MCDHF and RCI calculations of energy levels, lifetimes, and transition rates in Si III and Si IV

We present extensive multiconfiguration Dirac-Hartree-Fock and relativistic configuration interaction calculations including 106 states in doubly ionized silicon (Si III) and 45 states in triply ionized silicon (Si iv), which are important for astrophysical determination of plasma properties in different objects. These calculations represents an important extension and improvement of earlier calculations especially for Si IV. The calculations are in good agreement with available experiments for excitation energies, transition properties, and lifetimes. Important deviations from the NIST-database for a selection of perturbed Rydberg series are discussed in detail.

==> (inline-0) <==
\begin{longtable}{l l l l l c c c c} 
\caption{Presentation of the complete computed radiative transition data of \ion{Si}{iii} lines together with the relative uncertainties $dT=\frac{\left|A_{l}-A_{v}\right|}{\text{max}({A_{l},A_{v}})}$. }\\ 
\hline\hline 
Upper & Lower & {$\sigma$ (cm$^{-1}$)} &{$\lambda^{vacuum}$ (nm)} & $A$ (s$^{-1}$) 	&	 $gf$ 	& $A_{resc}$ (s$^{-1}$)	&  $gf_{resc}$  & $dT$                      \\ 
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Upper & Lower & {$\sigma$ (cm$^{-1}$)} &{$\lambda^{vacuum}$ (nm)} & $A$ (s$^{-1}$) 	&	 $gf$ 	& $A_{resc}$ (s$^{-1}$)	&  $gf_{resc}$  & $dT$                                           \\ 
\hline
\endhead
\hline
\endfoot

$3s7p~^1P_{  1  }^o$ 	&	 $3s^2 ~^1S_{  0  }$        	&	244871.47	&	40.8378	$^*$	&	5.920E+07	&	4.426E-03	&	5.893E+07	&	4.419E-03	&	0.057	\\
$3s7p~^3P_{  1  }^o$ 	&	 $3s^2 ~^1S_{  0  }$        	&	244933.36	&	40.8274	$^*$	&	2.200E+04	&	1.650E-06	&	2.202E+04	&	1.650E-06	&	0.009	\\
$3s6p~^1P_{  1  }^o$ 	&	 $3s^2 ~^1S_{  0  }$        	&	234387.64	&	42.6644	$^*$	&	3.250E+07	&	2.625E-03	&	3.186E+07	&	2.608E-03	&	0.058	\\
$3p3d~^1P_{  1  }^o$ 	&	 $3s^2 ~^1S_{  0  }$        	&	235951.09	&	42.3817	$^*$	&	1.555E+07	&	1.268E-03	&	1.576E+07	&	1.274E-03	&	0.058	\\
$3s6p~^3P_{  1  }^o$ 	&	 $3s^2 ~^1S_{  0  }$        	&	234428.4	&	42.6569	$^*$	&	1.719E+04	&	1.408E-06	&	1.720E+04	&	1.408E-06	&	0.108	\\
$3p4s~^1P_{  1  }^o$ 	&	 $3s^2 ~^1S_{  0  }$        	&	228699.75	&	43.7255	$^*$	&	5.023E+07	&	4.316E-03	&	5.017E+07	&	4.314E-03	&	0.001	\\
$3p4s~^3P_{  1  }^o$ 	&	 $3s^2 ~^1S_{  0  }$        	&	226527.42	&	44.1448	$^*$	&	1.532E+05	&	1.342E-05	&	1.531E+05	&	1.342E-05	&	0.044	\\
$3s5p~^3P_{  1  }^o$ 	&	 $3s^2 ~^1S_{  0  }$        	&	214994.65	&	46.5128	$^*$	&	7.148E+04	&	6.954E-06	&	7.147E+04	&	6.954E-06	&	0.038	\\
$3s5p~^1P_{  1  }^o$ 	&	 $3s^2 ~^1S_{  0  }$        	&	214532	&	46.6131		&	1.872E+08	&	1.830E-02	&	1.873E+08	&	1.830E-02	&	0.016	\\
$3s7d~^3D_{  1  }$   	&	 $3s3p~^3P_{  0  }^o$ 	&	196368.81	&	50.9246	$^*$	&	9.061E+05	&	1.058E-04	&	9.074E+05	&	1.059E-04	&	0.073	\\
$3p4p~^3S_{  1  }$   	&	 $3s3p~^3P_{  0  }^o$ 	&	196048.17	&	51.0079	$^*$	&	3.684E+06	&	4.306E-04	&	3.678E+06	&	4.304E-04	&	0.038	\\
$3s7d~^3D_{  2  }$   	&	 $3s3p~^3P_{  1  }^o$ 	&	196250.62	&	50.9553	$^*$	&	1.166E+06	&	2.271E-04	&	1.168E+06	&	2.272E-04	&	0.054	\\
$3s7d~^3D_{  1  }$   	&	 $3s3p~^3P_{  1  }^o$ 	&	196240.22	&	50.958	$^*$	&	8.486E+05	&	9.919E-05	&	8.497E+05	&	9.923E-05	&	0.067	\\
$3p4p~^3S_{  1  }$   	&	 $3s3p~^3P_{  1  }^o$ 	&	195919.58	&	51.0414	$^*$	&	1.609E+07	&	1.883E-03	&	1.606E+07	&	1.882E-03	&	0.032	\\
$3s7d~^3D_{  3  }$   	&	 $3s3p~^3P_{  2  }^o$ 	&	196006.13	&	51.0188	$^*$	&	2.214E+06	&	6.054E-04	&	2.217E+06	&	6.057E-04	&	0.028	\\
$3s7d~^3D_{  2  }$   	&	 $3s3p~^3P_{  2  }^o$ 	&	195988.89	&	51.0233	$^*$	&	9.192E+05	&	1.795E-04	&	9.204E+05	&	1.796E-04	&	0.046	\\
$3s7d~^3D_{  1  }$   	&	 $3s3p~^3P_{  2  }^o$ 	&	195978.49	&	51.026	$^*$	&	1.906E+05	&	2.234E-05	&	1.908E+05	&	2.235E-05	&	0.049	\\
$3p4p~^3S_{  1  }$   	&	 $3s3p~^3P_{  2  }^o$ 	&	195657.85	&	51.1096	$^*$	&	4.896E+07	&	5.744E-03	&	4.886E+07	&	5.740E-03	&	0.030	\\
$3p4p~^3P_{  2  }$   	&	 $3s3p~^3P_{  1  }^o$ 	&	195314.76	&	51.1994	$^*$	&	1.765E+07	&	3.468E-03	&	1.765E+07	&	3.468E-03	&	0.028	\\
$3p4p~^3P_{  1  }$   	&	 $3s3p~^3P_{  0  }^o$ 	&	195229	&	51.2219	$^*$	&	2.878E+07	&	3.395E-03	&	2.877E+07	&	3.395E-03	&	0.027	\\
$3p4p~^3P_{  1  }$   	&	 $3s3p~^3P_{  1  }^o$ 	&	195100.41	&	51.2557	$^*$	&	2.805E+07	&	3.313E-03	&	2.804E+07	&	3.313E-03	&	0.028	\\
$3p4p~^3P_{  2  }$   	&	 $3s3p~^3P_{  2  }^o$ 	&	195053.03	&	51.2681	$^*$	&	6.342E+07	&	1.249E-02	&	6.340E+07	&	1.249E-02	&	0.025	\\
$3p4p~^3P_{  0  }$   	&	 $3s3p~^3P_{  1  }^o$ 	&	195018.38	&	51.2772	$^*$	&	8.609E+07	&	3.393E-03	&	8.605E+07	&	3.392E-03	&	0.025	\\
$3s7d~^1D_{  2  }$   	&	 $3s3p~^3P_{  1  }^o$ 	&	197783.27	&	50.5604	$^*$	&	4.174E+05	&	8.226E-05	&	4.353E+05	&	8.342E-05	&	0.059	\\
$3p4p~^3P_{  1  }$   	&	 $3s3p~^3P_{  2  }^o$ 	&	194838.68	&	51.3245	$^*$	&	2.751E+07	&	3.258E-03	&	2.749E+07	&	3.257E-03	&	0.017	\\
$3s7d~^1D_{  2  }$   	&	 $3s3p~^3P_{  2  }^o$ 	&	197521.54	&	50.6274	$^*$	&	2.708E+06	&	5.350E-04	&	2.824E+06	&	5.425E-04	&	0.017	\\
$3p4p~^3D_{  2  }$   	&	 $3s3p~^3P_{  1  }^o$ 	&	192013	&	52.0799		&	1.124E+08	&	2.283E-02	&	1.123E+08	&	2.283E-02	&	0.017	\\
$3p4p~^3D_{  1  }$   	&	 $3s3p~^3P_{  0  }^o$ 	&	192012	&	52.08		&	8.336E+07	&	1.016E-02	&	8.331E+07	&	1.016E-02	&	0.018	\\
$3p4p~^3D_{  3  }$   	&	 $3s3p~^3P_{  2  }^o$ 	&	191972	&	52.091		&	1.466E+08	&	4.171E-02	&	1.465E+08	&	4.170E-02	&	0.017	\\
$3p4p~^3D_{  1  }$   	&	 $3s3p~^3P_{  1  }^o$ 	&	191884	&	52.1149		&	6.003E+07	&	7.330E-03	&	5.999E+07	&	7.328E-03	&	0.016	\\
$3p4p~^3D_{  2  }$   	&	 $3s3p~^3P_{  2  }^o$ 	&	191751	&	52.151		&	3.516E+07	&	7.164E-03	&	3.513E+07	&	7.162E-03	&	0.016	\\
$3p4p~^3D_{  1  }$   	&	 $3s3p~^3P_{  2  }^o$ 	&	191622	&	52.1861		&	3.797E+06	&	4.648E-04	&	3.794E+06	&	4.647E-04	&	0.017	\\
$3p4p~^1P_{  1  }$   	&	 $3s3p~^3P_{  0  }^o$ 	&	190160.61	&	52.5871	$^*$	&	4.177E+05	&	5.193E-05	&	4.174E+05	&	5.192E-05	&	0.004	\\
$3p4p~^1P_{  1  }$   	&	 $3s3p~^3P_{  1  }^o$ 	&	190032.02	&	52.6227	$^*$	&	4.806E+05	&	5.983E-05	&	4.802E+05	&	5.982E-05	&	0.008	\\
$3p4p~^1P_{  1  }$   	&	 $3s3p~^3P_{  2  }^o$ 	&	189770.29	&	52.6953	$^*$	&	3.853E+04	&	4.809E-06	&	3.850E+04	&	4.808E-06	&	0.042	\\
$3s7s~^3S_{  1  }$   	&	 $3s3p~^3P_{  0  }^o$ 	&	189420.41	&	52.7926	$^*$	&	2.866E+07	&	3.598E-03	&	2.872E+07	&	3.601E-03	&	0.007	\\
$3s7s~^3S_{  1  }$   	&	 $3s3p~^3P_{  1  }^o$ 	&	189291.82	&	52.8285	$^*$	&	8.630E+07	&	1.085E-02	&	8.648E+07	&	1.086E-02	&	0.007	\\
$3s7s~^3S_{  1  }$   	&	 $3s3p~^3P_{  2  }^o$ 	&	189030.09	&	52.9016	$^*$	&	1.439E+08	&	1.813E-02	&	1.442E+08	&	1.814E-02	&	0.006	\\
$3s6d~^1D_{  2  }$   	&	 $3s3p~^3P_{  1  }^o$ 	&	187696.49	&	53.2775	$^*$	&	7.433E+04	&	1.583E-05	&	7.442E+04	&	1.584E-05	&	0.087	\\
$3s6d~^3D_{  1  }$   	&	 $3s3p~^3P_{  0  }^o$ 	&	187538	&	53.3226		&	2.187E+07	&	2.799E-03	&	2.189E+07	&	2.800E-03	&	0.005	\\
$3s6d~^1D_{  2  }$   	&	 $3s3p~^3P_{  2  }^o$ 	&	187434.76	&	53.3519	$^*$	&	6.640E+04	&	1.418E-05	&	6.647E+04	&	1.418E-05	&	0.052	\\
$3s6d~^3D_{  2  }$   	&	 $3s3p~^3P_{  1  }^o$ 	&	187431	&	53.353		&	2.839E+07	&	6.062E-03	&	2.842E+07	&	6.064E-03	&	0.010	\\
$3s6d~^3D_{  1  }$   	&	 $3s3p~^3P_{  1  }^o$ 	&	187409	&	53.3592		&	1.658E+07	&	2.125E-03	&	1.659E+07	&	2.126E-03	&	0.005	\\
$3s6d~^3D_{  3  }$   	&	 $3s3p~^3P_{  2  }^o$ 	&	187200	&	53.4189		&	3.617E+07	&	1.084E-02	&	3.621E+07	&	1.084E-02	&	0.017	\\
$3s6d~^3D_{  2  }$   	&	 $3s3p~^3P_{  2  }^o$ 	&	187169	&	53.4276		&	9.583E+06	&	2.052E-03	&	9.592E+06	&	2.053E-03	&	0.009	\\
$3s6d~^3D_{  1  }$   	&	 $3s3p~^3P_{  2  }^o$ 	&	187147	&	53.4339		&	1.114E+06	&	1.431E-04	&	1.115E+06	&	1.431E-04	&	0.005	\\
$3s6s~^3S_{  1  }$   	&	 $3s3p~^3P_{  0  }^o$ 	&	176898	&	56.5296		&	4.961E+07	&	7.141E-03	&	4.972E+07	&	7.146E-03	&	0.006	\\
$3s6s~^3S_{  1  }$   	&	 $3s3p~^3P_{  1  }^o$ 	&	176770	&	56.5707		&	1.490E+08	&	2.148E-02	&	1.493E+08	&	2.150E-02	&	0.006	\\
$3s4p~^1P_{  1  }^o$ 	&	 $3s^2 ~^1S_{  0  }$        	&	176490	&	56.6613		&	1.447E+08	&	2.089E-02	&	1.447E+08	&	2.089E-02	&	0.022	\\
$3s6s~^3S_{  1  }$   	&	 $3s3p~^3P_{  2  }^o$ 	&	176508	&	56.6546		&	2.489E+08	&	3.598E-02	&	2.494E+08	&	3.600E-02	&	0.005	\\
$3s4p~^3P_{  1  }^o$ 	&	 $3s^2 ~^1S_{  0  }$        	&	175263.1	&	57.0571	$^*$	&	3.153E+05	&	4.617E-05	&	3.154E+05	&	4.617E-05	&	0.006	\\
$3s5d~^1D_{  2  }$   	&	 $3s3p~^3P_{  1  }^o$ 	&	174811.81	&	57.2044	$^*$	&	1.668E+04	&	4.093E-06	&	1.669E+04	&	4.094E-06	&	0.262	\\
$3s5d~^3D_{  1  }$   	&	 $3s3p~^3P_{  0  }^o$ 	&	174356.5	&	57.3538	$^*$	&	1.689E+06	&	2.500E-04	&	1.690E+06	&	2.501E-04	&	0.022	\\
$3s5d~^3D_{  1  }$   	&	 $3s3p~^3P_{  1  }^o$ 	&	174227.91	&	57.3961	$^*$	&	1.348E+06	&	1.998E-04	&	1.349E+06	&	1.998E-04	&	0.018	\\
$3s5d~^3D_{  2  }$   	&	 $3s3p~^3P_{  1  }^o$ 	&	174230.93	&	57.3951	$^*$	&	2.490E+06	&	6.151E-04	&	2.492E+06	&	6.153E-04	&	0.004	\\
$3s5d~^3D_{  1  }$   	&	 $3s3p~^3P_{  2  }^o$ 	&	173966.18	&	57.4824	$^*$	&	1.009E+05	&	1.500E-05	&	1.009E+05	&	1.500E-05	&	0.016	\\
$3s5d~^3D_{  2  }$   	&	 $3s3p~^3P_{  2  }^o$ 	&	173969.2	&	57.4814	$^*$	&	9.268E+05	&	2.296E-04	&	9.275E+05	&	2.297E-04	&	0.003	\\
$3s5d~^3D_{  3  }$   	&	 $3s3p~^3P_{  2  }^o$ 	&	173973.71	&	57.4799	$^*$	&	3.800E+06	&	1.318E-03	&	3.804E+06	&	1.318E-03	&	0.032	\\
$3p4p~^3S_{  1  }$   	&	 $3s3p~^1P_{  1  }^o$ 	&	165888.45	&	60.2815	$^*$	&	5.352E+04	&	8.743E-06	&	5.349E+04	&	8.741E-06	&	0.186	\\
$3p4p~^3P_{  2  }$   	&	 $3s3p~^1P_{  1  }^o$ 	&	165283.63	&	60.5021	$^*$	&	1.938E+05	&	5.321E-05	&	1.941E+05	&	5.323E-05	&	0.032	\\
$3p4p~^3P_{  1  }$   	&	 $3s3p~^1P_{  1  }^o$ 	&	165069.28	&	60.5806	$^*$	&	9.519E+04	&	1.572E-05	&	9.530E+04	&	1.573E-05	&	0.027	\\
$3p4p~^3P_{  0  }$   	&	 $3s3p~^1P_{  1  }^o$ 	&	164987.25	&	60.6107	$^*$	&	7.327E+04	&	4.038E-06	&	7.334E+04	&	4.039E-06	&	0.291	\\
$3s7d~^1D_{  2  }$   	&	 $3s3p~^1P_{  1  }^o$ 	&	167752.14	&	59.6118	$^*$	&	6.839E+06	&	1.885E-03	&	7.198E+06	&	1.917E-03	&	0.003	\\
$3p4p~^3D_{  2  }$   	&	 $3s3p~^1P_{  1  }^o$ 	&	161981.64	&	61.7354	$^*$	&	1.945E+04	&	5.559E-06	&	1.947E+04	&	5.561E-06	&	0.080	\\
$3p4p~^3D_{  1  }$   	&	 $3s3p~^1P_{  1  }^o$ 	&	161852.52	&	61.7846	$^*$	&	8.941E+05	&	1.536E-04	&	8.948E+05	&	1.536E-04	&	0.035	\\
$3p4p~^1P_{  1  }$   	&	 $3s3p~^1P_{  1  }^o$ 	&	160001	&	62.4997		&	1.539E+08	&	2.706E-02	&	1.540E+08	&	2.707E-02	&	0.019	\\
$3s7s~^1S_{  0  }$   	&	 $3s3p~^1P_{  1  }^o$ 	&	159653.54	&	62.6356	$^*$	&	1.275E+08	&	7.522E-03	&	1.280E+08	&	7.532E-03	&	0.010	\\
$3s7s~^3S_{  1  }$   	&	 $3s3p~^1P_{  1  }^o$ 	&	159260.69	&	62.7901	$^*$	&	1.554E+04	&	2.762E-06	&	1.560E+04	&	2.766E-06	&	0.111	\\
$3s6d~^1D_{  2  }$   	&	 $3s3p~^1P_{  1  }^o$ 	&	157665.36	&	63.4255	$^*$	&	1.436E+07	&	4.340E-03	&	1.440E+07	&	4.344E-03	&	0.014	\\
$3s6d~^3D_{  2  }$   	&	 $3s3p~^1P_{  1  }^o$ 	&	157399.87	&	63.5325	$^*$	&	2.014E+04	&	6.105E-06	&	2.020E+04	&	6.111E-06	&	0.174	\\
$3s6d~^3D_{  1  }$   	&	 $3s3p~^1P_{  1  }^o$ 	&	157377.87	&	63.5413	$^*$	&	5.795E+04	&	1.054E-05	&	5.811E+04	&	1.055E-05	&	0.004	\\
$3s5s~^3S_{  1  }$   	&	 $3s3p~^3P_{  0  }^o$ 	&	153451.4	&	65.1672		&	9.992E+07	&	1.912E-02	&	1.002E+08	&	1.914E-02	&	0.005	\\
$3s5s~^3S_{  1  }$   	&	 $3s3p~^3P_{  1  }^o$ 	&	153322	&	65.2219		&	3.001E+08	&	5.750E-02	&	3.008E+08	&	5.754E-02	&	0.005	\\
$3s5s~^3S_{  1  }$   	&	 $3s3p~^3P_{  2  }^o$ 	&	153062	&	65.3334		&	5.013E+08	&	9.638E-02	&	5.024E+08	&	9.645E-02	&	0.005	\\
$3s4d~^1D_{  2  }$   	&	 $3s3p~^3P_{  1  }^o$ 	&	151477.51	&	66.0164	$^*$	&	1.266E+05	&	4.132E-05	&	1.264E+05	&	4.130E-05	&	0.120	\\
$3s4d~^3D_{  1  }$   	&	 $3s3p~^3P_{  0  }^o$ 	&	148873	&	67.1713		&	2.101E+07	&	4.261E-03	&	2.100E+07	&	4.260E-03	&	0.010	\\
$3s4d~^3D_{  2  }$   	&	 $3s3p~^3P_{  1  }^o$ 	&	148745	&	67.2292		&	2.720E+07	&	9.213E-03	&	2.720E+07	&	9.213E-03	&	0.003	\\
$3s4d~^3D_{  1  }$   	&	 $3s3p~^3P_{  2  }^o$ 	&	148483	&	67.3479		&	9.772E+05	&	1.992E-04	&	9.764E+05	&	1.991E-04	&	0.010	\\
$3s4d~^3D_{  2  }$   	&	 $3s3p~^3P_{  2  }^o$ 	&	148483	&	67.3477		&	8.639E+06	&	2.936E-03	&	8.636E+06	&	2.936E-03	&	0.003	\\
$3s4d~^3D_{  3  }$   	&	 $3s3p~^3P_{  2  }^o$ 	&	148484.5	&	67.3471		&	3.368E+07	&	1.604E-02	&	3.369E+07	&	1.604E-02	&	0.010	\\
$3s6s~^1S_{  0  }$   	&	 $3s3p~^1P_{  1  }^o$ 	&	147480	&	67.8058		&	2.346E+08	&	1.622E-02	&	2.356E+08	&	1.624E-02	&	0.007	\\
$3s5d~^1D_{  2  }$   	&	 $3s3p~^1P_{  1  }^o$ 	&	144780.7	&	69.07		&	6.040E+07	&	2.163E-02	&	6.055E+07	&	2.165E-02	&	0.012	\\
$3s5d~^3D_{  2  }$   	&	 $3s3p~^1P_{  1  }^o$ 	&	144199.8	&	69.3482	$^*$	&	1.873E+04	&	6.765E-06	&	1.878E+04	&	6.772E-06	&	0.233	\\
$3s7f~^1F_{  3  }^o$ 	&	 $3p^2 ~^1D_{  2  }$ 	&	128151.7	&	78.0325	$^*$	&	2.626E+06	&	1.685E-03	&	2.642E+06	&	1.689E-03	&	0.087	\\
$3s5s~^1S_{  0  }$   	&	 $3s3p~^1P_{  1  }^o$ 	&	124989	&	80.0066		&	4.863E+08	&	4.682E-02	&	4.886E+08	&	4.689E-02	&	0.005	\\
$3s7p~^1P_{  1  }^o$ 	&	 $3p^2 ~^1D_{  2  }$ 	&	122656.95	&	81.5282	$^*$	&	3.878E+04	&	1.157E-05	&	3.864E+04	&	1.156E-05	&	0.397	\\
$3s6f~^1F_{  3  }^o$ 	&	 $3p^2 ~^1D_{  2  }$ 	&	121654	&	82.2004		&	1.487E+07	&	1.058E-02	&	1.495E+07	&	1.060E-02	&	0.040	\\
$3s4d~^1D_{  2  }$   	&	 $3s3p~^1P_{  1  }^o$ 	&	121446	&	82.3409		&	4.695E+08	&	2.387E-01	&	4.697E+08	&	2.387E-01	&	0.005	\\
$3s4d~^3D_{  2  }$   	&	 $3s3p~^1P_{  1  }^o$ 	&	118713.87	&	84.2362	$^*$	&	1.527E+04	&	8.133E-06	&	1.530E+04	&	8.138E-06	&	0.296	\\
$3s7p~^3P_{  0  }^o$ 	&	 $3p^2 ~^3P_{  1  }$ 	&	115086.75	&	86.891	$^*$	&	6.786E+03	&	7.705E-07	&	6.818E+03	&	7.717E-07	&	0.050	\\
$3s6p~^1P_{  1  }^o$ 	&	 $3p^2 ~^1D_{  2  }$ 	&	112173.12	&	89.1479	$^*$	&	1.009E+08	&	3.523E-02	&	9.738E+07	&	3.482E-02	&	0.004	\\
$3s5f~^1F_{  3~b}^o$ 	&	 $3p^2 ~^1D_{  2  }$ 	&	113199	&	88.3397		&	4.662E+08	&	3.821E-01	&	4.666E+08	&	3.822E-01	&	0.011	\\
$3s3d~^1D_{  2  }$   	&	 $3s3p~^3P_{  1  }^o$ 	&	112911.72	&	88.5648	$^*$	&	2.342E+05	&	1.373E-04	&	2.330E+05	&	1.371E-04	&	0.059	\\
$3s3d~^1D_{  2  }$   	&	 $3s3p~^3P_{  2  }^o$ 	&	112649.99	&	88.7705	$^*$	&	5.269E+04	&	3.101E-05	&	5.241E+04	&	3.096E-05	&	0.053	\\
$3p3d~^1P_{  1  }^o$ 	&	 $3p^2 ~^1D_{  2  }$ 	&	113736.6	&	87.9225		&	1.723E+07	&	6.126E-03	&	1.782E+07	&	6.195E-03	&	0.046	\\
$3s6p~^3P_{  1  }^o$ 	&	 $3p^2 ~^1D_{  2  }$ 	&	112213.88	&	89.1155	$^*$	&	3.822E+04	&	1.372E-05	&	3.852E+04	&	1.376E-05	&	0.087	\\
$3s5f~^3F_{  3  }^o$ 	&	 $3p^2 ~^1D_{  2  }$ 	&	108054.1	&	92.5462	$^*$	&	1.519E+04	&	1.373E-05	&	1.532E+04	&	1.377E-05	&	0.065	\\
$3s7f~^1F_{  3  }^o$ 	&	 $3s3d~^3D_{  3  }$   	&	107422.48	&	93.0904	$^*$	&	1.273E+04	&	1.162E-05	&	1.280E+04	&	1.164E-05	&	0.157	\\
$3s7f~^1F_{  3  }^o$ 	&	 $3s3d~^3D_{  2  }$   	&	107420.38	&	93.0922	$^*$	&	3.517E+04	&	3.214E-05	&	3.542E+04	&	3.222E-05	&	0.074	\\
$3s7f~^3F_{  2  }^o$ 	&	 $3s3d~^3D_{  3  }$   	&	106830.7	&	93.606		&	1.117E+06	&	7.366E-04	&	1.125E+06	&	7.383E-04	&	0.005	\\
$3s7f~^3F_{  3  }^o$ 	&	 $3s3d~^3D_{  3  }$   	&	106831	&	93.6058		&	2.814E+07	&	2.599E-02	&	2.833E+07	&	2.605E-02	&	0.005	\\
$3s7f~^3F_{  4  }^o$ 	&	 $3s3d~^3D_{  3  }$   	&	106831.2	&	93.6056		&	2.559E+08	&	3.039E-01	&	2.576E+08	&	3.046E-01	&	0.004	\\
$3s7f~^3F_{  2  }^o$ 	&	 $3s3d~^3D_{  2  }$   	&	106828.6	&	93.6079		&	3.914E+07	&	2.585E-02	&	3.946E+07	&	2.592E-02	&	0.003	\\
$3s7f~^3F_{  3  }^o$ 	&	 $3s3d~^3D_{  2  }$   	&	106828.9	&	93.6077		&	2.254E+08	&	2.084E-01	&	2.273E+08	&	2.090E-01	&	0.003	\\
$3s7f~^3F_{  2  }^o$ 	&	 $3s3d~^3D_{  1  }$   	&	106826.2	&	93.61		&	2.116E+08	&	1.399E-01	&	2.136E+08	&	1.403E-01	&	0.004	\\
$3p4s~^1P_{  1  }^o$ 	&	 $3p^2 ~^1D_{  2  }$ 	&	106486	&	93.9097		&	1.185E+09	&	4.711E-01	&	1.190E+09	&	4.717E-01	&	0.002	\\
$3s4s~^1S_{  0  }$   	&	 $3s3p~^3P_{  1  }^o$ 	&	106216.33	&	94.1475	$^*$	&	2.038E+04	&	2.712E-06	&	2.042E+04	&	2.714E-06	&	0.145	\\
$3s6p~^1P_{  1  }^o$ 	&	 $3p^2 ~^3P_{  1  }$ 	&	104545.67	&	95.652	$^*$	&	1.272E+04	&	5.090E-06	&	1.220E+04	&	5.020E-06	&	0.060	\\
$3s6p~^1P_{  1  }^o$ 	&	 $3p^2 ~^3P_{  2  }$ 	&	104287.12	&	95.8891	$^*$	&	1.449E+05	&	5.827E-05	&	1.389E+05	&	5.746E-05	&	0.009	\\
$3s5f~^1F_{  3~b}^o$ 	&	 $3p^2 ~^3P_{  2  }$ 	&	105313.41	&	94.9547	$^*$	&	1.902E+05	&	1.796E-04	&	1.896E+05	&	1.794E-04	&	0.009	\\
$3p3d~^1P_{  1  }^o$ 	&	 $3p^2 ~^3P_{  0  }$ 	&	106242.64	&	94.1242	$^*$	&	6.936E+04	&	2.825E-05	&	7.167E+04	&	2.856E-05	&	0.209	\\
$3p3d~^1P_{  1  }^o$ 	&	 $3p^2 ~^3P_{  1  }$ 	&	106109.12	&	94.2426	$^*$	&	2.262E+04	&	9.232E-06	&	2.337E+04	&	9.332E-06	&	0.292	\\
$3s6p~^3P_{  1  }^o$ 	&	 $3p^2 ~^3P_{  0  }$ 	&	104719.95	&	95.4928	$^*$	&	7.264E+05	&	2.990E-04	&	7.303E+05	&	2.995E-04	&	0.004	\\
$3p4s~^3P_{  2  }^o$ 	&	 $3p^2 ~^1D_{  2  }$ 	&	104605.76	&	95.597	$^*$	&	2.956E+05	&	2.031E-04	&	2.970E+05	&	2.034E-04	&	0.011	\\
$3s6p~^3P_{  2  }^o$ 	&	 $3p^2 ~^3P_{  1  }$ 	&	104600.21	&	95.6021	$^*$	&	6.663E+05	&	4.580E-04	&	6.696E+05	&	4.588E-04	&	0.003	\\
$3s6p~^3P_{  1  }^o$ 	&	 $3p^2 ~^3P_{  1  }$ 	&	104586.43	&	95.6147	$^*$	&	5.107E+05	&	2.107E-04	&	5.133E+05	&	2.111E-04	&	0.000	\\
$3s6p~^3P_{  0  }^o$ 	&	 $3p^2 ~^3P_{  1  }$ 	&	104573.1	&	95.6269	$^*$	&	1.911E+06	&	2.628E-04	&	1.920E+06	&	2.632E-04	&	0.004	\\
$3s6p~^3P_{  2  }^o$ 	&	 $3p^2 ~^3P_{  2  }$ 	&	104341.66	&	95.839	$^*$	&	1.891E+06	&	1.306E-03	&	1.899E+06	&	1.308E-03	&	0.004	\\
$3s6p~^3P_{  1  }^o$ 	&	 $3p^2 ~^3P_{  2  }$ 	&	104327.88	&	95.8517	$^*$	&	8.914E+05	&	3.695E-04	&	8.954E+05	&	3.701E-04	&	0.002	\\
$3p4s~^3P_{  1  }^o$ 	&	 $3p^2 ~^1D_{  2  }$ 	&	104312.9	&	95.8654	$^*$	&	7.742E+06	&	3.210E-03	&	7.778E+06	&	3.215E-03	&	0.001	\\
$3s5f~^1F_{  3~a}^o$ 	&	 $3p^2 ~^1D_{  2  }$ 	&	103311	&	96.7944		&	1.322E+09	&	1.303E+00	&	1.326E+09	&	1.304E+00	&	0.005	\\
$3s7p~^3P_{  2  }^o$ 	&	 $3s3d~^3D_{  3  }$   	&	101999.57	&	98.0396	$^*$	&	1.726E+07	&	1.249E-02	&	1.738E+07	&	1.252E-02	&	0.007	\\
$3s7p~^3P_{  2  }^o$ 	&	 $3s3d~^3D_{  2  }$   	&	101997.47	&	98.0416	$^*$	&	3.099E+06	&	2.246E-03	&	3.125E+06	&	2.252E-03	&	0.023	\\
$3s7p~^3P_{  1  }^o$ 	&	 $3s3d~^3D_{  2  }$   	&	101987.52	&	98.0512	$^*$	&	1.546E+07	&	6.723E-03	&	1.559E+07	&	6.742E-03	&	0.024	\\
$3s7p~^3P_{  2  }^o$ 	&	 $3s3d~^3D_{  1  }$   	&	101995.06	&	98.044	$^*$	&	2.071E+05	&	1.502E-04	&	2.091E+05	&	1.507E-04	&	0.033	\\
$3s7p~^3P_{  1  }^o$ 	&	 $3s3d~^3D_{  1  }$   	&	101985.11	&	98.0535	$^*$	&	5.168E+06	&	2.249E-03	&	5.218E+06	&	2.256E-03	&	0.035	\\
$3s7p~^3P_{  0  }^o$ 	&	 $3s3d~^3D_{  1  }$   	&	101980.47	&	98.058	$^*$	&	2.065E+07	&	2.997E-03	&	2.085E+07	&	3.007E-03	&	0.035	\\
$3p^2 ~^1S_{  0  }$ 	&	 $3s3p~^3P_{  1  }^o$ 	&	100590.95	&	99.4125	$^*$	&	2.473E+05	&	3.631E-05	&	2.440E+05	&	3.615E-05	&	0.017	\\
$3s6f~^1F_{  3  }^o$ 	&	 $3s3d~^3D_{  3  }$   	&	100924.76	&	99.0837	$^*$	&	3.404E+04	&	3.517E-05	&	3.418E+04	&	3.522E-05	&	0.176	\\
$3s6f~^1F_{  3  }^o$ 	&	 $3s3d~^3D_{  2  }$   	&	100922.66	&	99.0858	$^*$	&	7.946E+04	&	8.217E-05	&	7.991E+04	&	8.232E-05	&	0.105	\\
$3s4s~^3S_{  1  }$   	&	 $3s3p~^3P_{  0  }^o$ 	&	100652	&	99.3519		&	2.718E+08	&	1.209E-01	&	2.727E+08	&	1.210E-01	&	0.002	\\
$3s4s~^3S_{  1  }$   	&	 $3s3p~^3P_{  1  }^o$ 	&	100524	&	99.479		&	8.172E+08	&	3.645E-01	&	8.198E+08	&	3.649E-01	&	0.002	\\
$3s4s~^3S_{  1  }$   	&	 $3s3p~^3P_{  2  }^o$ 	&	100262	&	99.7386		&	1.369E+09	&	6.135E-01	&	1.373E+09	&	6.141E-01	&	0.002	\\
$3s6f~^3F_{  2  }^o$ 	&	 $3s3d~^3D_{  3  }$   	&	99467.1	&	100.5357		&	1.925E+06	&	1.465E-03	&	1.939E+06	&	1.469E-03	&	0.004	\\
$3s6f~^3F_{  3  }^o$ 	&	 $3s3d~^3D_{  3  }$   	&	99467.5	&	100.5353		&	4.844E+07	&	5.163E-02	&	4.879E+07	&	5.175E-02	&	0.003	\\
$3s6f~^3F_{  4  }^o$ 	&	 $3s3d~^3D_{  3  }$   	&	99468	&	100.5349		&	4.397E+08	&	6.026E-01	&	4.429E+08	&	6.041E-01	&	0.002	\\
$3s6f~^3F_{  2  }^o$ 	&	 $3s3d~^3D_{  2  }$   	&	99466	&	100.5378		&	6.758E+07	&	5.150E-02	&	6.818E+07	&	5.165E-02	&	0.002	\\
$3s6f~^3F_{  3  }^o$ 	&	 $3s3d~^3D_{  2  }$   	&	99465.43	&	100.5374	$^*$	&	3.886E+08	&	4.146E-01	&	3.920E+08	&	4.158E-01	&	0.002	\\
$3s6f~^3F_{  2  }^o$ 	&	 $3s3d~^3D_{  1  }$   	&	99462.6	&	100.5403		&	3.656E+08	&	2.789E-01	&	3.693E+08	&	2.798E-01	&	0.002	\\
$3p4s~^1P_{  1  }^o$ 	&	 $3p^2 ~^3P_{  0  }$ 	&	98991.3	&	101.019	$^*$	&	1.664E+06	&	7.642E-04	&	1.666E+06	&	7.645E-04	&	0.003	\\
$3p4s~^1P_{  1  }^o$ 	&	 $3p^2 ~^3P_{  1  }$ 	&	98857.78	&	101.1554	$^*$	&	1.649E+06	&	7.591E-04	&	1.650E+06	&	7.593E-04	&	0.006	\\
$3p4s~^1P_{  1  }^o$ 	&	 $3p^2 ~^3P_{  2  }$ 	&	98599.23	&	101.4207	$^*$	&	5.013E+06	&	2.319E-03	&	5.014E+06	&	2.319E-03	&	0.002	\\
$3p4s~^3P_{  2  }^o$ 	&	 $3p^2 ~^3P_{  1  }$ 	&	96978	&	103.1158		&	3.022E+08	&	2.411E-01	&	3.026E+08	&	2.412E-01	&	0.001	\\
$3p4s~^3P_{  1  }^o$ 	&	 $3p^2 ~^3P_{  0  }$ 	&	96819	&	103.2855		&	3.956E+08	&	1.900E-01	&	3.963E+08	&	1.901E-01	&	0.000	\\
$3p4s~^3P_{  2  }^o$ 	&	 $3p^2 ~^3P_{  2  }$ 	&	96719	&	103.3915		&	9.032E+08	&	7.242E-01	&	9.040E+08	&	7.244E-01	&	0.001	\\
$3p4s~^3P_{  1  }^o$ 	&	 $3p^2 ~^3P_{  1  }$ 	&	96685.5	&	103.4282		&	2.950E+08	&	1.420E-01	&	2.954E+08	&	1.421E-01	&	0.000	\\
$3p4s~^3P_{  0  }^o$ 	&	 $3p^2 ~^3P_{  1  }$ 	&	96558	&	103.5647		&	1.182E+09	&	1.902E-01	&	1.183E+09	&	1.903E-01	&	0.000	\\
$3p4s~^3P_{  1  }^o$ 	&	 $3p^2 ~^3P_{  2  }$ 	&	96427	&	103.7055		&	4.928E+08	&	2.385E-01	&	4.932E+08	&	2.386E-01	&	0.001	\\
$3s5f~^1F_{  3~a}^o$ 	&	 $3p^2 ~^3P_{  2  }$ 	&	95425.81	&	104.7935	$^*$	&	9.668E+05	&	1.114E-03	&	9.661E+05	&	1.114E-03	&	0.005	\\
$3p3d~^3D_{  2  }^o$ 	&	 $3p^2 ~^1D_{  2  }$ 	&	95225.4	&	105.014	$^*$	&	1.193E+06	&	9.845E-04	&	1.190E+06	&	9.838E-04	&	0.019	\\
$3p3d~^3D_{  3  }^o$ 	&	 $3p^2 ~^1D_{  2  }$ 	&	95274.97	&	104.9594	$^*$	&	2.302E+06	&	2.660E-03	&	2.301E+06	&	2.660E-03	&	0.014	\\
$3p3d~^3D_{  1  }^o$ 	&	 $3p^2 ~^1D_{  2  }$ 	&	95171.25	&	105.0737	$^*$	&	4.867E+04	&	2.411E-05	&	4.851E+04	&	2.408E-05	&	0.016	\\
$3p3d~^3P_{  1  }^o$ 	&	 $3p^2 ~^1D_{  2  }$ 	&	94074.17	&	106.2991	$^*$	&	5.097E+05	&	2.585E-04	&	5.082E+05	&	2.582E-04	&	0.004	\\
$3p3d~^3P_{  2  }^o$ 	&	 $3p^2 ~^1D_{  2  }$ 	&	93975.72	&	106.4105	$^*$	&	3.286E+04	&	2.788E-05	&	3.283E+04	&	2.787E-05	&	0.041	\\
$3s5p~^3P_{  1  }^o$ 	&	 $3p^2 ~^1D_{  2  }$ 	&	92780.13	&	107.7817	$^*$	&	1.344E+05	&	7.055E-05	&	1.354E+05	&	7.072E-05	&	0.048	\\
$3s5f~^1F_{  3~b}^o$ 	&	 $3s3d~^3D_{  3  }$   	&	92470.19	&	108.143	$^*$	&	9.901E+04	&	1.214E-04	&	9.890E+04	&	1.214E-04	&	0.189	\\
$3s5f~^1F_{  3~b}^o$ 	&	 $3s3d~^3D_{  2  }$   	&	92468.09	&	108.1454	$^*$	&	1.461E+05	&	1.794E-04	&	1.462E+05	&	1.794E-04	&	0.134	\\
$3s5p~^1P_{  1  }^o$ 	&	 $3p^2 ~^1D_{  2  }$ 	&	92317	&	108.3216		&	3.890E+08	&	2.065E-01	&	3.923E+08	&	2.071E-01	&	0.007	\\
$3p3d~^1P_{  1  }^o$ 	&	 $3s3d~^3D_{  2  }$   	&	93005.25	&	107.5208	$^*$	&	3.175E+04	&	1.696E-05	&	3.306E+04	&	1.719E-05	&	0.530	\\
$3p3d~^1P_{  1  }^o$ 	&	 $3s3d~^3D_{  1  }$   	&	93002.84	&	107.5236	$^*$	&	9.359E+04	&	5.004E-05	&	9.759E+04	&	5.074E-05	&	0.105	\\
$3s7p~^3P_{  2  }^o$ 	&	 $3s4s~^3S_{  1  }$   	&	91566.26	&	109.2105	$^*$	&	1.477E+06	&	1.322E-03	&	1.478E+06	&	1.322E-03	&	0.052	\\
$3s7p~^3P_{  1  }^o$ 	&	 $3s4s~^3S_{  1  }$   	&	91556.31	&	109.2224	$^*$	&	1.586E+06	&	8.516E-04	&	1.587E+06	&	8.518E-04	&	0.055	\\
$3s7p~^3P_{  0  }^o$ 	&	 $3s4s~^3S_{  1  }$   	&	91551.67	&	109.2279	$^*$	&	1.637E+06	&	2.929E-04	&	1.638E+06	&	2.930E-04	&	0.055	\\
$3s7p~^1P_{  1  }^o$ 	&	 $3p^2 ~^1S_{  0  }$ 	&	91427.24	&	109.3766	$^*$	&	5.335E+06	&	2.878E-03	&	5.358E+06	&	2.882E-03	&	0.022	\\
$3s6p~^3P_{  2  }^o$ 	&	 $3s3d~^3D_{  3  }$   	&	91498.4	&	109.2915		&	3.514E+07	&	3.162E-02	&	3.540E+07	&	3.170E-02	&	0.010	\\
$3s6p~^3P_{  2  }^o$ 	&	 $3s3d~^3D_{  2  }$   	&	91496.3	&	109.294		&	6.308E+06	&	5.682E-03	&	6.366E+06	&	5.699E-03	&	0.020	\\
$3s6p~^3P_{  1  }^o$ 	&	 $3s3d~^3D_{  2  }$   	&	91482.6	&	109.3105		&	3.148E+07	&	1.702E-02	&	3.177E+07	&	1.707E-02	&	0.022	\\
$3s6p~^3P_{  2  }^o$ 	&	 $3s3d~^3D_{  1  }$   	&	91493.9	&	109.2969		&	4.218E+05	&	3.804E-04	&	4.263E+05	&	3.817E-04	&	0.028	\\
$3s6p~^3P_{  1  }^o$ 	&	 $3s3d~^3D_{  1  }$   	&	91480.1	&	109.3133		&	1.047E+07	&	5.664E-03	&	1.058E+07	&	5.684E-03	&	0.029	\\
$3s6p~^3P_{  0  }^o$ 	&	 $3s3d~^3D_{  1  }$   	&	91466.8	&	109.3293		&	4.197E+07	&	7.573E-03	&	4.241E+07	&	7.599E-03	&	0.030	\\
$3s3d~^3D_{  1  }$   	&	 $3s3p~^3P_{  0  }^o$ 	&	90223	&	110.8358		&	1.579E+09	&	8.686E-01	&	1.569E+09	&	8.667E-01	&	0.002	\\
$3s3d~^3D_{  1  }$   	&	 $3s3p~^3P_{  1  }^o$ 	&	90095	&	110.994		&	1.181E+09	&	6.517E-01	&	1.173E+09	&	6.503E-01	&	0.002	\\
$3s3d~^3D_{  2  }$   	&	 $3s3p~^3P_{  1  }^o$ 	&	164586.64	&	60.7583	$^*$	&	2.121E+09	&	1.952E+00	&	1.286E+10	&	3.560E+00	&	0.001	\\
$3s3d~^3D_{  1  }$   	&	 $3s3p~^3P_{  2  }^o$ 	&	89833.2	&	111.3174		&	7.837E+07	&	4.347E-02	&	7.782E+07	&	4.337E-02	&	0.002	\\
$3s3d~^3D_{  2  }$   	&	 $3s3p~^3P_{  2  }^o$ 	&	164324.91	&	60.855	$^*$	&	7.038E+08	&	6.513E-01	&	4.284E+09	&	1.189E+00	&	0.001	\\
$3s3d~^3D_{  3  }$   	&	 $3s3p~^3P_{  2  }^o$ 	&	89829	&	111.323		&	2.806E+09	&	3.640E+00	&	2.796E+09	&	3.635E+00	&	0.000	\\
$3p3d~^3D_{  1  }^o$ 	&	 $3p^2 ~^3P_{  0  }$ 	&	87677	&	114.0546		&	1.909E+09	&	1.112E+00	&	1.895E+09	&	1.109E+00	&	0.005	\\
$3p3d~^3D_{  2  }^o$ 	&	 $3p^2 ~^3P_{  1  }$ 	&	87598	&	114.1579		&	2.621E+09	&	2.550E+00	&	2.604E+09	&	2.544E+00	&	0.004	\\
$3p3d~^3D_{  1  }^o$ 	&	 $3p^2 ~^3P_{  1  }$ 	&	87544	&	114.2285		&	1.870E+09	&	1.092E+00	&	1.856E+09	&	1.089E+00	&	0.005	\\
$3p3d~^3D_{  2  }^o$ 	&	 $3p^2 ~^3P_{  2  }$ 	&	87339	&	114.4959		&	1.333E+09	&	1.304E+00	&	1.323E+09	&	1.301E+00	&	0.003	\\
$3p3d~^3D_{  3  }^o$ 	&	 $3p^2 ~^3P_{  2  }$ 	&	87389	&	114.4309		&	3.960E+09	&	5.423E+00	&	3.939E+09	&	5.413E+00	&	0.002	\\
$3p3d~^3D_{  1  }^o$ 	&	 $3p^2 ~^3P_{  2  }$ 	&	87285.2	&	114.5669		&	1.944E+08	&	1.141E-01	&	1.928E+08	&	1.138E-01	&	0.004	\\
$3s4f~^3F_{  3  }^o$ 	&	 $3p^2 ~^1D_{  2  }$ 	&	87344.81	&	114.4888	$^*$	&	3.214E+04	&	4.440E-05	&	3.234E+04	&	4.449E-05	&	0.183	\\
$3s4f~^3F_{  2  }^o$ 	&	 $3p^2 ~^1D_{  2  }$ 	&	87316.88	&	114.5254	$^*$	&	3.854E+05	&	3.804E-04	&	3.876E+05	&	3.811E-04	&	0.006	\\
$3s5f~^3F_{  4  }^o$ 	&	 $3s3d~^3D_{  3  }$   	&	87326.9	&	114.5122		&	8.722E+08	&	1.551E+00	&	8.792E+08	&	1.555E+00	&	0.001	\\
$3s5f~^3F_{  2  }^o$ 	&	 $3s3d~^3D_{  3  }$   	&	87324	&	114.5161		&	3.800E+06	&	3.755E-03	&	3.830E+06	&	3.765E-03	&	0.005	\\
$3s5f~^3F_{  3  }^o$ 	&	 $3s3d~^3D_{  3  }$   	&	87324.9	&	114.5149		&	9.580E+07	&	1.325E-01	&	9.656E+07	&	1.329E-01	&	0.002	\\
$3s5f~^3F_{  2  }^o$ 	&	 $3s3d~^3D_{  2  }$   	&	87323	&	114.5189		&	1.342E+08	&	1.328E-01	&	1.355E+08	&	1.332E-01	&	0.001	\\
$3s5f~^3F_{  3  }^o$ 	&	 $3s3d~^3D_{  2  }$   	&	87322.78	&	114.5177	$^*$	&	7.732E+08	&	1.071E+00	&	7.808E+08	&	1.075E+00	&	0.000	\\
$3s5f~^3F_{  2  }^o$ 	&	 $3s3d~^3D_{  1  }$   	&	87319.5	&	114.522		&	7.290E+08	&	7.220E-01	&	7.372E+08	&	7.247E-01	&	0.001	\\
$3p3d~^3P_{  1  }^o$ 	&	 $3p^2 ~^3P_{  0  }$ 	&	86580	&	115.4998		&	1.013E+09	&	6.052E-01	&	1.006E+09	&	6.038E-01	&	0.008	\\
$3p3d~^3P_{  0  }^o$ 	&	 $3p^2 ~^3P_{  1  }$ 	&	86508	&	115.5959		&	2.213E+09	&	4.407E-01	&	2.194E+09	&	4.394E-01	&	0.008	\\
$3p3d~^3P_{  1  }^o$ 	&	 $3p^2 ~^3P_{  1  }$ 	&	86446.7	&	115.6782		&	3.492E+08	&	2.091E-01	&	3.466E+08	&	2.086E-01	&	0.008	\\
$3p3d~^3P_{  2  }^o$ 	&	 $3p^2 ~^3P_{  1  }$ 	&	86348	&	115.8101		&	8.462E+08	&	8.478E-01	&	8.418E+08	&	8.463E-01	&	0.003	\\
$3p3d~^3P_{  1  }^o$ 	&	 $3p^2 ~^3P_{  2  }$ 	&	86188	&	116.0252		&	8.176E+08	&	4.924E-01	&	8.111E+08	&	4.911E-01	&	0.004	\\
$3p3d~^3P_{  2  }^o$ 	&	 $3p^2 ~^3P_{  2  }$ 	&	86090	&	116.1579		&	1.232E+09	&	1.241E+00	&	1.225E+09	&	1.239E+00	&	0.003	\\
$3s7p~^1P_{  1  }^o$ 	&	 $3s4s~^1S_{  0  }$   	&	85801.86	&	116.5476	$^*$	&	6.330E+06	&	3.833E-03	&	6.246E+06	&	3.816E-03	&	0.074	\\
$3p4s~^1P_{  1  }^o$ 	&	 $3s3d~^3D_{  2  }$   	&	85753.91	&	116.6128	$^*$	&	3.615E+04	&	2.217E-05	&	3.631E+04	&	2.220E-05	&	0.104	\\
$3s5p~^3P_{  1  }^o$ 	&	 $3p^2 ~^3P_{  0  }$ 	&	85286.2	&	117.2523		&	9.210E+07	&	5.710E-02	&	9.248E+07	&	5.718E-02	&	0.011	\\
$3s5p~^3P_{  0  }^o$ 	&	 $3p^2 ~^3P_{  1  }$ 	&	85153.5	&	117.435		&	1.948E+08	&	4.036E-02	&	1.955E+08	&	4.041E-02	&	0.011	\\
$3s5p~^3P_{  1  }^o$ 	&	 $3p^2 ~^3P_{  1  }$ 	&	85152	&	117.4361		&	4.637E+07	&	2.883E-02	&	4.654E+07	&	2.886E-02	&	0.011	\\
$3s5p~^3P_{  2  }^o$ 	&	 $3p^2 ~^3P_{  1  }$ 	&	85148	&	117.4435		&	1.042E+08	&	1.080E-01	&	1.046E+08	&	1.081E-01	&	0.004	\\
$3s5p~^3P_{  1  }^o$ 	&	 $3p^2 ~^3P_{  2  }$ 	&	84894.1	&	117.7938		&	9.086E+07	&	5.682E-02	&	9.113E+07	&	5.688E-02	&	0.006	\\
$3s5p~^3P_{  2  }^o$ 	&	 $3p^2 ~^3P_{  2  }$ 	&	84888.7	&	117.8012		&	2.033E+08	&	2.119E-01	&	2.039E+08	&	2.121E-01	&	0.005	\\
$3s5p~^1P_{  1  }^o$ 	&	 $3p^2 ~^3P_{  0  }$ 	&	84823.72	&	117.8916	$^*$	&	7.811E+04	&	4.900E-05	&	7.853E+04	&	4.909E-05	&	0.001	\\
$3s5p~^1P_{  1  }^o$ 	&	 $3p^2 ~^3P_{  1  }$ 	&	84690.2	&	118.0774	$^*$	&	1.506E+05	&	9.476E-05	&	1.513E+05	&	9.492E-05	&	0.011	\\
$3s7f~^1F_{  3  }^o$ 	&	 $3s3d~^1D_{  2  }$   	&	84601.2	&	118.2016		&	4.717E+08	&	6.963E-01	&	4.765E+08	&	6.986E-01	&	0.010	\\
$3p4s~^3P_{  2  }^o$ 	&	 $3s3d~^3D_{  3  }$   	&	83876.5	&	119.2228		&	1.663E+07	&	1.776E-02	&	1.669E+07	&	1.778E-02	&	0.014	\\
$3p4s~^3P_{  2  }^o$ 	&	 $3s3d~^3D_{  2  }$   	&	83874.4	&	119.2258		&	2.907E+06	&	3.109E-03	&	2.923E+06	&	3.115E-03	&	0.012	\\
$3p4s~^3P_{  2  }^o$ 	&	 $3s3d~^3D_{  1  }$   	&	83872	&	119.2293		&	1.899E+05	&	2.033E-04	&	1.912E+05	&	2.038E-04	&	0.010	\\
$3p4s~^3P_{  1  }^o$ 	&	 $3s3d~^3D_{  2  }$   	&	83581.6	&	119.6436		&	1.570E+07	&	1.014E-02	&	1.578E+07	&	1.016E-02	&	0.013	\\
$3p4s~^3P_{  1  }^o$ 	&	 $3s3d~^3D_{  1  }$   	&	83579.2	&	119.647		&	5.149E+06	&	3.331E-03	&	5.184E+06	&	3.339E-03	&	0.010	\\
$3p4s~^3P_{  0  }^o$ 	&	 $3s3d~^3D_{  1  }$   	&	83451.8	&	119.8297		&	2.157E+07	&	4.664E-03	&	2.171E+07	&	4.674E-03	&	0.010	\\
$3s3p~^1P_{  1  }^o$ 	&	 $3s^2 ~^1S_{  0  }$        	&	82884	&	120.65		&	2.485E+09	&	1.621E+00	&	2.472E+09	&	1.618E+00	&	0.004	\\
$3s3d~^1D_{  2  }$   	&	 $3s3p~^1P_{  1  }^o$ 	&	82882	&	120.6555		&	4.577E+09	&	4.983E+00	&	4.560E+09	&	4.977E+00	&	0.000	\\
$3p3d~^1D_{  2  }^o$ 	&	 $3p^2 ~^1D_{  2  }$ 	&	82814	&	120.7517		&	2.322E+09	&	2.533E+00	&	2.314E+09	&	2.530E+00	&	0.001	\\
$3s6p~^1P_{  1  }^o$ 	&	 $3s4s~^3S_{  1  }$   	&	81010.59	&	123.4407	$^*$	&	1.209E+05	&	7.963E-05	&	1.140E+05	&	7.808E-05	&	0.022	\\
$3s5f~^1F_{  3~a}^o$ 	&	 $3s3d~^3D_{  3  }$   	&	82582.59	&	121.0909	$^*$	&	1.182E+05	&	1.821E-04	&	1.184E+05	&	1.822E-04	&	0.164	\\
$3s5f~^1F_{  3~a}^o$ 	&	 $3s3d~^3D_{  2  }$   	&	82580.49	&	121.094	$^*$	&	2.789E+04	&	4.302E-05	&	2.799E+04	&	4.307E-05	&	0.222	\\
$3s4f~^1F_{  3  }^o$ 	&	 $3p^2 ~^1D_{  2  }$ 	&	82613	&	121.0455		&	1.444E+09	&	2.235E+00	&	1.458E+09	&	2.242E+00	&	0.002	\\
$3s6p~^1P_{  1  }^o$ 	&	 $3p^2 ~^1S_{  0  }$ 	&	80943	&	123.5431		&	3.294E+08	&	2.203E-01	&	3.168E+08	&	2.175E-01	&	0.008	\\
$3p3d~^1P_{  1  }^o$ 	&	 $3s4s~^3S_{  1  }$   	&	82574.04	&	121.1034	$^*$	&	6.284E+04	&	4.245E-05	&	6.514E+04	&	4.296E-05	&	0.021	\\
$3s6p~^3P_{  2  }^o$ 	&	 $3s4s~^3S_{  1  }$   	&	81065.13	&	123.3576	$^*$	&	3.756E+05	&	4.286E-04	&	3.758E+05	&	4.287E-04	&	0.016	\\
$3s6p~^3P_{  1  }^o$ 	&	 $3s4s~^3S_{  1  }$   	&	81051.35	&	123.3786	$^*$	&	2.206E+05	&	1.511E-04	&	2.208E+05	&	1.511E-04	&	0.038	\\
$3s6p~^3P_{  0  }^o$ 	&	 $3s4s~^3S_{  1  }$   	&	81038.02	&	123.3989	$^*$	&	1.707E+05	&	3.899E-05	&	1.708E+05	&	3.900E-05	&	0.051	\\
$3p3d~^1P_{  1  }^o$ 	&	 $3p^2 ~^1S_{  0  }$ 	&	82506.9	&	121.202		&	2.585E+09	&	1.773E+00	&	2.735E+09	&	1.807E+00	&	0.016	\\
$3s6p~^3P_{  1  }^o$ 	&	 $3p^2 ~^1S_{  0  }$ 	&	80984.17	&	123.4809	$^*$	&	1.201E+06	&	8.354E-04	&	1.227E+06	&	8.413E-04	&	0.018	\\
$3s4f~^3F_{  2  }^o$ 	&	 $3p^2 ~^3P_{  1  }$ 	&	79689.43	&	125.4872	$^*$	&	1.245E+05	&	1.472E-04	&	1.247E+05	&	1.473E-04	&	0.031	\\
$3s4f~^3F_{  3  }^o$ 	&	 $3p^2 ~^3P_{  2  }$ 	&	79458.81	&	125.8514	$^*$	&	2.225E+05	&	3.702E-04	&	2.228E+05	&	3.704E-04	&	0.023	\\
$3s4f~^3F_{  2  }^o$ 	&	 $3p^2 ~^3P_{  2  }$ 	&	79430.88	&	125.8956	$^*$	&	3.749E+04	&	4.457E-05	&	3.753E+04	&	4.459E-05	&	0.024	\\
$3s7p~^1P_{  1  }^o$ 	&	 $3s3d~^1D_{  2  }$   	&	79106.47	&	126.4119	$^*$	&	6.173E+06	&	4.422E-03	&	6.143E+06	&	4.415E-03	&	0.009	\\
$3s6f~^1F_{  3  }^o$ 	&	 $3s3d~^1D_{  2  }$   	&	78104	&	128.0352		&	1.023E+09	&	1.770E+00	&	1.032E+09	&	1.775E+00	&	0.002	\\
$3p^2 ~^3P_{  2  }$ 	&	 $3s3p~^3P_{  1  }^o$ 	&	77248	&	129.4545		&	5.349E+08	&	6.714E-01	&	5.342E+08	&	6.711E-01	&	0.005	\\
$3p^2 ~^3P_{  1  }$ 	&	 $3s3p~^3P_{  0  }^o$ 	&	77117	&	129.6726		&	7.106E+08	&	5.368E-01	&	7.094E+08	&	5.365E-01	&	0.005	\\
$3p^2 ~^3P_{  1  }$ 	&	 $3s3p~^3P_{  1  }^o$ 	&	76989	&	129.8892		&	5.303E+08	&	4.019E-01	&	5.292E+08	&	4.016E-01	&	0.005	\\
$3p^2 ~^3P_{  2  }$ 	&	 $3s3p~^3P_{  2  }^o$ 	&	76985	&	129.8946		&	1.586E+09	&	2.004E+00	&	1.583E+09	&	2.003E+00	&	0.005	\\
$3p^2 ~^3P_{  0  }$ 	&	 $3s3p~^3P_{  1  }^o$ 	&	76855	&	130.1149		&	2.107E+09	&	5.338E-01	&	2.102E+09	&	5.334E-01	&	0.004	\\
$3s6p~^1P_{  1  }^o$ 	&	 $3s4s~^1S_{  0  }$   	&	75318	&	132.7703		&	1.239E+08	&	9.425E-02	&	1.165E+08	&	9.232E-02	&	0.013	\\
$3p3d~^3F_{  3  }^o$ 	&	 $3p^2 ~^1D_{  2  }$ 	&	76811.97	&	130.188	$^*$	&	3.093E+05	&	5.492E-04	&	3.086E+05	&	5.488E-04	&	0.084	\\
$3p3d~^3F_{  2  }^o$ 	&	 $3p^2 ~^1D_{  2  }$ 	&	76708.63	&	130.3634	$^*$	&	4.196E+05	&	5.330E-04	&	4.179E+05	&	5.323E-04	&	0.005	\\
$3p^2 ~^3P_{  1  }$ 	&	 $3s3p~^3P_{  2  }^o$ 	&	76727	&	130.3323		&	8.709E+08	&	6.642E-01	&	8.688E+08	&	6.637E-01	&	0.004	\\
$3s4s~^1S_{  0  }$   	&	 $3s3p~^1P_{  1  }^o$ 	&	76185	&	131.2591		&	8.533E+08	&	2.213E-01	&	8.584E+08	&	2.217E-01	&	0.005	\\
$3p3d~^1P_{  1  }^o$ 	&	 $3s4s~^1S_{  0  }$   	&	76881.5	&	130.0703		&	2.133E+07	&	1.667E-02	&	2.221E+07	&	1.690E-02	&	0.045	\\
$3p4s~^1P_{  1  }^o$ 	&	 $3s4s~^3S_{  1  }$   	&	75322.7	&	132.7621	$^*$	&	5.377E+06	&	4.247E-03	&	5.349E+06	&	4.239E-03	&	0.002	\\
$3p3d~^1D_{  2  }^o$ 	&	 $3p^2 ~^3P_{  1  }$ 	&	75187.12	&	133.0015	$^*$	&	3.214E+05	&	4.237E-04	&	3.186E+05	&	4.225E-04	&	0.043	\\
$3s6p~^3P_{  1  }^o$ 	&	 $3s4s~^1S_{  0  }$   	&	75358.79	&	132.6985	$^*$	&	2.874E+04	&	2.280E-05	&	2.881E+04	&	2.282E-05	&	0.060	\\
$3p3d~^1D_{  2  }^o$ 	&	 $3p^2 ~^3P_{  2  }$ 	&	74928.57	&	133.4604	$^*$	&	4.740E+05	&	6.289E-04	&	4.696E+05	&	6.269E-04	&	0.030	\\
$3p4s~^1P_{  1  }^o$ 	&	 $3p^2 ~^1S_{  0  }$ 	&	75255.5	&	132.8806		&	7.864E+07	&	6.315E-02	&	7.997E+07	&	6.350E-02	&	0.016	\\
$3p3d~^3D_{  2  }^o$ 	&	 $3s3d~^3D_{  3  }$   	&	74496.2	&	134.2351		&	7.162E+07	&	9.637E-02	&	7.122E+07	&	9.619E-02	&	0.001	\\
$3p3d~^3D_{  3  }^o$ 	&	 $3s3d~^3D_{  3  }$   	&	74545	&	134.1458		&	8.699E+08	&	1.639E+00	&	8.669E+08	&	1.637E+00	&	0.001	\\
$3s4f~^1F_{  3  }^o$ 	&	 $3p^2 ~^3P_{  2  }$ 	&	74727.54	&	133.8195	$^*$	&	3.447E+05	&	6.500E-04	&	3.465E+05	&	6.511E-04	&	0.006	\\
$3p3d~^3D_{  2  }^o$ 	&	 $3s3d~^3D_{  2  }$   	&	74494	&	134.2389		&	7.526E+08	&	1.014E+00	&	7.500E+08	&	1.013E+00	&	0.003	\\
$3p3d~^3D_{  3  }^o$ 	&	 $3s3d~^3D_{  2  }$   	&	74543.6	&	134.1496		&	1.179E+08	&	2.225E-01	&	1.178E+08	&	2.224E-01	&	0.004	\\
$3p3d~^3D_{  1  }^o$ 	&	 $3s3d~^3D_{  2  }$   	&	74439.9	&	134.3365		&	1.536E+08	&	1.243E-01	&	1.529E+08	&	1.241E-01	&	0.002	\\
$3p3d~^3D_{  2  }^o$ 	&	 $3s3d~^3D_{  1  }$   	&	74491.7	&	134.2432		&	1.636E+08	&	2.207E-01	&	1.633E+08	&	2.206E-01	&	0.000	\\
$3p3d~^3D_{  1  }^o$ 	&	 $3s3d~^3D_{  1  }$   	&	74439	&	134.3409		&	8.319E+08	&	6.738E-01	&	8.293E+08	&	6.731E-01	&	0.001	\\
$3s7d~^3D_{  1  }$   	&	 $3s4p~^3P_{  0  }^o$ 	&	73863.5	&	135.3849		&	6.151E+07	&	5.072E-02	&	6.155E+07	&	5.073E-02	&	0.004	\\
$3s7d~^3D_{  2  }$   	&	 $3s4p~^3P_{  1  }^o$ 	&	73840.8	&	135.4265		&	8.555E+07	&	1.177E-01	&	8.562E+07	&	1.177E-01	&	0.002	\\
$3s7d~^3D_{  1  }$   	&	 $3s4p~^3P_{  1  }^o$ 	&	73830.4	&	135.4456		&	3.361E+07	&	2.774E-02	&	3.363E+07	&	2.774E-02	&	0.005	\\
$3s7d~^3D_{  3  }$   	&	 $3s4p~^3P_{  2  }^o$ 	&	73784.9	&	135.5291		&	1.112E+08	&	2.146E-01	&	1.113E+08	&	2.147E-01	&	0.002	\\
$3s7d~^3D_{  2  }$   	&	 $3s4p~^3P_{  2  }^o$ 	&	73767.6	&	135.5608		&	1.722E+07	&	2.373E-02	&	1.723E+07	&	2.373E-02	&	0.004	\\
$3s7d~^3D_{  1  }$   	&	 $3s4p~^3P_{  2  }^o$ 	&	73757.2	&	135.5799		&	2.139E+06	&	1.768E-03	&	2.139E+06	&	1.768E-03	&	0.006	\\
$3p4p~^3S_{  1  }$   	&	 $3s4p~^3P_{  0  }^o$ 	&	73542.8	&	135.9751		&	1.311E+08	&	1.085E-01	&	1.301E+08	&	1.082E-01	&	0.003	\\
$3p4p~^3S_{  1  }$   	&	 $3s4p~^3P_{  1  }^o$ 	&	73509.8	&	136.0364		&	3.144E+08	&	2.603E-01	&	3.119E+08	&	2.596E-01	&	0.003	\\
$3p4p~^3S_{  1  }$   	&	 $3s4p~^3P_{  2  }^o$ 	&	73436.6	&	136.1719		&	2.884E+08	&	2.392E-01	&	2.860E+08	&	2.385E-01	&	0.001	\\
$3p4s~^3P_{  2  }^o$ 	&	 $3s4s~^3S_{  1  }$   	&	73443	&	136.1596		&	1.004E+09	&	1.392E+00	&	9.996E+08	&	1.390E+00	&	0.005	\\
$3p3d~^3P_{  0  }^o$ 	&	 $3s3d~^3D_{  1  }$   	&	73401	&	136.2361		&	1.036E+09	&	2.873E-01	&	1.031E+09	&	2.869E-01	&	0.004	\\
$3p3d~^3P_{  1  }^o$ 	&	 $3s3d~^3D_{  2  }$   	&	73342	&	136.3459		&	8.549E+08	&	7.127E-01	&	8.511E+08	&	7.116E-01	&	0.000	\\
$3p3d~^3P_{  1  }^o$ 	&	 $3s3d~^3D_{  1  }$   	&	73340.4	&	136.3504		&	1.687E+08	&	1.408E-01	&	1.683E+08	&	1.407E-01	&	0.006	\\
$3p3d~^3P_{  2  }^o$ 	&	 $3s3d~^3D_{  3  }$   	&	73246	&	136.5253		&	9.167E+08	&	1.277E+00	&	9.130E+08	&	1.275E+00	&	0.002	\\
$3p3d~^3P_{  2  }^o$ 	&	 $3s3d~^3D_{  2  }$   	&	73244.4	&	136.5292		&	8.217E+07	&	1.147E-01	&	8.203E+07	&	1.146E-01	&	0.001	\\
$3p4s~^3P_{  1  }^o$ 	&	 $3s4s~^3S_{  1  }$   	&	73150	&	136.7047		&	9.888E+08	&	8.285E-01	&	9.842E+08	&	8.272E-01	&	0.005	\\
$3p3d~^3P_{  2  }^o$ 	&	 $3s3d~^3D_{  1  }$   	&	73242	&	136.5337		&	2.700E+06	&	3.773E-03	&	2.700E+06	&	3.773E-03	&	0.010	\\
$3p4s~^3P_{  0  }^o$ 	&	 $3s4s~^3S_{  1  }$   	&	73023	&	136.9432		&	9.895E+08	&	2.773E-01	&	9.845E+08	&	2.768E-01	&	0.005	\\
$3p4p~^3P_{  2  }$   	&	 $3s4p~^3P_{  1  }^o$ 	&	72904.9	&	137.1649		&	2.507E+08	&	3.527E-01	&	2.498E+08	&	3.523E-01	&	0.006	\\
$3p4p~^3P_{  2  }$   	&	 $3s4p~^3P_{  2  }^o$ 	&	72832	&	137.3027		&	7.095E+08	&	1.000E+00	&	7.068E+08	&	9.987E-01	&	0.006	\\
$3p4p~^3P_{  1  }$   	&	 $3s4p~^3P_{  0  }^o$ 	&	72723.7	&	137.5068		&	2.932E+08	&	2.487E-01	&	2.920E+08	&	2.484E-01	&	0.005	\\
$3p4p~^3P_{  1  }$   	&	 $3s4p~^3P_{  1  }^o$ 	&	72690.6	&	137.5694		&	1.741E+08	&	1.478E-01	&	1.734E+08	&	1.476E-01	&	0.006	\\
$3p4p~^3P_{  1  }$   	&	 $3s4p~^3P_{  2  }^o$ 	&	72617.4	&	137.708		&	5.175E+08	&	4.400E-01	&	5.152E+08	&	4.393E-01	&	0.005	\\
$3p4p~^3P_{  0  }$   	&	 $3s4p~^3P_{  1  }^o$ 	&	72608.6	&	137.7248		&	9.887E+08	&	2.803E-01	&	9.843E+08	&	2.799E-01	&	0.006	\\
$3s7d~^1D_{  2  }$   	&	 $3s4p~^3P_{  1  }^o$ 	&	75373.45	&	132.6727	$^*$	&	1.437E+07	&	2.038E-02	&	1.602E+07	&	2.113E-02	&	0.009	\\
$3p4s~^3P_{  1  }^o$ 	&	 $3p^2 ~^1S_{  0  }$ 	&	73083.19	&	136.8304	$^*$	&	5.980E+05	&	5.097E-04	&	6.089E+05	&	5.128E-04	&	0.001	\\
$3s7d~^1D_{  2  }$   	&	 $3s4p~^3P_{  2  }^o$ 	&	75300.29	&	132.8016	$^*$	&	2.278E+07	&	3.236E-02	&	2.538E+07	&	3.355E-02	&	0.005	\\
$3s7d~^3D_{  2  }$   	&	 $3s4p~^1P_{  1  }^o$ 	&	72616.71	&	137.7094	$^*$	&	2.019E+05	&	2.874E-04	&	2.023E+05	&	2.876E-04	&	0.055	\\
$3s7d~^3D_{  1  }$   	&	 $3s4p~^1P_{  1  }^o$ 	&	72606.31	&	137.7291	$^*$	&	1.861E+05	&	1.590E-04	&	1.864E+05	&	1.591E-04	&	0.006	\\
$3p4p~^3S_{  1  }$   	&	 $3s4p~^1P_{  1  }^o$ 	&	72285.67	&	138.34	$^*$	&	2.025E+06	&	1.735E-03	&	2.011E+06	&	1.731E-03	&	0.008	\\
$3s5p~^3P_{  2  }^o$ 	&	 $3s3d~^3D_{  3  }$   	&	72045.5	&	138.8011		&	4.312E+07	&	6.254E-02	&	4.340E+07	&	6.267E-02	&	0.005	\\
$3s5p~^3P_{  1  }^o$ 	&	 $3s3d~^3D_{  2  }$   	&	72048.8	&	138.7948		&	2.284E+07	&	1.991E-02	&	2.304E+07	&	1.997E-02	&	0.027	\\
$3s5p~^3P_{  2  }^o$ 	&	 $3s3d~^3D_{  2  }$   	&	72043.4	&	138.8052		&	3.837E+06	&	5.573E-03	&	3.870E+06	&	5.589E-03	&	0.028	\\
$3s5p~^3P_{  0  }^o$ 	&	 $3s3d~^3D_{  1  }$   	&	72047.21	&	138.7979	$^*$	&	1.959E+07	&	5.697E-03	&	1.980E+07	&	5.717E-03	&	0.036	\\
$3s5p~^3P_{  1  }^o$ 	&	 $3s3d~^3D_{  1  }$   	&	72047	&	138.7994		&	4.489E+06	&	3.917E-03	&	4.537E+06	&	3.931E-03	&	0.034	\\
$3s5p~^3P_{  2  }^o$ 	&	 $3s3d~^3D_{  1  }$   	&	72041	&	138.8098		&	1.214E+05	&	1.766E-04	&	1.227E+05	&	1.772E-04	&	0.036	\\
$3p4p~^3P_{  2  }$   	&	 $3s4p~^1P_{  1  }^o$ 	&	71680.85	&	139.5073	$^*$	&	5.060E+06	&	7.370E-03	&	5.049E+06	&	7.364E-03	&	0.005	\\
$3p4p~^3P_{  1  }$   	&	 $3s4p~^1P_{  1  }^o$ 	&	71466.5	&	139.9257	$^*$	&	7.464E+04	&	6.560E-05	&	7.442E+04	&	6.554E-05	&	0.013	\\
$3p4p~^3P_{  0  }$   	&	 $3s4p~^1P_{  1  }^o$ 	&	71384.47	&	140.0865	$^*$	&	3.329E+05	&	9.772E-05	&	3.318E+05	&	9.762E-05	&	0.033	\\
$3s7d~^1D_{  2  }$   	&	 $3s4p~^1P_{  1  }^o$ 	&	74149.4	&	134.8629		&	1.439E+08	&	2.113E-01	&	1.609E+08	&	2.193E-01	&	0.007	\\
$3s5p~^1P_{  1  }^o$ 	&	 $3s3d~^3D_{  1  }$   	&	71583.92	&	139.6962	$^*$	&	1.614E+04	&	1.428E-05	&	1.634E+04	&	1.434E-05	&	0.024	\\
$3p^2 ~^1S_{  0  }$ 	&	 $3s3p~^1P_{  1  }^o$ 	&	70560	&	141.7237		&	2.310E+09	&	6.886E-01	&	2.275E+09	&	6.851E-01	&	0.005	\\
$3s4s~^3S_{  1  }$   	&	 $3s3p~^1P_{  1  }^o$ 	&	70492.64	&	141.8588	$^*$	&	1.707E+04	&	1.553E-05	&	1.721E+04	&	1.557E-05	&	0.126	\\
$3s6p~^1P_{  1  }^o$ 	&	 $3s3d~^1D_{  2  }$   	&	68622	&	145.7245		&	2.099E+08	&	1.930E-01	&	1.982E+08	&	1.894E-01	&	0.009	\\
$3p4p~^3D_{  3  }$   	&	 $3s4p~^3P_{  2  }^o$ 	&	69750	&	143.3685		&	8.422E+08	&	1.810E+00	&	8.375E+08	&	1.807E+00	&	0.004	\\
$3p4s~^1P_{  1  }^o$ 	&	 $3s4s~^1S_{  0  }$   	&	69630	&	143.616		&	8.227E+08	&	7.612E-01	&	8.194E+08	&	7.602E-01	&	0.002	\\
$3p4p~^3D_{  2  }$   	&	 $3s4p~^3P_{  1  }^o$ 	&	69602.9	&	143.6721		&	6.065E+08	&	9.353E-01	&	6.035E+08	&	9.337E-01	&	0.003	\\
$3p4p~^3D_{  2  }$   	&	 $3s4p~^3P_{  2  }^o$ 	&	69529.8	&	143.8232		&	2.281E+08	&	3.524E-01	&	2.269E+08	&	3.518E-01	&	0.003	\\
$3p4p~^3D_{  1  }$   	&	 $3s4p~^3P_{  0  }^o$ 	&	69506.9	&	143.8706		&	4.461E+08	&	4.139E-01	&	4.439E+08	&	4.132E-01	&	0.003	\\
$3s5f~^1F_{  3~b}^o$ 	&	 $3s3d~^1D_{  2  }$   	&	69649	&	143.5772		&	1.985E+09	&	4.300E+00	&	1.989E+09	&	4.303E+00	&	0.000	\\
$3p4p~^3D_{  1  }$   	&	 $3s4p~^3P_{  1  }^o$ 	&	69473.8	&	143.9391		&	3.507E+08	&	3.256E-01	&	3.489E+08	&	3.250E-01	&	0.003	\\
$3p^2 ~^1D_{  2  }$ 	&	 $3s3p~^3P_{  1  }^o$ 	&	69361.24	&	144.1727	$^*$	&	2.603E+05	&	4.036E-04	&	2.584E+05	&	4.026E-04	&	0.054	\\
$3p4p~^3D_{  1  }$   	&	 $3s4p~^3P_{  2  }^o$ 	&	69400.7	&	144.0908		&	2.750E+07	&	2.558E-02	&	2.735E+07	&	2.553E-02	&	0.003	\\
$3p3d~^3F_{  2  }^o$ 	&	 $3p^2 ~^3P_{  1  }$ 	&	69081.18	&	144.7572	$^*$	&	5.328E+04	&	8.314E-05	&	5.276E+04	&	8.287E-05	&	0.054	\\
$3p^2 ~^1D_{  2  }$ 	&	 $3s3p~^3P_{  2  }^o$ 	&	69099.51	&	144.7188	$^*$	&	3.651E+05	&	5.701E-04	&	3.622E+05	&	5.686E-04	&	0.017	\\
$3p3d~^3F_{  3  }^o$ 	&	 $3p^2 ~^3P_{  2  }$ 	&	68925.97	&	145.0832	$^*$	&	9.991E+04	&	2.194E-04	&	9.905E+04	&	2.188E-04	&	0.049	\\
$3p3d~^3F_{  2  }^o$ 	&	 $3p^2 ~^3P_{  2  }$ 	&	68822.63	&	145.301	$^*$	&	1.514E+04	&	2.379E-05	&	1.498E+04	&	2.371E-05	&	0.053	\\
$3p3d~^1P_{  1  }^o$ 	&	 $3s3d~^1D_{  2  }$   	&	70186.1	&	142.4784		&	9.184E+08	&	8.699E-01	&	9.704E+08	&	8.860E-01	&	0.003	\\
$3p4p~^3D_{  2  }$   	&	 $3s4p~^1P_{  1  }^o$ 	&	68378.86	&	146.244	$^*$	&	1.643E+06	&	2.628E-03	&	1.637E+06	&	2.625E-03	&	0.011	\\
$3s6p~^3P_{  1  }^o$ 	&	 $3s3d~^1D_{  2  }$   	&	68663.4	&	145.638	$^*$	&	4.111E+05	&	3.958E-04	&	4.168E+05	&	3.976E-04	&	0.064	\\
$3p4p~^3D_{  1  }$   	&	 $3s4p~^1P_{  1  }^o$ 	&	68249.74	&	146.5207	$^*$	&	1.154E+07	&	1.112E-02	&	1.150E+07	&	1.111E-02	&	0.001	\\
$3p4p~^1P_{  1  }$   	&	 $3s4p~^3P_{  0  }^o$ 	&	67655.29	&	147.8081	$^*$	&	2.813E+06	&	2.754E-03	&	2.798E+06	&	2.749E-03	&	0.004	\\
$3p4p~^1P_{  1  }$   	&	 $3s4p~^3P_{  1  }^o$ 	&	67622.2	&	147.8804	$^*$	&	6.596E+06	&	6.464E-03	&	6.560E+06	&	6.452E-03	&	0.005	\\
$3p4p~^1P_{  1  }$   	&	 $3s4p~^3P_{  2  }^o$ 	&	67549.04	&	148.0406	$^*$	&	4.137E+04	&	4.062E-05	&	4.113E+04	&	4.054E-05	&	0.038	\\
$3p4s~^3P_{  1  }^o$ 	&	 $3s4s~^1S_{  0  }$   	&	67457.81	&	148.2408	$^*$	&	3.748E+06	&	3.697E-03	&	3.736E+06	&	3.693E-03	&	0.006	\\
$3s7s~^1S_{  0  }$   	&	 $3s4p~^3P_{  1  }^o$ 	&	67274.85	&	148.644	$^*$	&	2.465E+05	&	8.180E-05	&	2.471E+05	&	8.187E-05	&	0.011	\\
$3s7s~^3S_{  1  }$   	&	 $3s4p~^3P_{  0  }^o$ 	&	66915.1	&	149.4431		&	1.374E+07	&	1.383E-02	&	1.378E+07	&	1.384E-02	&	0.005	\\
$3s7s~^3S_{  1  }$   	&	 $3s4p~^3P_{  1  }^o$ 	&	66882	&	149.5171		&	4.187E+07	&	4.216E-02	&	4.197E+07	&	4.219E-02	&	0.004	\\
$3s7s~^3S_{  1  }$   	&	 $3s4p~^3P_{  2  }^o$ 	&	66808.8	&	149.6808		&	6.960E+07	&	7.023E-02	&	6.975E+07	&	7.028E-02	&	0.004	\\
$3s4f~^3F_{  4  }^o$ 	&	 $3s3d~^3D_{  3  }$   	&	66656	&	150.0241		&	2.078E+09	&	6.334E+00	&	2.090E+09	&	6.346E+00	&	0.002	\\
$3s4f~^3F_{  3  }^o$ 	&	 $3s3d~^3D_{  3  }$   	&	66615.6	&	150.115		&	2.375E+08	&	5.635E-01	&	2.387E+08	&	5.644E-01	&	0.001	\\
$3s4f~^3F_{  2  }^o$ 	&	 $3s3d~^3D_{  3  }$   	&	66587.7	&	150.178		&	9.765E+06	&	1.656E-02	&	9.808E+06	&	1.658E-02	&	0.010	\\
$3p4p~^1P_{  1  }$   	&	 $3s4p~^1P_{  1  }^o$ 	&	66398	&	150.6067		&	1.150E+09	&	1.170E+00	&	1.145E+09	&	1.168E+00	&	0.002	\\
$3s4f~^3F_{  3  }^o$ 	&	 $3s3d~^3D_{  2  }$   	&	66614	&	150.1197		&	1.839E+09	&	4.370E+00	&	1.853E+09	&	4.381E+00	&	0.002	\\
$3s4f~^3F_{  2  }^o$ 	&	 $3s3d~^3D_{  2  }$   	&	66585.6	&	150.1827		&	3.286E+08	&	5.581E-01	&	3.309E+08	&	5.594E-01	&	0.002	\\
$3s4f~^3F_{  2  }^o$ 	&	 $3s3d~^3D_{  1  }$   	&	66584	&	150.1881		&	1.737E+09	&	2.954E+00	&	1.752E+09	&	2.963E+00	&	0.001	\\
$3s7s~^1S_{  0  }$   	&	 $3s4p~^1P_{  1  }^o$ 	&	66050.8	&	151.3987		&	1.239E+08	&	4.269E-02	&	1.244E+08	&	4.275E-02	&	0.001	\\
$3s7s~^3S_{  1  }$   	&	 $3s4p~^1P_{  1  }^o$ 	&	65657.91	&	152.3046	$^*$	&	4.266E+04	&	4.463E-05	&	4.283E+04	&	4.469E-05	&	0.013	\\
$3s6d~^1D_{  2  }$   	&	 $3s4p~^3P_{  1  }^o$ 	&	65286.67	&	153.1706	$^*$	&	2.871E+05	&	5.049E-04	&	2.871E+05	&	5.049E-04	&	0.053	\\
$3s6d~^1D_{  2  }$   	&	 $3s4p~^3P_{  2  }^o$ 	&	65213.51	&	153.3425	$^*$	&	1.727E+04	&	3.043E-05	&	1.726E+04	&	3.043E-05	&	0.097	\\
$3s6d~^3D_{  1  }$   	&	 $3s4p~^3P_{  0  }^o$ 	&	65032.3	&	153.7698		&	3.204E+07	&	3.405E-02	&	3.202E+07	&	3.404E-02	&	0.015	\\
$3s6d~^3D_{  2  }$   	&	 $3s4p~^3P_{  1  }^o$ 	&	65021.2	&	153.796		&	3.915E+07	&	6.939E-02	&	3.913E+07	&	6.938E-02	&	0.011	\\
$3s6d~^3D_{  1  }$   	&	 $3s4p~^3P_{  1  }^o$ 	&	64999.2	&	153.8481		&	2.503E+07	&	2.663E-02	&	2.501E+07	&	2.662E-02	&	0.014	\\
$3s6d~^3D_{  3  }$   	&	 $3s4p~^3P_{  2  }^o$ 	&	64978.4	&	153.8974		&	4.718E+07	&	1.173E-01	&	4.717E+07	&	1.173E-01	&	0.009	\\
$3s6d~^3D_{  2  }$   	&	 $3s4p~^3P_{  2  }^o$ 	&	64948	&	153.9693		&	1.407E+07	&	2.500E-02	&	1.406E+07	&	2.499E-02	&	0.011	\\
$3s6d~^3D_{  1  }$   	&	 $3s4p~^3P_{  2  }^o$ 	&	64926	&	154.0215		&	1.739E+06	&	1.853E-03	&	1.737E+06	&	1.852E-03	&	0.013	\\
$3p3d~^3D_{  2  }^o$ 	&	 $3s4s~^3S_{  1  }$   	&	64062.87	&	156.0967	$^*$	&	9.045E+04	&	1.634E-04	&	8.899E+04	&	1.625E-04	&	0.000	\\
$3p3d~^3D_{  1  }^o$ 	&	 $3s4s~^3S_{  1  }$   	&	64008.72	&	156.2287	$^*$	&	7.685E+04	&	8.336E-05	&	7.549E+04	&	8.287E-05	&	0.002	\\
$3s6d~^1D_{  2  }$   	&	 $3s4p~^1P_{  1  }^o$ 	&	64062.6	&	156.0974		&	1.275E+07	&	2.330E-02	&	1.277E+07	&	2.331E-02	&	0.023	\\
$3s6d~^3D_{  2  }$   	&	 $3s4p~^1P_{  1  }^o$ 	&	63797.09	&	156.747	$^*$	&	3.956E+05	&	7.291E-04	&	3.960E+05	&	7.294E-04	&	0.020	\\
$3p3d~^3D_{  1  }^o$ 	&	 $3p^2 ~^1S_{  0  }$ 	&	63941.54	&	156.3929	$^*$	&	1.125E+04	&	1.244E-05	&	1.134E+04	&	1.247E-05	&	0.201	\\
$3s6d~^3D_{  1  }$   	&	 $3s4p~^1P_{  1  }^o$ 	&	63775.09	&	156.801	$^*$	&	2.366E+05	&	2.617E-04	&	2.367E+05	&	2.617E-04	&	0.002	\\
$3p3d~^3P_{  0  }^o$ 	&	 $3s4s~^3S_{  1  }$   	&	62973.2	&	158.7977		&	7.689E+06	&	2.869E-03	&	7.540E+06	&	2.850E-03	&	0.009	\\
$3p3d~^3P_{  1  }^o$ 	&	 $3s4s~^3S_{  1  }$   	&	62911.6	&	158.9531		&	7.647E+06	&	8.588E-03	&	7.514E+06	&	8.538E-03	&	0.007	\\
$3p3d~^3P_{  2  }^o$ 	&	 $3s4s~^3S_{  1  }$   	&	62813.2	&	159.2022		&	7.822E+06	&	1.472E-02	&	7.710E+06	&	1.465E-02	&	0.008	\\
$3p4s~^1P_{  1  }^o$ 	&	 $3s3d~^1D_{  2  }$   	&	62934.8	&	158.8947		&	1.517E+08	&	1.731E-01	&	1.529E+08	&	1.735E-01	&	0.006	\\
$3p3d~^3P_{  1  }^o$ 	&	 $3p^2 ~^1S_{  0  }$ 	&	62844.46	&	159.123	$^*$	&	2.293E+04	&	2.627E-05	&	2.313E+04	&	2.635E-05	&	0.180	\\
$3p3d~^1D_{  2  }^o$ 	&	 $3s3d~^3D_{  3  }$   	&	62085.35	&	161.0686	$^*$	&	6.454E+04	&	1.248E-04	&	6.403E+04	&	1.245E-04	&	0.212	\\
$3p3d~^1D_{  2  }^o$ 	&	 $3s3d~^3D_{  2  }$   	&	62083.25	&	161.074	$^*$	&	2.607E+04	&	5.052E-05	&	2.593E+04	&	5.043E-05	&	0.111	\\
$3p3d~^1D_{  2  }^o$ 	&	 $3s3d~^3D_{  1  }$   	&	62080.84	&	161.0803	$^*$	&	2.495E+05	&	4.841E-04	&	2.487E+05	&	4.836E-04	&	0.017	\\
$3s4f~^1F_{  3  }^o$ 	&	 $3s3d~^3D_{  3  }$   	&	61884.32	&	161.5918	$^*$	&	1.761E+04	&	4.855E-05	&	1.778E+04	&	4.870E-05	&	0.218	\\
$3s5p~^3P_{  0  }^o$ 	&	 $3s4s~^3S_{  1  }$   	&	61618.4	&	162.2892		&	1.236E+07	&	4.870E-03	&	1.233E+07	&	4.866E-03	&	0.011	\\
$3s5p~^3P_{  1  }^o$ 	&	 $3s4s~^3S_{  1  }$   	&	61617.6	&	162.2913		&	1.169E+07	&	1.383E-02	&	1.166E+07	&	1.382E-02	&	0.010	\\
$3s5p~^3P_{  2  }^o$ 	&	 $3s4s~^3S_{  1  }$   	&	61612.2	&	162.3055		&	1.030E+07	&	2.029E-02	&	1.027E+07	&	2.027E-02	&	0.006	\\
$3s4f~^1F_{  3  }^o$ 	&	 $3s3d~^3D_{  2  }$   	&	61882.22	&	161.5973	$^*$	&	7.027E+04	&	1.941E-04	&	7.113E+04	&	1.949E-04	&	0.043	\\
$3s5p~^3P_{  1  }^o$ 	&	 $3p^2 ~^1S_{  0  }$ 	&	61550.42	&	162.4684	$^*$	&	1.989E+04	&	2.400E-05	&	2.038E+04	&	2.420E-05	&	0.099	\\
$3p4s~^3P_{  1  }^o$ 	&	 $3s3d~^1D_{  2  }$   	&	60762.42	&	164.5754	$^*$	&	1.180E+06	&	1.445E-03	&	1.191E+06	&	1.449E-03	&	0.003	\\
$3s5p~^1P_{  1  }^o$ 	&	 $3p^2 ~^1S_{  0  }$ 	&	61087.9	&	163.6984		&	1.299E+07	&	1.593E-02	&	1.334E+07	&	1.607E-02	&	0.008	\\
$3s3d~^3D_{  1  }$   	&	 $3s3p~^1P_{  1  }^o$ 	&	60063.84	&	166.4895	$^*$	&	1.110E+04	&	1.379E-05	&	1.104E+04	&	1.376E-05	&	0.062	\\
$3s3d~^3D_{  2  }$   	&	 $3s3p~^1P_{  1  }^o$ 	&	134555.51	&	74.3188	$^*$	&	4.949E+04	&	1.026E-04	&	5.546E+05	&	2.296E-04	&	0.164	\\
$3s5f~^1F_{  3~a}^o$ 	&	 $3s3d~^1D_{  2  }$   	&	59761	&	167.3323		&	6.245E+08	&	1.843E+00	&	6.286E+08	&	1.847E+00	&	0.002	\\
$3p3d~^3F_{  4  }^o$ 	&	 $3s3d~^3D_{  3  }$   	&	56220.4	&	177.8715		&	1.033E+06	&	4.399E-03	&	1.029E+06	&	4.393E-03	&	0.239	\\
$3p3d~^3F_{  3  }^o$ 	&	 $3s3d~^3D_{  3  }$   	&	56082.8	&	178.3079		&	1.970E+04	&	6.541E-05	&	1.956E+04	&	6.526E-05	&	0.002	\\
$3p3d~^3F_{  3  }^o$ 	&	 $3s3d~^3D_{  2  }$   	&	56080.6	&	178.3146		&	6.986E+05	&	2.325E-03	&	6.958E+05	&	2.322E-03	&	0.237	\\
$3p3d~^3F_{  2  }^o$ 	&	 $3s3d~^3D_{  2  }$   	&	55977.3	&	178.6438		&	3.246E+04	&	7.731E-05	&	3.225E+04	&	7.715E-05	&	0.426	\\
$3p3d~^3F_{  2  }^o$ 	&	 $3s3d~^3D_{  1  }$   	&	55974.9	&	178.6515		&	4.814E+05	&	1.149E-03	&	4.794E+05	&	1.147E-03	&	0.269	\\
$3s5p~^3P_{  1  }^o$ 	&	 $3s4s~^1S_{  0  }$   	&	55925.04	&	178.8108	$^*$	&	9.609E+04	&	1.381E-04	&	9.603E+04	&	1.381E-04	&	0.022	\\
$3s5p~^1P_{  1  }^o$ 	&	 $3s4s~^1S_{  0  }$   	&	55462.6	&	180.3018		&	1.313E+08	&	1.921E-01	&	1.315E+08	&	1.922E-01	&	0.001	\\
$3s6s~^1S_{  0  }$   	&	 $3s4p~^3P_{  1  }^o$ 	&	55101.36	&	181.4837	$^*$	&	2.622E+05	&	1.297E-04	&	2.629E+05	&	1.298E-04	&	0.015	\\
$3s6s~^3S_{  1  }$   	&	 $3s4p~^3P_{  0  }^o$ 	&	54393.2	&	183.8466		&	2.180E+07	&	3.322E-02	&	2.187E+07	&	3.325E-02	&	0.004	\\
$3s6s~^3S_{  1  }$   	&	 $3s4p~^3P_{  1  }^o$ 	&	54360.1	&	183.9585		&	6.530E+07	&	9.958E-02	&	6.549E+07	&	9.968E-02	&	0.003	\\
$3s6s~^3S_{  1  }$   	&	 $3s4p~^3P_{  2  }^o$ 	&	54286.9	&	184.2064		&	1.087E+08	&	1.662E-01	&	1.090E+08	&	1.663E-01	&	0.003	\\
$3s4p~^1P_{  1  }^o$ 	&	 $3p^2 ~^1D_{  2  }$ 	&	54273	&	184.2548		&	2.935E+08	&	4.518E-01	&	2.970E+08	&	4.536E-01	&	0.007	\\
$3s6s~^1S_{  0  }$   	&	 $3s4p~^1P_{  1  }^o$ 	&	53877.3	&	185.607		&	1.997E+08	&	1.034E-01	&	2.006E+08	&	1.036E-01	&	0.000	\\
$3s6s~^3S_{  1  }$   	&	 $3s4p~^1P_{  1  }^o$ 	&	53136	&	188.1963	$^*$	&	6.454E+04	&	1.031E-04	&	6.485E+04	&	1.033E-04	&	0.020	\\
$3s3p~^3P_{  1  }^o$ 	&	 $3s^2 ~^1S_{  0  }$        	&	52853.28	&	189.203	$^*$	&	1.302E+04	&	2.092E-05	&	1.298E+04	&	2.090E-05	&	0.018	\\
$3s4p~^3P_{  1  }^o$ 	&	 $3p^2 ~^1D_{  2  }$ 	&	53048.58	&	188.5065	$^*$	&	2.970E+05	&	4.792E-04	&	3.012E+05	&	4.815E-04	&	0.044	\\
$3s5d~^1D_{  2  }$   	&	 $3s4p~^3P_{  1  }^o$ 	&	52401.99	&	190.8324	$^*$	&	7.389E+04	&	2.014E-04	&	7.370E+04	&	2.012E-04	&	0.107	\\
$3s5d~^1D_{  2  }$   	&	 $3s4p~^3P_{  2  }^o$ 	&	52328.83	&	191.0992	$^*$	&	1.056E+04	&	2.886E-05	&	1.053E+04	&	2.883E-05	&	0.140	\\
$3s5d~^3D_{  1  }$   	&	 $3s4p~^3P_{  0  }^o$ 	&	51851.2	&	192.8596		&	3.726E+06	&	6.225E-03	&	3.719E+06	&	6.221E-03	&	0.041	\\
$3s5d~^3D_{  1  }$   	&	 $3s4p~^3P_{  1  }^o$ 	&	51818.1	&	192.9828		&	2.724E+06	&	4.557E-03	&	2.718E+06	&	4.553E-03	&	0.038	\\
$3s5d~^3D_{  2  }$   	&	 $3s4p~^3P_{  1  }^o$ 	&	51821.1	&	192.9716		&	4.928E+06	&	1.374E-02	&	4.921E+06	&	1.373E-02	&	0.028	\\
$3s5d~^3D_{  1  }$   	&	 $3s4p~^3P_{  2  }^o$ 	&	51744.9	&	193.2556		&	1.735E+05	&	2.909E-04	&	1.730E+05	&	2.906E-04	&	0.038	\\
$3s5d~^3D_{  2  }$   	&	 $3s4p~^3P_{  2  }^o$ 	&	51747.9	&	193.2444		&	1.568E+06	&	4.385E-03	&	1.565E+06	&	4.382E-03	&	0.028	\\
$3s5d~^3D_{  3  }$   	&	 $3s4p~^3P_{  2  }^o$ 	&	51752.5	&	193.2275		&	6.389E+06	&	2.502E-02	&	6.385E+06	&	2.501E-02	&	0.016	\\
$3p3d~^3D_{  2  }^o$ 	&	 $3s3d~^1D_{  2  }$   	&	51674.92	&	193.5175	$^*$	&	1.211E+04	&	3.391E-05	&	1.207E+04	&	3.387E-05	&	0.229	\\
$3p3d~^3D_{  3  }^o$ 	&	 $3s3d~^1D_{  2  }$   	&	51724.49	&	193.332	$^*$	&	4.863E+04	&	1.908E-04	&	4.864E+04	&	1.908E-04	&	0.035	\\
$3p3d~^3D_{  1  }^o$ 	&	 $3s3d~^1D_{  2  }$   	&	51620.77	&	193.7205	$^*$	&	2.579E+04	&	4.339E-05	&	2.566E+04	&	4.332E-05	&	0.287	\\
$3s5d~^1D_{  2  }$   	&	 $3s4p~^1P_{  1  }^o$ 	&	51177.9	&	195.3968		&	1.006E+07	&	2.876E-02	&	1.005E+07	&	2.875E-02	&	0.029	\\
$3s5d~^3D_{  2  }$   	&	 $3s4p~^1P_{  1  }^o$ 	&	50597.02	&	197.6401	$^*$	&	1.563E+04	&	4.577E-05	&	1.564E+04	&	4.578E-05	&	0.151	\\
$3s7g~^3G_{  3  }$   	&	 $3p3d~^3F_{  2  }^o$ 	&	50894.2	&	196.4862		&	4.221E+07	&	1.738E-01	&	4.325E+07	&	1.752E-01	&	0.038	\\
$3s7g~^1G_{  4  }$   	&	 $3p3d~^3F_{  3  }^o$ 	&	50791.45	&	196.8835	$^*$	&	3.495E+06	&	1.854E-02	&	3.571E+06	&	1.867E-02	&	0.070	\\
$3s7g~^3G_{  4  }$   	&	 $3p3d~^3F_{  3  }^o$ 	&	50791.4	&	196.8839		&	3.968E+07	&	2.105E-01	&	4.054E+07	&	2.120E-01	&	0.026	\\
$3s7g~^3G_{  3  }$   	&	 $3p3d~^3F_{  3  }^o$ 	&	50790.8	&	196.8859		&	3.730E+06	&	1.539E-02	&	3.812E+06	&	1.550E-02	&	0.019	\\
$3s7g~^3G_{  5  }$   	&	 $3p3d~^3F_{  4  }^o$ 	&	50654.8	&	197.4145		&	4.665E+07	&	3.035E-01	&	4.752E+07	&	3.054E-01	&	0.017	\\
$3s7g~^1G_{  4  }$   	&	 $3p3d~^3F_{  4  }^o$ 	&	50653.84	&	197.4184	$^*$	&	2.722E+05	&	1.449E-03	&	2.772E+05	&	1.458E-03	&	0.018	\\
$3s7g~^3G_{  4  }$   	&	 $3p3d~^3F_{  4  }^o$ 	&	50653.8	&	197.4187		&	2.627E+06	&	1.399E-02	&	2.676E+06	&	1.408E-02	&	0.017	\\
$3s7g~^3G_{  3  }$   	&	 $3p3d~^3F_{  4  }^o$ 	&	50653.2	&	197.4208		&	6.008E+04	&	2.488E-04	&	6.120E+04	&	2.503E-04	&	0.006	\\
$3s7d~^3D_{  3  }$   	&	 $3p3d~^3F_{  2  }^o$ 	&	50198	&	199.2112		&	3.995E+04	&	1.689E-04	&	4.088E+04	&	1.702E-04	&	0.266	\\
$3s7d~^3D_{  2  }$   	&	 $3p3d~^3F_{  2  }^o$ 	&	50180.8	&	199.2796		&	1.789E+06	&	5.404E-03	&	1.829E+06	&	5.444E-03	&	0.246	\\
$3s7d~^3D_{  1  }$   	&	 $3p3d~^3F_{  2  }^o$ 	&	50170	&	199.321		&	1.523E+07	&	2.762E-02	&	1.556E+07	&	2.782E-02	&	0.253	\\
$3s7d~^3D_{  3  }$   	&	 $3p3d~^3F_{  3  }^o$ 	&	50094.7	&	199.6221		&	1.540E+06	&	6.528E-03	&	1.572E+06	&	6.572E-03	&	0.171	\\
$3s7d~^3D_{  2  }$   	&	 $3p3d~^3F_{  3  }^o$ 	&	50077.4	&	199.6908		&	1.581E+07	&	4.788E-02	&	1.612E+07	&	4.820E-02	&	0.171	\\
$3s7d~^3D_{  3  }$   	&	 $3p3d~^3F_{  4  }^o$ 	&	49957.04	&	200.172		&	1.987E+07	&	8.452E-02	&	2.021E+07	&	8.501E-02	&	0.074	\\
$3s5p~^3P_{  1  }^o$ 	&	 $3s3d~^1D_{  2  }$   	&	49229.65	&	203.1296	$^*$	&	1.308E+04	&	2.451E-05	&	1.327E+04	&	2.463E-05	&	0.535	\\
$3p4p~^3P_{  2  }$   	&	 $3p3d~^3F_{  3  }^o$ 	&	49141.55	&	203.4938	$^*$	&	1.111E+04	&	3.480E-05	&	1.126E+04	&	3.496E-05	&	0.208	\\
$3p4p~^3P_{  1  }$   	&	 $3p3d~^3F_{  2  }^o$ 	&	49030.54	&	203.9545	$^*$	&	2.580E+04	&	4.876E-05	&	2.620E+04	&	4.901E-05	&	0.197	\\
$3s7d~^1D_{  2  }$   	&	 $3p3d~^3F_{  3  }^o$ 	&	51610.06	&	193.7607	$^*$	&	9.723E+04	&	3.082E-04	&	1.162E+05	&	3.271E-04	&	0.692	\\
$3s5p~^1P_{  1  }^o$ 	&	 $3s3d~^1D_{  2  }$   	&	48767.17	&	205.056		&	1.929E+07	&	3.689E-02	&	1.962E+07	&	3.710E-02	&	0.012	\\
$3s7f~^3F_{  2  }^o$ 	&	 $3s4d~^3D_{  3  }$   	&	48175	&	207.5765		&	3.107E+05	&	1.008E-03	&	3.129E+05	&	1.010E-03	&	0.006	\\
$3s7f~^3F_{  3  }^o$ 	&	 $3s4d~^3D_{  3  }$   	&	48175.22	&	207.5756		&	7.813E+06	&	3.549E-02	&	7.868E+06	&	3.557E-02	&	0.004	\\
$3s7f~^3F_{  4  }^o$ 	&	 $3s4d~^3D_{  3  }$   	&	48175.5	&	207.5744		&	7.083E+07	&	4.137E-01	&	7.133E+07	&	4.147E-01	&	0.003	\\
$3s7f~^3F_{  2  }^o$ 	&	 $3s4d~^3D_{  2  }$   	&	48176.2	&	207.5714		&	1.090E+07	&	3.543E-02	&	1.100E+07	&	3.554E-02	&	0.007	\\
$3s7f~^3F_{  3  }^o$ 	&	 $3s4d~^3D_{  2  }$   	&	48176.42	&	207.5704		&	6.265E+07	&	2.850E-01	&	6.322E+07	&	2.859E-01	&	0.005	\\
$3s7f~^3F_{  2  }^o$ 	&	 $3s4d~^3D_{  1  }$   	&	48176.75	&	207.569		&	5.897E+07	&	1.918E-01	&	5.960E+07	&	1.925E-01	&	0.008	\\
$3p^2 ~^3P_{  2  }$ 	&	 $3s3p~^1P_{  1  }^o$ 	&	47216.11	&	211.7921	$^*$	&	1.365E+04	&	4.601E-05	&	1.370E+04	&	4.606E-05	&	0.027	\\
$3p^2 ~^3P_{  0  }$ 	&	 $3s3p~^1P_{  1  }^o$ 	&	46824.04	&	213.5655	$^*$	&	5.473E+04	&	3.746E-05	&	5.481E+04	&	3.748E-05	&	0.042	\\
$3s4p~^1P_{  1  }^o$ 	&	 $3p^2 ~^3P_{  2  }$ 	&	46386.67	&	215.5792	$^*$	&	9.085E+04	&	1.905E-04	&	9.131E+04	&	1.908E-04	&	0.007	\\
$3p4p~^3D_{  3  }$   	&	 $3p3d~^3F_{  2  }^o$ 	&	46163.43	&	216.6217		&	4.278E+05	&	2.128E-03	&	4.342E+05	&	2.139E-03	&	0.055	\\
$3p4p~^3D_{  3  }$   	&	 $3p3d~^3F_{  3  }^o$ 	&	46060.09	&	217.1077		&	1.514E+07	&	7.548E-02	&	1.532E+07	&	7.578E-02	&	0.010	\\
$3s7f~^1F_{  3  }^o$ 	&	 $3s4d~^1D_{  2  }$   	&	46035.43	&	217.224		&	7.592E+07	&	3.787E-01	&	7.675E+07	&	3.801E-01	&	0.001	\\
$3p4p~^3D_{  3  }$   	&	 $3p3d~^3F_{  4  }^o$ 	&	45922.7	&	217.7583		&	1.778E+08	&	8.901E-01	&	1.793E+08	&	8.926E-01	&	0.006	\\
$3p4p~^3D_{  2  }$   	&	 $3p3d~^3F_{  2  }^o$ 	&	45942.9	&	217.6615		&	2.108E+07	&	7.563E-02	&	2.141E+07	&	7.602E-02	&	0.005	\\
$3p4p~^3D_{  2  }$   	&	 $3p3d~^3F_{  3  }^o$ 	&	45839.56	&	218.1522		&	1.709E+08	&	6.148E-01	&	1.731E+08	&	6.174E-01	&	0.001	\\
$3p4p~^3D_{  1  }$   	&	 $3p3d~^3F_{  2  }^o$ 	&	45813.78	&	218.2749		&	1.892E+08	&	4.095E-01	&	1.921E+08	&	4.116E-01	&	0.008	\\
$3s4p~^3P_{  1  }^o$ 	&	 $3p^2 ~^3P_{  0  }$ 	&	45554.65	&	219.5166	$^*$	&	3.008E+04	&	6.559E-05	&	3.036E+04	&	6.579E-05	&	0.004	\\
$3s4p~^3P_{  2  }^o$ 	&	 $3p^2 ~^3P_{  1  }$ 	&	45494.29	&	219.8078	$^*$	&	1.359E+04	&	4.951E-05	&	1.371E+04	&	4.966E-05	&	0.015	\\
$3s4p~^3P_{  1  }^o$ 	&	 $3p^2 ~^3P_{  1  }$ 	&	45421.13	&	220.1618	$^*$	&	3.125E+04	&	6.850E-05	&	3.151E+04	&	6.869E-05	&	0.010	\\
$3s4p~^3P_{  0  }^o$ 	&	 $3p^2 ~^3P_{  1  }$ 	&	45388.04	&	220.3224	$^*$	&	1.130E+05	&	8.270E-05	&	1.139E+05	&	8.292E-05	&	0.016	\\
$3s4p~^3P_{  2  }^o$ 	&	 $3p^2 ~^3P_{  2  }$ 	&	45235.74	&	221.0641	$^*$	&	6.467E+04	&	2.381E-04	&	6.517E+04	&	2.387E-04	&	0.014	\\
$3s4p~^3P_{  1  }^o$ 	&	 $3p^2 ~^3P_{  2  }$ 	&	45162.58	&	221.4222	$^*$	&	4.393E+04	&	9.735E-05	&	4.425E+04	&	9.759E-05	&	0.017	\\
$3s7g~^1G_{  4  }$   	&	 $3s4f~^1F_{  3  }^o$ 	&	44989.88	&	222.2722		&	5.717E+07	&	3.818E-01	&	5.731E+07	&	3.821E-01	&	0.014	\\
$3s7g~^3G_{  4  }$   	&	 $3s4f~^1F_{  3  }^o$ 	&	44989.79	&	222.2727	$^*$	&	5.498E+06	&	3.671E-02	&	5.512E+06	&	3.674E-02	&	0.009	\\
$3s7g~^3G_{  3  }$   	&	 $3p3d~^1D_{  2  }^o$ 	&	44788.23	&	223.2729	$^*$	&	1.771E+04	&	9.433E-05	&	1.820E+04	&	9.518E-05	&	0.307	\\
$3p4p~^1P_{  1  }$   	&	 $3p3d~^3F_{  2  }^o$ 	&	43962.15	&	227.4684	$^*$	&	1.464E+06	&	3.442E-03	&	1.487E+06	&	3.460E-03	&	0.014	\\
$3s7d~^3D_{  1  }$   	&	 $3p3d~^1D_{  2  }^o$ 	&	44064.41	&	226.9405	$^*$	&	2.630E+04	&	6.190E-05	&	2.695E+04	&	6.240E-05	&	0.103	\\
$3s4f~^3F_{  3  }^o$ 	&	 $3s3d~^1D_{  2  }$   	&	43794.33	&	228.3401	$^*$	&	3.544E+04	&	1.957E-04	&	3.592E+04	&	1.966E-04	&	0.040	\\
$3p4p~^3S_{  1  }$   	&	 $3p3d~^1D_{  2  }^o$ 	&	43743.77	&	228.604	$^*$	&	6.231E+04	&	1.475E-04	&	6.295E+04	&	1.480E-04	&	0.048	\\
$3s7p~^3P_{  2  }^o$ 	&	 $3s4d~^3D_{  3  }$   	&	43343.83	&	230.7133		&	1.154E+07	&	4.626E-02	&	1.162E+07	&	4.637E-02	&	0.009	\\
$3s7p~^3P_{  2  }^o$ 	&	 $3s4d~^3D_{  2  }$   	&	43345.03	&	230.707		&	2.056E+06	&	8.256E-03	&	2.076E+06	&	8.282E-03	&	0.020	\\
$3s7p~^3P_{  1  }^o$ 	&	 $3s4d~^3D_{  2  }$   	&	43335.08	&	230.7599		&	1.022E+07	&	2.463E-02	&	1.032E+07	&	2.471E-02	&	0.021	\\
$3s7p~^3P_{  2  }^o$ 	&	 $3s4d~^3D_{  1  }$   	&	43345.58	&	230.704		&	1.369E+05	&	5.503E-04	&	1.385E+05	&	5.524E-04	&	0.028	\\
$3s7p~^3P_{  1  }^o$ 	&	 $3s4d~^3D_{  1  }$   	&	43335.63	&	230.757		&	3.403E+06	&	8.210E-03	&	3.441E+06	&	8.241E-03	&	0.029	\\
$3s7p~^3P_{  0  }^o$ 	&	 $3s4d~^3D_{  1  }$   	&	43330.99	&	230.7817		&	1.358E+07	&	1.093E-02	&	1.373E+07	&	1.097E-02	&	0.029	\\
$3s7d~^1D_{  2  }$   	&	 $3s4f~^1F_{  3  }^o$ 	&	45808.49	&	218.3001	$^*$	&	5.028E+05	&	2.024E-03	&	6.016E+05	&	2.149E-03	&	0.345	\\
$3s6g~^3G_{  3  }$   	&	 $3p3d~^3F_{  2  }^o$ 	&	43550.5	&	229.6184		&	7.003E+07	&	3.949E-01	&	7.204E+07	&	3.986E-01	&	0.014	\\
$3s6g~^1G_{  4  }$   	&	 $3p3d~^3F_{  3  }^o$ 	&	43447.78	&	230.1614	$^*$	&	1.878E+07	&	1.365E-01	&	1.926E+07	&	1.376E-01	&	0.006	\\
$3s6g~^3G_{  4  }$   	&	 $3p3d~^3F_{  3  }^o$ 	&	43447.37	&	230.1635	$^*$	&	5.297E+07	&	3.850E-01	&	5.432E+07	&	3.882E-01	&	0.015	\\
$3s6g~^3G_{  3  }$   	&	 $3p3d~^3F_{  3  }^o$ 	&	43447.3	&	230.1646		&	6.163E+06	&	3.485E-02	&	6.321E+06	&	3.515E-02	&	0.005	\\
$3s6g~^3G_{  5  }$   	&	 $3p3d~^3F_{  4  }^o$ 	&	43310.7	&	230.8898		&	7.712E+07	&	6.877E-01	&	7.879E+07	&	6.926E-01	&	0.009	\\
$3s6g~^1G_{  4  }$   	&	 $3p3d~^3F_{  4  }^o$ 	&	43310.17	&	230.8927	$^*$	&	1.181E+06	&	8.618E-03	&	1.206E+06	&	8.680E-03	&	0.009	\\
$3s6g~^3G_{  4  }$   	&	 $3p3d~^3F_{  4  }^o$ 	&	43309.76	&	230.8948		&	3.626E+06	&	2.646E-02	&	3.705E+06	&	2.665E-02	&	0.009	\\
$3s6g~^3G_{  3  }$   	&	 $3p3d~^3F_{  4  }^o$ 	&	43309.56	&	230.8959		&	9.837E+04	&	5.584E-04	&	1.005E+05	&	5.624E-04	&	0.000	\\
$3p4p~^3P_{  2  }$   	&	 $3p3d~^1D_{  2  }^o$ 	&	43138.95	&	231.8091	$^*$	&	1.480E+05	&	6.034E-04	&	1.507E+05	&	6.070E-04	&	0.040	\\
$3p4p~^3P_{  1  }$   	&	 $3p3d~^1D_{  2  }^o$ 	&	42924.6	&	232.9666	$^*$	&	1.452E+04	&	3.584E-05	&	1.477E+04	&	3.604E-05	&	0.182	\\
$3s7d~^1D_{  2  }$   	&	 $3p3d~^1D_{  2  }^o$ 	&	45607.46	&	219.2624		&	1.036E+07	&	4.281E-02	&	1.272E+07	&	4.585E-02	&	0.006	\\
$3s6d~^1D_{  2  }$   	&	 $3p3d~^3F_{  3  }^o$ 	&	41523.28	&	240.8288	$^*$	&	1.263E+05	&	5.571E-04	&	1.291E+05	&	5.612E-04	&	0.660	\\
$3s6d~^3D_{  3  }$   	&	 $3p3d~^3F_{  2  }^o$ 	&	41391.48	&	241.5956		&	3.944E+04	&	2.457E-04	&	4.047E+04	&	2.478E-04	&	0.093	\\
$3s6d~^3D_{  2  }$   	&	 $3p3d~^3F_{  2  }^o$ 	&	41361.13	&	241.7729		&	2.185E+06	&	9.735E-03	&	2.240E+06	&	9.816E-03	&	0.151	\\
$3s6d~^3D_{  1  }$   	&	 $3p3d~^3F_{  2  }^o$ 	&	41339.13	&	241.9016		&	2.160E+07	&	5.778E-02	&	2.213E+07	&	5.825E-02	&	0.142	\\
$3s6d~^3D_{  3  }$   	&	 $3p3d~^3F_{  3  }^o$ 	&	41288.14	&	242.2003		&	1.330E+06	&	8.311E-03	&	1.360E+06	&	8.374E-03	&	0.104	\\
$3s6d~^3D_{  2  }$   	&	 $3p3d~^3F_{  3  }^o$ 	&	41257.79	&	242.3785		&	1.685E+07	&	7.529E-02	&	1.722E+07	&	7.584E-02	&	0.106	\\
$3s6d~^3D_{  3  }$   	&	 $3p3d~^3F_{  4  }^o$ 	&	41150.53	&	243.0102		&	1.471E+07	&	9.233E-02	&	1.499E+07	&	9.291E-02	&	0.066	\\
$3s7p~^1P_{  1  }^o$ 	&	 $3s4d~^1D_{  2  }$   	&	40540.68	&	246.6658		&	1.815E+07	&	4.908E-02	&	1.782E+07	&	4.878E-02	&	0.012	\\
$3s6f~^3F_{  2  }^o$ 	&	 $3s4d~^3D_{  3  }$   	&	40811.4	&	245.0296		&	5.109E+05	&	2.312E-03	&	5.151E+05	&	2.318E-03	&	0.004	\\
$3s6f~^3F_{  3  }^o$ 	&	 $3s4d~^3D_{  3  }$   	&	40811.79	&	245.0272		&	1.281E+07	&	8.113E-02	&	1.291E+07	&	8.135E-02	&	0.003	\\
$3s6f~^3F_{  4  }^o$ 	&	 $3s4d~^3D_{  3  }$   	&	40812.22	&	245.0247		&	1.157E+08	&	9.420E-01	&	1.167E+08	&	9.446E-01	&	0.001	\\
$3s6f~^3F_{  2  }^o$ 	&	 $3s4d~^3D_{  2  }$   	&	40812.6	&	245.0224		&	1.791E+07	&	8.115E-02	&	1.810E+07	&	8.144E-02	&	0.004	\\
$3s6f~^3F_{  3  }^o$ 	&	 $3s4d~^3D_{  2  }$   	&	40812.99	&	245.02		&	1.026E+08	&	6.509E-01	&	1.037E+08	&	6.532E-01	&	0.003	\\
$3s6f~^3F_{  2  }^o$ 	&	 $3s4d~^3D_{  1  }$   	&	40813.15	&	245.0191		&	9.680E+07	&	4.392E-01	&	9.801E+07	&	4.410E-01	&	0.005	\\
$3s7p~^3P_{  1  }^o$ 	&	 $3s4d~^1D_{  2  }$   	&	40602.57	&	246.2898	$^*$	&	7.107E+03	&	1.958E-05	&	7.214E+03	&	1.968E-05	&	0.375	\\
$3s7g~^3G_{  3  }$   	&	 $3s4f~^3F_{  2  }^o$ 	&	40285.92	&	248.2257		&	1.229E+07	&	8.003E-02	&	1.242E+07	&	8.031E-02	&	0.028	\\
$3s7g~^1G_{  4  }$   	&	 $3s4f~^3F_{  3  }^o$ 	&	40258.61	&	248.3941	$^*$	&	1.125E+06	&	9.424E-03	&	1.136E+06	&	9.453E-03	&	0.047	\\
$3s7g~^3G_{  4  }$   	&	 $3s4f~^3F_{  3  }^o$ 	&	40258.5	&	248.3946		&	1.138E+07	&	9.531E-02	&	1.149E+07	&	9.561E-02	&	0.023	\\
$3s7g~^3G_{  3  }$   	&	 $3s4f~^3F_{  3  }^o$ 	&	40257.99	&	248.3979		&	1.062E+06	&	6.921E-03	&	1.072E+06	&	6.943E-03	&	0.006	\\
$3s7g~^3G_{  5  }$   	&	 $3s4f~^3F_{  4  }^o$ 	&	40219.23	&	248.6373		&	1.311E+07	&	1.344E-01	&	1.322E+07	&	1.348E-01	&	0.020	\\
$3s7g~^1G_{  4  }$   	&	 $3s4f~^3F_{  4  }^o$ 	&	40218.24	&	248.6434	$^*$	&	7.748E+04	&	6.498E-04	&	7.811E+04	&	6.516E-04	&	0.025	\\
$3s7g~^3G_{  4  }$   	&	 $3s4f~^3F_{  4  }^o$ 	&	40218.15	&	248.644		&	7.362E+05	&	6.174E-03	&	7.422E+05	&	6.191E-03	&	0.015	\\
$3s7g~^3G_{  3  }$   	&	 $3s4f~^3F_{  4  }^o$ 	&	40217.62	&	248.6472		&	1.642E+04	&	1.071E-04	&	1.656E+04	&	1.074E-04	&	0.017	\\
$3p4p~^3D_{  2  }$   	&	 $3p3d~^1D_{  2  }^o$ 	&	39836.96	&	251.0232	$^*$	&	1.686E+04	&	8.058E-05	&	1.715E+04	&	8.105E-05	&	0.010	\\
$3p4p~^3D_{  1  }$   	&	 $3p3d~^1D_{  2  }^o$ 	&	39707.84	&	251.8394	$^*$	&	1.549E+06	&	4.470E-03	&	1.576E+06	&	4.496E-03	&	0.009	\\
$3s7d~^3D_{  2  }$   	&	 $3s4f~^3F_{  2  }^o$ 	&	39572.5	&	252.7007	$^*$	&	2.264E+04	&	1.089E-04	&	2.282E+04	&	1.092E-04	&	0.746	\\
$3s7d~^3D_{  1  }$   	&	 $3s4f~^3F_{  2  }^o$ 	&	39562.1	&	252.7672	$^*$	&	2.170E+05	&	6.264E-04	&	2.185E+05	&	6.279E-04	&	0.744	\\
$3s7d~^3D_{  2  }$   	&	 $3s4f~^3F_{  3  }^o$ 	&	39544.57	&	252.8792	$^*$	&	1.117E+05	&	5.377E-04	&	1.125E+05	&	5.389E-04	&	0.720	\\
$3s7d~^3D_{  3  }$   	&	 $3s4f~^3F_{  4  }^o$ 	&	39521.44	&	253.0272	$^*$	&	2.927E+04	&	1.975E-04	&	2.946E+04	&	1.979E-04	&	0.831	\\
$3s6f~^1F_{  3  }^o$ 	&	 $3s4d~^1D_{  2  }$   	&	39537.71	&	252.9231		&	9.776E+07	&	6.598E-01	&	9.855E+07	&	6.616E-01	&	0.012	\\
$3p^2 ~^1D_{  2  }$ 	&	 $3s3p~^1P_{  1  }^o$ 	&	39330.1	&	254.2581		&	2.846E+07	&	1.373E-01	&	2.828E+07	&	1.370E-01	&	0.032	\\
$3p3d~^1D_{  2  }^o$ 	&	 $3s3d~^1D_{  2  }$   	&	39264.1	&	254.6856		&	1.472E+07	&	7.127E-02	&	1.463E+07	&	7.113E-02	&	0.031	\\
$3s4f~^1F_{  3  }^o$ 	&	 $3s3d~^1D_{  2  }$   	&	39062.8	&	255.9963		&	1.761E+08	&	1.229E+00	&	1.800E+08	&	1.238E+00	&	0.005	\\
$3s7p~^3P_{  2  }^o$ 	&	 $3s5s~^3S_{  1  }$   	&	38767.23	&	257.9498	$^*$	&	1.090E+06	&	5.438E-03	&	1.091E+06	&	5.440E-03	&	0.082	\\
$3s7p~^3P_{  1  }^o$ 	&	 $3s5s~^3S_{  1  }$   	&	38757.28	&	258.016	$^*$	&	1.136E+06	&	3.403E-03	&	1.137E+06	&	3.404E-03	&	0.083	\\
$3s7p~^3P_{  0  }^o$ 	&	 $3s5s~^3S_{  1  }$   	&	38752.64	&	258.0469	$^*$	&	1.155E+06	&	1.153E-03	&	1.156E+06	&	1.153E-03	&	0.084	\\
$3s7d~^1D_{  2  }$   	&	 $3s4f~^3F_{  3  }^o$ 	&	41077.22	&	243.4439	$^*$	&	1.738E+04	&	8.868E-05	&	2.139E+04	&	9.503E-05	&	0.595	\\
$3s6f~^3F_{  3  }^o$ 	&	 $3s4d~^1D_{  2  }$   	&	38080.48	&	262.6017	$^*$	&	1.131E+04	&	8.279E-05	&	1.150E+04	&	8.325E-05	&	0.125	\\
$3p4p~^1P_{  1  }$   	&	 $3p3d~^1D_{  2  }^o$ 	&	37856.2	&	264.1575		&	1.833E+08	&	5.820E-01	&	1.866E+08	&	5.854E-01	&	0.010	\\
$3s6g~^1G_{  4  }$   	&	 $3s4f~^1F_{  3  }^o$ 	&	37646.3	&	265.631		&	9.821E+07	&	9.368E-01	&	9.849E+07	&	9.377E-01	&	0.003	\\
$3s6g~^3G_{  4  }$   	&	 $3s4f~^1F_{  3  }^o$ 	&	37645.8	&	265.6339	$^*$	&	3.377E+07	&	3.222E-01	&	3.387E+07	&	3.225E-01	&	0.007	\\
$3s7p~^1P_{  1  }^o$ 	&	 $3s5s~^1S_{  0  }$   	&	36997.38	&	270.2894	$^*$	&	2.078E+06	&	6.674E-03	&	2.008E+06	&	6.598E-03	&	0.052	\\
$3s6g~^3G_{  3  }$   	&	 $3p3d~^1D_{  2  }^o$ 	&	37444.57	&	267.0614	$^*$	&	3.808E+04	&	2.912E-04	&	3.934E+04	&	2.944E-04	&	0.206	\\
$3s7s~^3S_{  1  }$   	&	 $3p3d~^1D_{  2  }^o$ 	&	37116.01	&	269.4255	$^*$	&	2.884E+04	&	9.620E-05	&	2.979E+04	&	9.725E-05	&	0.011	\\
$3s6d~^1D_{  2  }$   	&	 $3s4f~^1F_{  3  }^o$ 	&	35721.71	&	279.9418		&	5.651E+05	&	3.316E-03	&	5.641E+05	&	3.314E-03	&	0.286	\\
$3p4p~^3D_{  3  }$   	&	 $3s4f~^3F_{  2  }^o$ 	&	35555.18	&	281.253		&	6.238E+04	&	5.166E-04	&	6.217E+04	&	5.160E-04	&	0.056	\\
$3p4p~^3D_{  3  }$   	&	 $3s4f~^3F_{  3  }^o$ 	&	35527.25	&	281.4741		&	2.320E+06	&	1.923E-02	&	2.310E+06	&	1.920E-02	&	0.009	\\
$3p4p~^3D_{  3  }$   	&	 $3s4f~^3F_{  4  }^o$ 	&	35486.9	&	281.7943		&	2.873E+07	&	2.384E-01	&	2.856E+07	&	2.379E-01	&	0.007	\\
$3s6d~^3D_{  2  }$   	&	 $3s4f~^1F_{  3  }^o$ 	&	35456.22	&	282.038	$^*$	&	1.430E+04	&	8.513E-05	&	1.427E+04	&	8.507E-05	&	0.754	\\
$3p4p~^3D_{  2  }$   	&	 $3s4f~^3F_{  2  }^o$ 	&	35334.65	&	283.0083		&	3.103E+06	&	1.859E-02	&	3.094E+06	&	1.857E-02	&	0.001	\\
$3p4p~^3D_{  2  }$   	&	 $3s4f~^3F_{  3  }^o$ 	&	35306.7	&	283.2322		&	2.618E+07	&	1.570E-01	&	2.608E+07	&	1.568E-01	&	0.004	\\
$3p4p~^3D_{  1  }$   	&	 $3s4f~^3F_{  2  }^o$ 	&	35205.6	&	284.0463		&	2.824E+07	&	1.023E-01	&	2.815E+07	&	1.022E-01	&	0.004	\\
$3s6d~^1D_{  2  }$   	&	 $3p3d~^1D_{  2  }^o$ 	&	35520.68	&	281.5261		&	1.033E+06	&	6.255E-03	&	1.063E+06	&	6.316E-03	&	0.009	\\
$3s6d~^3D_{  2  }$   	&	 $3p3d~^1D_{  2  }^o$ 	&	35255.19	&	283.6462	$^*$	&	1.296E+04	&	7.967E-05	&	1.334E+04	&	8.043E-05	&	0.012	\\
$3s6d~^3D_{  1  }$   	&	 $3p3d~^1D_{  2  }^o$ 	&	35233.19	&	283.8233	$^*$	&	6.515E+04	&	2.404E-04	&	6.698E+04	&	2.426E-04	&	0.011	\\
$3p4p~^3S_{  1  }$   	&	 $3s5p~^1P_{  1  }^o$ 	&	34240.69	&	292.0502	$^*$	&	3.747E+04	&	1.420E-04	&	3.680E+04	&	1.411E-04	&	0.016	\\
$3s7d~^3D_{  3  }$   	&	 $3s5p~^3P_{  2  }^o$ 	&	34131.87	&	292.9813		&	5.460E+06	&	4.935E-02	&	5.487E+06	&	4.943E-02	&	0.025	\\
$3s7d~^3D_{  2  }$   	&	 $3s5p~^3P_{  2  }^o$ 	&	34114.63	&	293.1294		&	1.400E+06	&	9.041E-03	&	1.406E+06	&	9.053E-03	&	0.037	\\
$3s7d~^3D_{  1  }$   	&	 $3s5p~^3P_{  2  }^o$ 	&	34104.2	&	293.219		&	1.158E+05	&	4.486E-04	&	1.162E+05	&	4.491E-04	&	0.057	\\
$3s7d~^3D_{  2  }$   	&	 $3s5p~^3P_{  1  }^o$ 	&	34109.25	&	293.1756		&	4.055E+06	&	2.619E-02	&	4.070E+06	&	2.622E-02	&	0.037	\\
$3s7d~^3D_{  1  }$   	&	 $3s5p~^3P_{  1  }^o$ 	&	34098.9	&	293.265		&	2.413E+06	&	9.351E-03	&	2.420E+06	&	9.361E-03	&	0.046	\\
$3s7d~^3D_{  1  }$   	&	 $3s5p~^3P_{  0  }^o$ 	&	34098	&	293.272		&	2.946E+06	&	1.142E-02	&	2.956E+06	&	1.143E-02	&	0.049	\\
$3p4p~^3S_{  1  }$   	&	 $3s5p~^3P_{  2  }^o$ 	&	33783.6	&	296.0017		&	2.159E+07	&	8.423E-02	&	2.127E+07	&	8.381E-02	&	0.012	\\
$3p4p~^3S_{  1  }$   	&	 $3s5p~^3P_{  1  }^o$ 	&	33778.21	&	296.0488		&	1.265E+07	&	4.935E-02	&	1.246E+07	&	4.910E-02	&	0.008	\\
$3p4p~^3S_{  1  }$   	&	 $3s5p~^3P_{  0  }^o$ 	&	33777.4	&	296.0559		&	4.284E+06	&	1.672E-02	&	4.220E+06	&	1.664E-02	&	0.009	\\
$3p4p~^3P_{  2  }$   	&	 $3s5p~^1P_{  1  }^o$ 	&	33635.87	&	297.3017	$^*$	&	1.872E+05	&	1.233E-03	&	1.856E+05	&	1.229E-03	&	0.047	\\
$3p4p~^3P_{  0  }$   	&	 $3s5p~^1P_{  1  }^o$ 	&	33339.49	&	299.9446	$^*$	&	6.871E+04	&	9.201E-05	&	6.797E+04	&	9.168E-05	&	0.006	\\
$3s7d~^1D_{  2  }$   	&	 $3s5p~^1P_{  1  }^o$ 	&	36104.38	&	276.9747		&	6.043E+06	&	4.051E-02	&	7.605E+06	&	4.374E-02	&	0.049	\\
$3p4p~^1P_{  1  }$   	&	 $3s4f~^3F_{  2  }^o$ 	&	33353.9	&	299.815	$^*$	&	2.341E+04	&	9.440E-05	&	2.333E+04	&	9.429E-05	&	0.037	\\
$3s4p~^1P_{  1  }^o$ 	&	 $3s3d~^3D_{  2  }$   	&	33541.4	&	298.1395		&	1.435E+05	&	5.806E-04	&	1.461E+05	&	5.841E-04	&	0.092	\\
$3s4p~^1P_{  1  }^o$ 	&	 $3s3d~^3D_{  1  }$   	&	33538.94	&	298.1609		&	5.324E+04	&	2.160E-04	&	5.442E+04	&	2.176E-04	&	0.005	\\
$3p3d~^3F_{  2  }^o$ 	&	 $3s3d~^1D_{  2  }$   	&	33158.15	&	301.585	$^*$	&	1.104E+03	&	7.489E-06	&	1.095E+03	&	7.469E-06	&	0.148	\\
$3p4p~^3P_{  2  }$   	&	 $3s5p~^3P_{  2  }^o$ 	&	33178.9	&	301.3976		&	3.232E+06	&	2.193E-02	&	3.214E+06	&	2.189E-02	&	0.003	\\
$3p4p~^3P_{  2  }$   	&	 $3s5p~^3P_{  1  }^o$ 	&	33173.39	&	301.4464		&	8.487E+05	&	5.759E-03	&	8.439E+05	&	5.748E-03	&	0.011	\\
$3p4p~^3P_{  1  }$   	&	 $3s5p~^3P_{  2  }^o$ 	&	32964.42	&	303.3574		&	6.014E+06	&	2.478E-02	&	5.972E+06	&	2.472E-02	&	0.006	\\
$3p4p~^3P_{  1  }$   	&	 $3s5p~^3P_{  1  }^o$ 	&	32959.04	&	303.4069		&	7.388E+04	&	3.044E-04	&	7.336E+04	&	3.037E-04	&	0.058	\\
$3p4p~^3P_{  1  }$   	&	 $3s5p~^3P_{  0  }^o$ 	&	32958.23	&	303.4144		&	4.199E+05	&	1.730E-03	&	4.170E+05	&	1.726E-03	&	0.014	\\
$3p4p~^3P_{  0  }$   	&	 $3s5p~^3P_{  1  }^o$ 	&	32877.01	&	304.1639		&	4.173E+06	&	5.758E-03	&	4.141E+06	&	5.743E-03	&	0.014	\\
$3s7d~^1D_{  2  }$   	&	 $3s5p~^3P_{  2  }^o$ 	&	35647.28	&	280.5263	$^*$	&	1.045E+05	&	7.215E-04	&	1.324E+05	&	7.806E-04	&	0.012	\\
$3s7d~^1D_{  2  }$   	&	 $3s5p~^3P_{  1  }^o$ 	&	35641.9	&	280.5687	$^*$	&	1.147E+04	&	7.920E-05	&	1.453E+04	&	8.569E-05	&	0.106	\\
$3s6g~^3G_{  3  }$   	&	 $3s4f~^3F_{  2  }^o$ 	&	32942.3	&	303.5614		&	4.131E+07	&	4.029E-01	&	4.184E+07	&	4.046E-01	&	0.007	\\
$3s6g~^1G_{  4  }$   	&	 $3s4f~^3F_{  3  }^o$ 	&	32914.94	&	303.8134	$^*$	&	1.066E+07	&	1.338E-01	&	1.078E+07	&	1.343E-01	&	0.004	\\
$3s6g~^3G_{  4  }$   	&	 $3s4f~^3F_{  3  }^o$ 	&	32914.53	&	303.8172	$^*$	&	3.138E+07	&	3.937E-01	&	3.174E+07	&	3.952E-01	&	0.007	\\
$3s6g~^3G_{  3  }$   	&	 $3s4f~^3F_{  3  }^o$ 	&	32914.5	&	303.819		&	3.589E+06	&	3.504E-02	&	3.631E+06	&	3.518E-02	&	0.003	\\
$3s6g~^3G_{  5  }$   	&	 $3s4f~^3F_{  4  }^o$ 	&	32875.1	&	304.1815		&	4.436E+07	&	6.813E-01	&	4.480E+07	&	6.835E-01	&	0.006	\\
$3s6g~^1G_{  4  }$   	&	 $3s4f~^3F_{  4  }^o$ 	&	32874.57	&	304.1865	$^*$	&	6.778E+05	&	8.518E-03	&	6.844E+05	&	8.546E-03	&	0.000	\\
$3s6g~^3G_{  4  }$   	&	 $3s4f~^3F_{  4  }^o$ 	&	32874.16	&	304.1903		&	2.088E+06	&	2.624E-02	&	2.109E+06	&	2.633E-02	&	0.004	\\
$3s6g~^3G_{  3  }$   	&	 $3s4f~^3F_{  4  }^o$ 	&	32873.96	&	304.1921		&	5.625E+04	&	5.499E-04	&	5.682E+04	&	5.518E-04	&	0.013	\\
$3s6p~^3P_{  2  }^o$ 	&	 $3s4d~^3D_{  3  }$   	&	32842.7	&	304.4817		&	2.173E+07	&	1.519E-01	&	2.192E+07	&	1.523E-01	&	0.006	\\
$3s6p~^3P_{  2  }^o$ 	&	 $3s4d~^3D_{  2  }$   	&	32843.9	&	304.4705		&	3.868E+06	&	2.709E-02	&	3.914E+06	&	2.720E-02	&	0.014	\\
$3s6p~^3P_{  1  }^o$ 	&	 $3s4d~^3D_{  2  }$   	&	32830.3	&	304.5983		&	1.920E+07	&	8.078E-02	&	1.943E+07	&	8.111E-02	&	0.015	\\
$3s6p~^3P_{  2  }^o$ 	&	 $3s4d~^3D_{  1  }$   	&	32844.45	&	304.4654		&	2.573E+05	&	1.805E-03	&	2.610E+05	&	1.814E-03	&	0.020	\\
$3s6p~^3P_{  1  }^o$ 	&	 $3s4d~^3D_{  1  }$   	&	32830.67	&	304.5932		&	6.384E+06	&	2.689E-02	&	6.476E+06	&	2.702E-02	&	0.020	\\
$3s6p~^3P_{  0  }^o$ 	&	 $3s4d~^3D_{  1  }$   	&	32817.34	&	304.717		&	2.549E+07	&	3.580E-02	&	2.584E+07	&	3.596E-02	&	0.020	\\
$3s7d~^3D_{  3  }$   	&	 $3p3d~^3P_{  2  }^o$ 	&	32930.9	&	303.6662	$^*$	&	9.405E+04	&	9.273E-04	&	9.673E+04	&	9.360E-04	&	0.117	\\
$3s7d~^3D_{  2  }$   	&	 $3p3d~^3P_{  2  }^o$ 	&	32913.66	&	303.8252	$^*$	&	2.302E+04	&	1.622E-04	&	2.365E+04	&	1.637E-04	&	0.107	\\
$3s7d~^3D_{  1  }$   	&	 $3p3d~^3P_{  2  }^o$ 	&	32903.26	&	303.9213	$^*$	&	1.629E+04	&	6.885E-05	&	1.672E+04	&	6.946E-05	&	0.047	\\
$3s5s~^1S_{  0  }$   	&	 $3s4p~^3P_{  1  }^o$ 	&	32610.99	&	306.6451	$^*$	&	4.867E+05	&	6.874E-04	&	4.881E+05	&	6.881E-04	&	0.011	\\
$3p4p~^3S_{  1  }$   	&	 $3p3d~^3P_{  2  }^o$ 	&	32582.5	&	306.9121		&	4.783E+07	&	2.036E-01	&	4.819E+07	&	2.041E-01	&	0.013	\\
$3s7d~^3D_{  2  }$   	&	 $3p3d~^3P_{  1  }^o$ 	&	32815.21	&	304.7367	$^*$	&	7.326E+04	&	5.213E-04	&	7.573E+04	&	5.271E-04	&	0.128	\\
$3s7d~^3D_{  1  }$   	&	 $3p3d~^3P_{  1  }^o$ 	&	32804.81	&	304.8333	$^*$	&	2.630E+04	&	1.123E-04	&	2.716E+04	&	1.135E-04	&	0.216	\\
$3s7d~^3D_{  1  }$   	&	 $3p3d~^3P_{  0  }^o$ 	&	32743.24	&	305.4066	$^*$	&	8.346E+04	&	3.587E-04	&	8.654E+04	&	3.631E-04	&	0.152	\\
$3p4p~^3S_{  1  }$   	&	 $3p3d~^3P_{  1  }^o$ 	&	32484.17	&	307.8423		&	4.375E+07	&	1.882E-01	&	4.435E+07	&	1.891E-01	&	0.015	\\
$3p4p~^3S_{  1  }$   	&	 $3p3d~^3P_{  0  }^o$ 	&	32422.6	&	308.4268		&	1.797E+07	&	7.777E-02	&	1.829E+07	&	7.822E-02	&	0.017	\\
$3s4p~^3P_{  2  }^o$ 	&	 $3s3d~^3D_{  3  }$   	&	32392.5	&	308.7132		&	1.444E+08	&	1.044E+00	&	1.469E+08	&	1.050E+00	&	0.004	\\
$3s4p~^3P_{  2  }^o$ 	&	 $3s3d~^3D_{  2  }$   	&	32390.2	&	308.7333		&	2.576E+07	&	1.868E-01	&	2.634E+07	&	1.882E-01	&	0.008	\\
$3s4p~^3P_{  2  }^o$ 	&	 $3s3d~^3D_{  1  }$   	&	32388.01	&	308.7562		&	1.715E+06	&	1.247E-02	&	1.761E+06	&	1.258E-02	&	0.011	\\
$3s4p~^3P_{  1  }^o$ 	&	 $3s3d~^3D_{  2  }$   	&	32317.3	&	309.4322		&	1.282E+08	&	5.601E-01	&	1.310E+08	&	5.642E-01	&	0.008	\\
$3s4p~^3P_{  1  }^o$ 	&	 $3s3d~^3D_{  1  }$   	&	32314.9	&	309.4553		&	4.267E+07	&	1.870E-01	&	4.378E+07	&	1.886E-01	&	0.011	\\
$3s4p~^3P_{  0  }^o$ 	&	 $3s3d~^3D_{  1  }$   	&	32281.7	&	309.7725		&	1.706E+08	&	2.496E-01	&	1.750E+08	&	2.517E-01	&	0.011	\\
$3p4p~^3P_{  2  }$   	&	 $3p3d~^3P_{  2  }^o$ 	&	31977.7	&	312.7169		&	3.366E+07	&	2.497E-01	&	3.426E+07	&	2.512E-01	&	0.007	\\
$3p4p~^3P_{  2  }$   	&	 $3p3d~^3P_{  1  }^o$ 	&	31879.35	&	313.6827		&	1.303E+07	&	9.764E-02	&	1.335E+07	&	9.843E-02	&	0.010	\\
$3p4p~^3P_{  1  }$   	&	 $3p3d~^3P_{  2  }^o$ 	&	31763.4	&	314.8273		&	4.848E+07	&	2.185E-01	&	4.928E+07	&	2.197E-01	&	0.005	\\
$3s7d~^1D_{  2  }$   	&	 $3p3d~^3P_{  2  }^o$ 	&	34446.31	&	290.3069	$^*$	&	1.116E+06	&	8.436E-03	&	1.460E+06	&	9.227E-03	&	0.006	\\
$3s6p~^1P_{  1  }^o$ 	&	 $3s4d~^1D_{  2  }$   	&	30056.85	&	332.7029		&	4.689E+07	&	2.127E-01	&	4.077E+07	&	2.030E-01	&	0.010	\\
$3p4p~^3P_{  1  }$   	&	 $3p3d~^3P_{  1  }^o$ 	&	31665	&	315.8061		&	5.152E+06	&	2.346E-02	&	5.270E+06	&	2.364E-02	&	0.013	\\
$3p4p~^3P_{  0  }$   	&	 $3p3d~^3P_{  1  }^o$ 	&	31582.97	&	316.6263		&	7.654E+07	&	1.167E-01	&	7.825E+07	&	1.176E-01	&	0.011	\\
$3s7d~^3D_{  2  }$   	&	 $3p3d~^3D_{  1  }^o$ 	&	31718.13	&	315.2771	$^*$	&	3.583E+05	&	2.733E-03	&	3.713E+05	&	2.766E-03	&	0.009	\\
$3s7d~^3D_{  1  }$   	&	 $3p3d~^3D_{  1  }^o$ 	&	31707.73	&	315.3805	$^*$	&	1.815E+06	&	8.310E-03	&	1.879E+06	&	8.407E-03	&	0.040	\\
$3s7d~^3D_{  3  }$   	&	 $3p3d~^3D_{  3  }^o$ 	&	31631.65	&	316.1391	$^*$	&	2.069E+06	&	2.211E-02	&	2.128E+06	&	2.232E-02	&	0.025	\\
$3s7d~^1D_{  2  }$   	&	 $3p3d~^3P_{  1  }^o$ 	&	34347.86	&	291.139	$^*$	&	4.764E+05	&	3.638E-03	&	6.276E+05	&	3.988E-03	&	0.019	\\
$3s7d~^3D_{  2  }$   	&	 $3p3d~^3D_{  3  }^o$ 	&	31614.41	&	316.3115	$^*$	&	5.370E+04	&	4.100E-04	&	5.517E+04	&	4.137E-04	&	0.083	\\
$3s7d~^3D_{  3  }$   	&	 $3p3d~^3D_{  2  }^o$ 	&	31681.22	&	315.6444	$^*$	&	2.431E+05	&	2.599E-03	&	2.513E+05	&	2.628E-03	&	0.005	\\
$3s7d~^3D_{  2  }$   	&	 $3p3d~^3D_{  2  }^o$ 	&	31663.98	&	315.8163	$^*$	&	1.873E+06	&	1.431E-02	&	1.934E+06	&	1.446E-02	&	0.025	\\
$3s5s~^1S_{  0  }$   	&	 $3s4p~^1P_{  1  }^o$ 	&	31386.8	&	318.6043		&	4.133E+08	&	6.314E-01	&	4.158E+08	&	6.327E-01	&	0.000	\\
$3p4p~^3P_{  1  }$   	&	 $3p3d~^3P_{  0  }^o$ 	&	31603.43	&	316.4214		&	1.507E+07	&	6.910E-02	&	1.548E+07	&	6.972E-02	&	0.012	\\
$3s7d~^3D_{  1  }$   	&	 $3p3d~^3D_{  2  }^o$ 	&	31653.58	&	315.92	$^*$	&	2.346E+05	&	1.075E-03	&	2.421E+05	&	1.086E-03	&	0.067	\\
$3p4p~^3S_{  1  }$   	&	 $3p3d~^3D_{  1  }^o$ 	&	31387.09	&	318.6023	$^*$	&	2.383E+06	&	1.099E-02	&	2.420E+06	&	1.105E-02	&	0.021	\\
$3p4p~^3S_{  1  }$   	&	 $3p3d~^3D_{  2  }^o$ 	&	31332.94	&	319.1529	$^*$	&	5.343E+06	&	2.467E-02	&	5.407E+06	&	2.477E-02	&	0.018	\\
$3s5f~^1F_{  3~b}^o$ 	&	 $3s4d~^1D_{  2  }$   	&	31083.1	&	321.7178		&	2.203E+07	&	2.383E-01	&	2.189E+07	&	2.378E-01	&	0.047	\\
$3s5g~^3G_{  3  }$   	&	 $3p3d~^3F_{  2  }^o$ 	&	31378	&	318.6939		&	1.305E+08	&	1.427E+00	&	1.357E+08	&	1.446E+00	&	0.005	\\
$3s6d~^1D_{  2  }$   	&	 $3s4f~^3F_{  2  }^o$ 	&	31018.37	&	322.3896	$^*$	&	1.643E+04	&	1.286E-04	&	1.656E+04	&	1.289E-04	&	0.056	\\
$3s6d~^1D_{  2  }$   	&	 $3s4f~^3F_{  3  }^o$ 	&	30990.44	&	322.6802	$^*$	&	1.105E+05	&	8.659E-04	&	1.112E+05	&	8.678E-04	&	0.280	\\
$3s5g~^1G_{  4  }$   	&	 $3p3d~^3F_{  3  }^o$ 	&	31275.52	&	319.7389	$^*$	&	3.891E+07	&	5.493E-01	&	4.029E+07	&	5.557E-01	&	0.007	\\
$3s5g~^3G_{  4  }$   	&	 $3p3d~^3F_{  3  }^o$ 	&	31275.2	&	319.7425		&	9.517E+07	&	1.344E+00	&	9.855E+07	&	1.360E+00	&	0.005	\\
$3s5g~^3G_{  3  }$   	&	 $3p3d~^3F_{  3  }^o$ 	&	31274.73	&	319.747		&	1.150E+07	&	1.263E-01	&	1.191E+07	&	1.278E-01	&	0.001	\\
$3s5s~^3S_{  1  }$   	&	 $3s4p~^3P_{  0  }^o$ 	&	30946	&	323.1428		&	4.926E+07	&	2.321E-01	&	4.949E+07	&	2.325E-01	&	0.002	\\
$3s5s~^3S_{  1  }$   	&	 $3s4p~^3P_{  1  }^o$ 	&	30913	&	323.4887		&	1.476E+08	&	6.964E-01	&	1.482E+08	&	6.974E-01	&	0.002	\\
$3s5g~^1G_{  4  }$   	&	 $3p3d~^3F_{  4  }^o$ 	&	31137.91	&	321.1519	$^*$	&	2.757E+06	&	3.913E-02	&	2.840E+06	&	3.952E-02	&	0.004	\\
$3s5g~^3G_{  5  }$   	&	 $3p3d~^3F_{  4  }^o$ 	&	31138.3	&	321.1484		&	1.444E+08	&	2.506E+00	&	1.488E+08	&	2.531E+00	&	0.004	\\
$3s5g~^3G_{  4  }$   	&	 $3p3d~^3F_{  4  }^o$ 	&	31137.56	&	321.1555		&	6.263E+06	&	8.891E-02	&	6.453E+06	&	8.980E-02	&	0.004	\\
$3s5g~^3G_{  3  }$   	&	 $3p3d~^3F_{  4  }^o$ 	&	31137.12	&	321.1601		&	1.843E+05	&	2.035E-03	&	1.899E+05	&	2.055E-03	&	0.000	\\
$3s5s~^3S_{  1  }$   	&	 $3s4p~^3P_{  2  }^o$ 	&	30839.9	&	324.2561		&	2.461E+08	&	1.166E+00	&	2.469E+08	&	1.167E+00	&	0.002	\\
$3s6d~^3D_{  3  }$   	&	 $3s4f~^3F_{  2  }^o$ 	&	30783.23	&	324.8522		&	4.283E+04	&	4.769E-04	&	4.318E+04	&	4.782E-04	&	0.028	\\
$3s6d~^3D_{  3  }$   	&	 $3s4f~^3F_{  3  }^o$ 	&	30755.3	&	325.1472		&	1.502E+06	&	1.674E-02	&	1.512E+06	&	1.678E-02	&	0.040	\\
$3s6d~^3D_{  2  }$   	&	 $3s4f~^3F_{  2  }^o$ 	&	30752.88	&	325.1728		&	2.184E+06	&	1.739E-02	&	2.200E+06	&	1.743E-02	&	0.059	\\
$3s6d~^3D_{  1  }$   	&	 $3s4f~^3F_{  2  }^o$ 	&	30730.88	&	325.4056		&	2.052E+07	&	9.813E-02	&	2.064E+07	&	9.833E-02	&	0.057	\\
$3s6d~^3D_{  2  }$   	&	 $3s4f~^3F_{  3  }^o$ 	&	30725	&	325.4684		&	1.762E+07	&	1.404E-01	&	1.772E+07	&	1.407E-01	&	0.045	\\
$3s6d~^3D_{  3  }$   	&	 $3s4f~^3F_{  4  }^o$ 	&	30715	&	325.5746		&	1.753E+07	&	1.958E-01	&	1.763E+07	&	1.962E-01	&	0.034	\\
$3p4p~^3P_{  2  }$   	&	 $3p3d~^3D_{  1  }^o$ 	&	30782.27	&	324.8623		&	2.241E+06	&	1.804E-02	&	2.300E+06	&	1.820E-02	&	0.014	\\
$3p4p~^3P_{  2  }$   	&	 $3p3d~^3D_{  3  }^o$ 	&	30678.6	&	325.9606		&	9.483E+07	&	7.640E-01	&	9.649E+07	&	7.684E-01	&	0.005	\\
$3p4p~^3P_{  2  }$   	&	 $3p3d~^3D_{  2  }^o$ 	&	30728.2	&	325.4348		&	2.438E+07	&	1.965E-01	&	2.494E+07	&	1.980E-01	&	0.011	\\
$3p4p~^3D_{  1  }$   	&	 $3s5p~^1P_{  1  }^o$ 	&	30204.76	&	331.0736	$^*$	&	1.145E+05	&	5.596E-04	&	1.130E+05	&	5.572E-04	&	0.032	\\
$3p4p~^3P_{  1  }$   	&	 $3p3d~^3D_{  1  }^o$ 	&	30567.9	&	327.1403		&	3.225E+07	&	1.578E-01	&	3.306E+07	&	1.591E-01	&	0.013	\\
$3p4p~^3P_{  1  }$   	&	 $3p3d~^3D_{  2  }^o$ 	&	30513.8	&	327.7209		&	7.075E+07	&	3.467E-01	&	7.229E+07	&	3.492E-01	&	0.009	\\
$3p4p~^3P_{  0  }$   	&	 $3p3d~^3D_{  1  }^o$ 	&	30485.9	&	328.0206		&	9.765E+07	&	1.601E-01	&	1.001E+08	&	1.614E-01	&	0.012	\\
$3s7d~^1D_{  2  }$   	&	 $3p3d~^3D_{  1  }^o$ 	&	33250.78	&	300.7448	$^*$	&	9.177E+04	&	7.532E-04	&	1.222E+05	&	8.287E-04	&	0.001	\\
$3s7d~^1D_{  2  }$   	&	 $3p3d~^3D_{  3  }^o$ 	&	33147.06	&	301.6859	$^*$	&	3.360E+06	&	2.760E-02	&	4.439E+06	&	3.028E-02	&	0.013	\\
$3s7d~^1D_{  2  }$   	&	 $3p3d~^3D_{  2  }^o$ 	&	33196.63	&	301.2354	$^*$	&	9.938E+05	&	8.167E-03	&	1.320E+06	&	8.977E-03	&	0.016	\\
$3p4p~^3D_{  3  }$   	&	 $3s5p~^3P_{  2  }^o$ 	&	30097.31	&	332.2556		&	4.360E+06	&	5.018E-02	&	4.318E+06	&	5.002E-02	&	0.014	\\
$3p4p~^3D_{  2  }$   	&	 $3s5p~^3P_{  2  }^o$ 	&	29876.78	&	334.7081		&	8.882E+05	&	7.413E-03	&	8.802E+05	&	7.391E-03	&	0.003	\\
$3p4p~^3D_{  2  }$   	&	 $3s5p~^3P_{  1  }^o$ 	&	29871.4	&	334.7684		&	3.787E+06	&	3.162E-02	&	3.752E+06	&	3.152E-02	&	0.002	\\
$3p4p~^3D_{  1  }$   	&	 $3s5p~^3P_{  2  }^o$ 	&	29747.66	&	336.1609		&	7.262E+04	&	3.668E-04	&	7.194E+04	&	3.657E-04	&	0.015	\\
$3p4p~^3D_{  1  }$   	&	 $3s5p~^3P_{  1  }^o$ 	&	29742.28	&	336.2217		&	1.954E+06	&	9.869E-03	&	1.935E+06	&	9.838E-03	&	0.012	\\
$3p4p~^3D_{  1  }$   	&	 $3s5p~^3P_{  0  }^o$ 	&	29741.47	&	336.2309		&	2.887E+06	&	1.459E-02	&	2.860E+06	&	1.454E-02	&	0.012	\\
$3s5s~^3S_{  1  }$   	&	 $3s4p~^1P_{  1  }^o$ 	&	29688.89	&	336.8263	$^*$	&	1.657E+05	&	8.497E-04	&	1.670E+05	&	8.518E-04	&	0.012	\\
$3s4d~^1D_{  2  }$   	&	 $3s4p~^3P_{  1  }^o$ 	&	29067.69	&	344.0246		&	7.212E+05	&	6.333E-03	&	7.103E+05	&	6.301E-03	&	0.032	\\
$3s4d~^1D_{  2  }$   	&	 $3s4p~^3P_{  2  }^o$ 	&	28994.53	&	344.8926		&	1.634E+04	&	1.441E-04	&	1.608E+04	&	1.433E-04	&	0.106	\\
$3p4p~^3D_{  3  }$   	&	 $3p3d~^3P_{  2  }^o$ 	&	28896.34	&	346.0646		&	6.098E+05	&	7.745E-03	&	6.196E+05	&	7.786E-03	&	0.043	\\
$3s5f~^3F_{  4  }^o$ 	&	 $3s4d~^3D_{  3  }$   	&	28671.18	&	348.7823		&	1.767E+08	&	2.921E+00	&	1.787E+08	&	2.932E+00	&	0.000	\\
$3s5f~^3F_{  2  }^o$ 	&	 $3s4d~^3D_{  3  }$   	&	28668.2	&	348.818		&	7.845E+05	&	7.206E-03	&	7.930E+05	&	7.232E-03	&	0.003	\\
$3s5f~^3F_{  3  }^o$ 	&	 $3s4d~^3D_{  3  }$   	&	28669.14	&	348.8071		&	1.962E+07	&	2.523E-01	&	1.983E+07	&	2.532E-01	&	0.001	\\
$3s5f~^3F_{  2  }^o$ 	&	 $3s4d~^3D_{  2  }$   	&	28669.4	&	348.804		&	2.751E+07	&	2.533E-01	&	2.790E+07	&	2.545E-01	&	0.001	\\
$3s5f~^3F_{  3  }^o$ 	&	 $3s4d~^3D_{  2  }$   	&	28670.5	&	348.7925		&	1.573E+08	&	2.027E+00	&	1.596E+08	&	2.037E+00	&	0.001	\\
$3p4p~^3D_{  2  }$   	&	 $3p3d~^3P_{  2  }^o$ 	&	28675.81	&	348.726		&	1.060E+06	&	9.772E-03	&	1.078E+06	&	9.827E-03	&	0.012	\\
$3s5f~^3F_{  2  }^o$ 	&	 $3s4d~^3D_{  1  }$   	&	28670	&	348.797		&	1.488E+08	&	1.372E+00	&	1.513E+08	&	1.380E+00	&	0.002	\\
$3p4p~^1P_{  1  }$   	&	 $3s5p~^1P_{  1  }^o$ 	&	28353.1	&	352.6947		&	2.563E+07	&	1.421E-01	&	2.527E+07	&	1.414E-01	&	0.015	\\
$3p4p~^3D_{  1  }$   	&	 $3p3d~^3P_{  2  }^o$ 	&	28546.69	&	350.3033		&	2.735E+05	&	1.526E-03	&	2.781E+05	&	1.534E-03	&	0.020	\\
$3p4p~^3D_{  2  }$   	&	 $3p3d~^3P_{  1  }^o$ 	&	28577.36	&	349.9274		&	2.100E+05	&	1.958E-03	&	2.150E+05	&	1.974E-03	&	0.064	\\
$3s6p~^3P_{  2  }^o$ 	&	 $3s5s~^3S_{  1  }$   	&	28266.1	&	353.7807		&	1.585E+05	&	1.488E-03	&	1.586E+05	&	1.488E-03	&	0.077	\\
$3s6p~^3P_{  1  }^o$ 	&	 $3s5s~^3S_{  1  }$   	&	28252.32	&	353.9532		&	1.829E+05	&	1.031E-03	&	1.830E+05	&	1.031E-03	&	0.082	\\
$3s6p~^3P_{  0  }^o$ 	&	 $3s5s~^3S_{  1  }$   	&	28238.99	&	354.1203		&	1.932E+05	&	3.632E-04	&	1.932E+05	&	3.632E-04	&	0.084	\\
$3p4p~^3D_{  1  }$   	&	 $3p3d~^3P_{  1  }^o$ 	&	28448.24	&	351.5156		&	9.194E+05	&	5.190E-03	&	9.413E+05	&	5.231E-03	&	0.044	\\
$3s6p~^1P_{  1  }^o$ 	&	 $3s5s~^1S_{  0  }$   	&	26513.55	&	377.1656		&	6.154E+05	&	3.498E-03	&	5.154E+05	&	3.297E-03	&	0.017	\\
$3p4p~^3D_{  1  }$   	&	 $3p3d~^3P_{  0  }^o$ 	&	28386.67	&	352.278		&	2.460E+05	&	1.399E-03	&	2.530E+05	&	1.412E-03	&	0.102	\\
$3p4p~^1P_{  1  }$   	&	 $3s5p~^3P_{  2  }^o$ 	&	27896.03	&	358.4739	$^*$	&	3.935E+04	&	2.258E-04	&	3.894E+04	&	2.250E-04	&	0.054	\\
$3p4p~^1P_{  1  }$   	&	 $3s5p~^3P_{  1  }^o$ 	&	27890.65	&	358.5431	$^*$	&	1.190E+04	&	6.835E-05	&	1.177E+04	&	6.811E-05	&	0.067	\\
$3p4p~^1P_{  1  }$   	&	 $3s5p~^3P_{  0  }^o$ 	&	27889.84	&	358.5535	$^*$	&	7.360E+04	&	4.227E-04	&	7.284E+04	&	4.212E-04	&	0.007	\\
$3s7s~^1S_{  0  }$   	&	 $3s5p~^1P_{  1  }^o$ 	&	28005.8	&	357.0691		&	5.759E+07	&	1.104E-01	&	5.787E+07	&	1.106E-01	&	0.002	\\
$3s4d~^1D_{  2  }$   	&	 $3s4p~^1P_{  1  }^o$ 	&	27843.6	&	359.149		&	3.211E+08	&	3.079E+00	&	3.171E+08	&	3.066E+00	&	0.005	\\
$3s5d~^3D_{  1  }$   	&	 $3p3d~^3F_{  2  }^o$ 	&	28158.04	&	355.1384		&	5.275E+05	&	3.060E-03	&	5.454E+05	&	3.094E-03	&	0.489	\\
$3s5d~^3D_{  2  }$   	&	 $3p3d~^3F_{  2  }^o$ 	&	28161.06	&	355.1003		&	5.458E+04	&	5.281E-04	&	5.654E+04	&	5.343E-04	&	0.507	\\
$3s5d~^3D_{  2  }$   	&	 $3p3d~^3F_{  3  }^o$ 	&	28057.72	&	356.4081		&	3.750E+05	&	3.644E-03	&	3.867E+05	&	3.681E-03	&	0.400	\\
$3s5d~^3D_{  3  }$   	&	 $3p3d~^3F_{  3  }^o$ 	&	28062.23	&	356.3509		&	3.026E+04	&	4.121E-04	&	3.127E+04	&	4.166E-04	&	0.373	\\
$3s5d~^3D_{  3  }$   	&	 $3p3d~^3F_{  4  }^o$ 	&	27924.62	&	358.1069		&	2.816E+05	&	3.859E-03	&	2.894E+05	&	3.894E-03	&	0.275	\\
$3s7s~^3S_{  1  }$   	&	 $3s5p~^1P_{  1  }^o$ 	&	27612.93	&	362.1492	$^*$	&	3.184E+04	&	1.884E-04	&	3.199E+04	&	1.887E-04	&	0.006	\\
$3s7s~^1S_{  0  }$   	&	 $3s5p~^3P_{  1  }^o$ 	&	27543.3	&	363.0647	$^*$	&	4.518E+04	&	8.980E-05	&	4.558E+04	&	9.006E-05	&	0.009	\\
$3p4p~^3D_{  3  }$   	&	 $3p3d~^3D_{  3  }^o$ 	&	27597.1	&	362.357		&	1.280E+07	&	1.782E-01	&	1.300E+07	&	1.791E-01	&	0.021	\\
$3p4p~^3D_{  3  }$   	&	 $3p3d~^3D_{  2  }^o$ 	&	27646.66	&	361.7073		&	1.729E+06	&	2.408E-02	&	1.766E+06	&	2.425E-02	&	0.004	\\
$3p4p~^3D_{  2  }$   	&	 $3p3d~^3D_{  1  }^o$ 	&	27480.28	&	363.8973		&	2.105E+06	&	2.127E-02	&	2.161E+06	&	2.146E-02	&	0.012	\\
$3p4p~^3D_{  2  }$   	&	 $3p3d~^3D_{  3  }^o$ 	&	27376.56	&	365.276		&	2.617E+06	&	2.646E-02	&	2.660E+06	&	2.660E-02	&	0.005	\\
$3p4p~^3D_{  2  }$   	&	 $3p3d~^3D_{  2  }^o$ 	&	27426.1	&	364.6158		&	8.768E+06	&	8.869E-02	&	8.967E+06	&	8.935E-02	&	0.016	\\
$3p4p~^3D_{  1  }$   	&	 $3p3d~^3D_{  1  }^o$ 	&	27351.16	&	365.6152		&	9.247E+06	&	5.657E-02	&	9.491E+06	&	5.706E-02	&	0.028	\\
$3p4p~^3D_{  1  }$   	&	 $3p3d~^3D_{  2  }^o$ 	&	27297.01	&	366.3405		&	3.624E+06	&	2.220E-02	&	3.705E+06	&	2.236E-02	&	0.019	\\
$3p3d~^1P_{  1  }^o$ 	&	 $3s5s~^1S_{  0  }$   	&	28077	&	356.1634		&	1.499E+05	&	9.184E-04	&	1.668E+05	&	9.517E-04	&	0.040	\\
$3s7s~^3S_{  1  }$   	&	 $3s5p~^3P_{  2  }^o$ 	&	27155.8	&	368.2451		&	2.632E+07	&	1.615E-01	&	2.655E+07	&	1.620E-01	&	0.006	\\
$3s7s~^3S_{  1  }$   	&	 $3s5p~^3P_{  1  }^o$ 	&	27150.3	&	368.318		&	1.667E+07	&	1.023E-01	&	1.682E+07	&	1.026E-01	&	0.007	\\
$3s7s~^3S_{  1  }$   	&	 $3s5p~^3P_{  0  }^o$ 	&	27149.64	&	368.329		&	5.684E+06	&	3.489E-02	&	5.735E+06	&	3.499E-02	&	0.008	\\
$3s4d~^3D_{  1  }$   	&	 $3s4p~^3P_{  0  }^o$ 	&	26367.9	&	379.2516		&	1.768E+08	&	1.135E+00	&	1.747E+08	&	1.131E+00	&	0.004	\\
$3s4d~^3D_{  1  }$   	&	 $3s4p~^3P_{  1  }^o$ 	&	26334.63	&	379.7281		&	1.322E+08	&	8.500E-01	&	1.306E+08	&	8.465E-01	&	0.004	\\
$3s4d~^3D_{  2  }$   	&	 $3s4p~^3P_{  1  }^o$ 	&	26335.3	&	379.7202		&	2.372E+08	&	2.547E+00	&	2.350E+08	&	2.539E+00	&	0.003	\\
$3s4d~^3D_{  1  }$   	&	 $3s4p~^3P_{  2  }^o$ 	&	26261.47	&	380.786		&	8.775E+06	&	5.672E-02	&	8.659E+06	&	5.647E-02	&	0.004	\\
$3p4p~^1P_{  1  }$   	&	 $3p3d~^3P_{  1  }^o$ 	&	26596.61	&	375.9878	$^*$	&	1.734E+04	&	1.121E-04	&	1.777E+04	&	1.130E-04	&	0.032	\\
$3s4d~^3D_{  2  }$   	&	 $3s4p~^3P_{  2  }^o$ 	&	26262.02	&	380.778		&	7.882E+07	&	8.507E-01	&	7.800E+07	&	8.477E-01	&	0.003	\\
$3s4d~^3D_{  3  }$   	&	 $3s4p~^3P_{  2  }^o$ 	&	26263.1	&	380.7606		&	3.146E+08	&	4.765E+00	&	3.125E+08	&	4.755E+00	&	0.001	\\
$3s6d~^1D_{  2  }$   	&	 $3s5p~^1P_{  1  }^o$ 	&	26017.6	&	384.3552		&	1.911E+07	&	2.114E-01	&	1.908E+07	&	2.113E-01	&	0.016	\\
$3s6d~^3D_{  2  }$   	&	 $3s5p~^1P_{  1  }^o$ 	&	25752.11	&	388.3177	$^*$	&	7.956E+04	&	8.978E-04	&	7.937E+04	&	8.971E-04	&	0.028	\\
$3s5f~^3F_{  3  }^o$ 	&	 $3s4d~^1D_{  2  }$   	&	25937.83	&	385.5373	$^*$	&	1.557E+04	&	2.466E-04	&	1.594E+04	&	2.485E-04	&	0.050	\\
$3s7s~^3S_{  1  }$   	&	 $3p3d~^3P_{  2  }^o$ 	&	25954.86	&	385.2843		&	7.529E+06	&	5.157E-02	&	7.824E+06	&	5.223E-02	&	0.009	\\
$3s6d~^1D_{  2  }$   	&	 $3s5p~^3P_{  2  }^o$ 	&	25560.5	&	391.2287	$^*$	&	1.665E+04	&	1.913E-04	&	1.669E+04	&	1.915E-04	&	0.082	\\
$3s6d~^1D_{  2  }$   	&	 $3s5p~^3P_{  1  }^o$ 	&	25555.12	&	391.311	$^*$	&	1.446E+04	&	1.662E-04	&	1.450E+04	&	1.663E-04	&	0.167	\\
$3s7s~^3S_{  1  }$   	&	 $3p3d~^3P_{  1  }^o$ 	&	25856.41	&	386.7513		&	3.635E+06	&	2.522E-02	&	3.807E+06	&	2.561E-02	&	0.009	\\
$3s5g~^1G_{  4  }$   	&	 $3s4f~^1F_{  3  }^o$ 	&	25473.9	&	392.5579		&	2.508E+08	&	5.229E+00	&	2.519E+08	&	5.236E+00	&	0.002	\\
$3s5g~^3G_{  4  }$   	&	 $3s4f~^1F_{  3  }^o$ 	&	25473.6	&	392.5633	$^*$	&	1.049E+08	&	2.188E+00	&	1.054E+08	&	2.191E+00	&	0.001	\\
$3s7s~^3S_{  1  }$   	&	 $3p3d~^3P_{  0  }^o$ 	&	25794.84	&	387.6744		&	1.078E+06	&	7.541E-03	&	1.135E+06	&	7.671E-03	&	0.010	\\
$3s6d~^3D_{  3  }$   	&	 $3s5p~^3P_{  2  }^o$ 	&	25325.4	&	394.8611		&	6.842E+06	&	1.122E-01	&	6.864E+06	&	1.123E-01	&	0.019	\\
$3s6d~^3D_{  2  }$   	&	 $3s5p~^3P_{  2  }^o$ 	&	25295.01	&	395.3349		&	1.738E+06	&	2.038E-02	&	1.741E+06	&	2.039E-02	&	0.022	\\
$3s6d~^3D_{  2  }$   	&	 $3s5p~^3P_{  1  }^o$ 	&	25289.63	&	395.419		&	5.165E+06	&	6.060E-02	&	5.174E+06	&	6.064E-02	&	0.022	\\
$3s6d~^3D_{  1  }$   	&	 $3s5p~^3P_{  2  }^o$ 	&	25273.01	&	395.679		&	1.967E+05	&	1.385E-03	&	1.968E+05	&	1.385E-03	&	0.028	\\
$3p4p~^1P_{  1  }$   	&	 $3p3d~^3D_{  1  }^o$ 	&	25499.53	&	392.1641	$^*$	&	8.208E+04	&	5.782E-04	&	8.437E+04	&	5.835E-04	&	0.034	\\
$3s6d~^3D_{  1  }$   	&	 $3s5p~^3P_{  1  }^o$ 	&	25267.63	&	395.7633		&	2.917E+06	&	2.055E-02	&	2.918E+06	&	2.055E-02	&	0.027	\\
$3s6d~^3D_{  1  }$   	&	 $3s5p~^3P_{  0  }^o$ 	&	25266.82	&	395.776		&	3.845E+06	&	2.710E-02	&	3.848E+06	&	2.711E-02	&	0.028	\\
$3p4s~^3P_{  2  }^o$ 	&	 $3s4d~^3D_{  3  }$   	&	25220.9	&	396.4981		&	3.258E+06	&	3.831E-02	&	3.247E+06	&	3.827E-02	&	0.010	\\
$3p4p~^1P_{  1  }$   	&	 $3p3d~^3D_{  2  }^o$ 	&	25445.38	&	392.9987	$^*$	&	1.070E+04	&	7.548E-05	&	1.095E+04	&	7.607E-05	&	0.278	\\
$3p4s~^3P_{  2  }^o$ 	&	 $3s4d~^3D_{  2  }$   	&	25222	&	396.4793		&	5.848E+05	&	6.894E-03	&	5.851E+05	&	6.895E-03	&	0.009	\\
$3p4s~^3P_{  2  }^o$ 	&	 $3s4d~^3D_{  1  }$   	&	25222.55	&	396.4706		&	3.902E+04	&	4.609E-04	&	3.916E+04	&	4.615E-04	&	0.006	\\
$3s4d~^3D_{  1  }$   	&	 $3s4p~^1P_{  1  }^o$ 	&	25110.7	&	398.2391		&	1.398E+05	&	9.914E-04	&	1.385E+05	&	9.884E-04	&	0.002	\\
$3s4d~^3D_{  2  }$   	&	 $3s4p~^1P_{  1  }^o$ 	&	25111.09	&	398.2304		&	4.846E+05	&	5.737E-03	&	4.816E+05	&	5.725E-03	&	0.029	\\
$3p4s~^3P_{  1  }^o$ 	&	 $3s4d~^3D_{  2  }$   	&	24929.14	&	401.137		&	3.005E+06	&	2.175E-02	&	3.005E+06	&	2.175E-02	&	0.010	\\
$3p4s~^3P_{  1  }^o$ 	&	 $3s4d~^3D_{  1  }$   	&	24929.69	&	401.1281		&	9.994E+05	&	7.246E-03	&	1.002E+06	&	7.253E-03	&	0.008	\\
$3s5g~^3G_{  3  }$   	&	 $3p3d~^1D_{  2  }^o$ 	&	25272.13	&	395.6928	$^*$	&	1.069E+05	&	1.814E-03	&	1.121E+05	&	1.843E-03	&	0.093	\\
$3p4s~^3P_{  0  }^o$ 	&	 $3s4d~^3D_{  1  }$   	&	24802.27	&	403.1889		&	4.065E+06	&	9.917E-03	&	4.073E+06	&	9.923E-03	&	0.009	\\
$3s7s~^3S_{  1  }$   	&	 $3p3d~^3D_{  1  }^o$ 	&	24759.33	&	403.8882	$^*$	&	1.583E+04	&	1.201E-04	&	1.664E+04	&	1.221E-04	&	0.014	\\
$3s7s~^3S_{  1  }$   	&	 $3p3d~^3D_{  2  }^o$ 	&	24705.18	&	404.7734	$^*$	&	3.473E+04	&	2.639E-04	&	3.636E+04	&	2.680E-04	&	0.016	\\
$3p4s~^1P_{  1  }^o$ 	&	 $3s4d~^1D_{  2  }$   	&	24369	&	410.3581		&	2.487E+07	&	1.890E-01	&	2.501E+07	&	1.893E-01	&	0.001	\\
$3s7g~^1G_{  4  }$   	&	 $3s5f~^1F_{  3~a}^o$ 	&	24291.5	&	411.6648		&	3.473E+07	&	8.067E-01	&	3.556E+07	&	8.130E-01	&	0.030	\\
$3s7g~^3G_{  4  }$   	&	 $3s5f~^1F_{  3~a}^o$ 	&	24291.52	&	411.6663	$^*$	&	3.577E+06	&	8.308E-02	&	3.662E+06	&	8.373E-02	&	0.011	\\
$3s5f~^1F_{  3~a}^o$ 	&	 $3s4d~^3D_{  2  }$   	&	23928.05	&	417.9196	$^*$	&	2.101E+04	&	3.834E-04	&	2.088E+04	&	3.826E-04	&	0.434	\\
$3s6d~^3D_{  3  }$   	&	 $3p3d~^3P_{  2  }^o$ 	&	24124.39	&	414.5183		&	2.947E+05	&	5.439E-03	&	3.051E+05	&	5.502E-03	&	0.023	\\
$3s6d~^3D_{  2  }$   	&	 $3p3d~^3P_{  2  }^o$ 	&	24094.04	&	415.0404		&	1.554E+04	&	2.052E-04	&	1.607E+04	&	2.075E-04	&	0.042	\\
$3s6d~^3D_{  2  }$   	&	 $3p3d~^3P_{  1  }^o$ 	&	23995.59	&	416.7432		&	1.421E+05	&	1.902E-03	&	1.482E+05	&	1.929E-03	&	0.037	\\
$3s6d~^3D_{  1  }$   	&	 $3p3d~^3P_{  1  }^o$ 	&	23973.59	&	417.1257		&	1.739E+04	&	1.398E-04	&	1.811E+04	&	1.417E-04	&	0.056	\\
$3s6d~^3D_{  1  }$   	&	 $3p3d~^3P_{  0  }^o$ 	&	23912.02	&	418.1997		&	5.906E+04	&	4.789E-04	&	6.183E+04	&	4.863E-04	&	0.044	\\
$3s7d~^3D_{  2  }$   	&	 $3s5f~^1F_{  3~a}^o$ 	&	23577.57	&	424.1319	$^*$	&	2.011E+04	&	2.747E-04	&	2.051E+04	&	2.765E-04	&	0.742	\\
$3s7f~^1F_{  3  }^o$ 	&	 $3s5d~^3D_{  2  }$   	&	23282.01	&	429.5162	$^*$	&	2.073E+04	&	4.028E-04	&	2.084E+04	&	4.035E-04	&	0.285	\\
$3s4p~^1P_{  1  }^o$ 	&	 $3s4s~^3S_{  1  }$   	&	23110.14	&	432.7105		&	1.657E+05	&	1.388E-03	&	1.644E+05	&	1.384E-03	&	0.012	\\
$3s5d~^1D_{  2  }$   	&	 $3s4f~^1F_{  3  }^o$ 	&	22837	&	437.8853		&	4.162E+06	&	5.949E-02	&	4.128E+06	&	5.933E-02	&	0.074	\\
$3s7f~^1F_{  3  }^o$ 	&	 $3s5d~^1D_{  2  }$   	&	22701.13	&	440.5067		&	2.516E+07	&	5.153E-01	&	2.537E+07	&	5.167E-01	&	0.031	\\
$3s7f~^3F_{  2  }^o$ 	&	 $3s5d~^3D_{  3  }$   	&	22685.76	&	440.8052		&	1.360E+05	&	1.992E-03	&	1.372E+05	&	1.998E-03	&	0.001	\\
$3s7f~^3F_{  3  }^o$ 	&	 $3s5d~^3D_{  3  }$   	&	22685.98	&	440.8009		&	3.411E+06	&	6.994E-02	&	3.440E+06	&	7.014E-02	&	0.002	\\
$3s7f~^3F_{  4  }^o$ 	&	 $3s5d~^3D_{  3  }$   	&	22686.2	&	440.7954		&	3.082E+07	&	8.126E-01	&	3.109E+07	&	8.150E-01	&	0.005	\\
$3s7f~^3F_{  2  }^o$ 	&	 $3s5d~^3D_{  2  }$   	&	22690.5	&	440.7175		&	4.780E+06	&	7.012E-02	&	4.834E+06	&	7.039E-02	&	0.004	\\
$3s7f~^3F_{  3  }^o$ 	&	 $3s5d~^3D_{  2  }$   	&	22690.49	&	440.7133	$^*$	&	2.741E+07	&	5.628E-01	&	2.772E+07	&	5.649E-01	&	0.002	\\
$3p4p~^3P_{  2  }$   	&	 $3s5f~^1F_{  3~a}^o$ 	&	22641.71	&	441.6628	$^*$	&	2.766E+04	&	4.061E-04	&	2.784E+04	&	4.070E-04	&	0.561	\\
$3s7f~^3F_{  2  }^o$ 	&	 $3s5d~^3D_{  1  }$   	&	22693.29	&	440.6589		&	2.590E+07	&	3.804E-01	&	2.625E+07	&	3.821E-01	&	0.005	\\
$3s7d~^3D_{  1  }$   	&	 $3p4s~^3P_{  0  }^o$ 	&	22693.5	&	440.655		&	3.076E+06	&	2.712E-02	&	3.120E+06	&	2.725E-02	&	0.016	\\
$3s6d~^3D_{  3  }$   	&	 $3p3d~^3D_{  3  }^o$ 	&	22825.14	&	438.1134		&	7.212E+05	&	1.487E-02	&	7.469E+05	&	1.504E-02	&	0.013	\\
$3s6d~^3D_{  2  }$   	&	 $3p3d~^3D_{  1  }^o$ 	&	22898.51	&	436.7096		&	1.339E+05	&	1.973E-03	&	1.401E+05	&	2.003E-03	&	0.019	\\
$3s6d~^3D_{  3  }$   	&	 $3p3d~^3D_{  2  }^o$ 	&	22874.71	&	437.164		&	9.233E+04	&	1.905E-03	&	9.634E+04	&	1.932E-03	&	0.017	\\
$3s4p~^1P_{  1  }^o$ 	&	 $3p^2 ~^1S_{  0  }$ 	&	23043	&	433.972		&	2.703E+06	&	2.391E-02	&	2.884E+06	&	2.443E-02	&	0.012	\\
$3s6d~^3D_{  1  }$   	&	 $3p3d~^3D_{  1  }^o$ 	&	22876.51	&	437.1296		&	7.028E+05	&	6.220E-03	&	7.346E+05	&	6.312E-03	&	0.006	\\
$3s6d~^3D_{  2  }$   	&	 $3p3d~^3D_{  3  }^o$ 	&	22794.79	&	438.6967		&	1.323E+05	&	1.952E-03	&	1.368E+05	&	1.974E-03	&	0.029	\\
$3s6d~^3D_{  2  }$   	&	 $3p3d~^3D_{  2  }^o$ 	&	22844.36	&	437.7448		&	5.998E+05	&	8.854E-03	&	6.249E+05	&	8.976E-03	&	0.003	\\
$3s6d~^3D_{  1  }$   	&	 $3p3d~^3D_{  2  }^o$ 	&	22822.36	&	438.1668		&	2.230E+05	&	1.977E-03	&	2.320E+05	&	2.003E-03	&	0.012	\\
$3p4p~^3S_{  1  }$   	&	 $3p4s~^3P_{  0  }^o$ 	&	22372.86	&	446.9701		&	9.646E+06	&	8.591E-02	&	9.519E+06	&	8.553E-02	&	0.000	\\
$3s7d~^3D_{  2  }$   	&	 $3p4s~^3P_{  1  }^o$ 	&	22576.48	&	442.9388		&	4.069E+06	&	6.040E-02	&	4.127E+06	&	6.068E-02	&	0.018	\\
$3s7d~^3D_{  1  }$   	&	 $3p4s~^3P_{  1  }^o$ 	&	22566.1	&	443.143		&	2.540E+06	&	2.262E-02	&	2.573E+06	&	2.272E-02	&	0.015	\\
$3p4p~^3S_{  1  }$   	&	 $3p4s~^3P_{  1  }^o$ 	&	22245.4	&	449.5303		&	3.770E+07	&	3.393E-01	&	3.715E+07	&	3.377E-01	&	0.002	\\
$3s5d~^1D_{  2  }$   	&	 $3p3d~^1D_{  2  }^o$ 	&	22636	&	441.7742	$^*$	&	3.657E+04	&	5.494E-04	&	3.806E+04	&	5.568E-04	&	0.088	\\
$3s7d~^1D_{  2  }$   	&	 $3s5f~^1F_{  3~a}^o$ 	&	25110.22	&	398.2442	$^*$	&	5.965E+05	&	8.991E-03	&	8.515E+05	&	1.012E-02	&	0.578	\\
$3s7d~^3D_{  3  }$   	&	 $3p4s~^3P_{  2  }^o$ 	&	22300.86	&	448.4132		&	6.995E+06	&	1.491E-01	&	7.100E+06	&	1.498E-01	&	0.017	\\
$3s7d~^3D_{  2  }$   	&	 $3p4s~^3P_{  2  }^o$ 	&	22283.62	&	448.7601		&	2.388E+06	&	3.637E-02	&	2.420E+06	&	3.653E-02	&	0.012	\\
$3s7d~^3D_{  1  }$   	&	 $3p4s~^3P_{  2  }^o$ 	&	22273.2	&	448.97		&	4.369E+05	&	3.993E-03	&	4.423E+05	&	4.009E-03	&	0.009	\\
$3p4s~^3P_{  1  }^o$ 	&	 $3s4d~^1D_{  2  }$   	&	22196.63	&	450.5188	$^*$	&	1.715E+05	&	1.574E-03	&	1.730E+05	&	1.579E-03	&	0.000	\\
$3p4p~^3S_{  1  }$   	&	 $3p4s~^3P_{  2  }^o$ 	&	21952.6	&	455.5273		&	9.620E+07	&	8.884E-01	&	9.470E+07	&	8.838E-01	&	0.000	\\
$3s7f~^3F_{  3  }^o$ 	&	 $3s5d~^1D_{  2  }$   	&	22109.61	&	452.292	$^*$	&	4.101E+04	&	8.891E-04	&	4.161E+04	&	8.934E-04	&	0.095	\\
$3s4p~^3P_{  2  }^o$ 	&	 $3s4s~^3S_{  1  }$   	&	21959.2	&	455.3898		&	1.250E+08	&	1.940E+00	&	1.246E+08	&	1.938E+00	&	0.000	\\
$3s4p~^3P_{  1  }^o$ 	&	 $3s4s~^3S_{  1  }$   	&	21886.1	&	456.9121		&	1.238E+08	&	1.159E+00	&	1.233E+08	&	1.158E+00	&	0.000	\\
$3s4p~^3P_{  0  }^o$ 	&	 $3s4s~^3S_{  1  }$   	&	21852.9	&	457.6039		&	1.234E+08	&	3.863E-01	&	1.228E+08	&	3.857E-01	&	0.000	\\
$3p4p~^3P_{  2  }$   	&	 $3p4s~^3P_{  1  }^o$ 	&	21640.6	&	462.094		&	2.610E+07	&	4.177E-01	&	2.610E+07	&	4.177E-01	&	0.001	\\
$3p4p~^3P_{  1  }$   	&	 $3p4s~^3P_{  0  }^o$ 	&	21553.7	&	463.9577		&	4.380E+07	&	4.238E-01	&	4.376E+07	&	4.237E-01	&	0.001	\\
$3p4p~^3P_{  1  }$   	&	 $3p4s~^3P_{  1  }^o$ 	&	21426.2	&	466.7168		&	4.025E+07	&	3.937E-01	&	4.016E+07	&	3.934E-01	&	0.000	\\
$3p4p~^3P_{  0  }$   	&	 $3p4s~^3P_{  1  }^o$ 	&	21344.2	&	468.5105		&	1.142E+08	&	3.751E-01	&	1.138E+08	&	3.747E-01	&	0.000	\\
$3p4p~^3P_{  2  }$   	&	 $3p4s~^3P_{  2  }^o$ 	&	21347.8	&	468.4332		&	8.441E+07	&	1.387E+00	&	8.432E+07	&	1.387E+00	&	0.001	\\
$3s7d~^1D_{  2  }$   	&	 $3p4s~^3P_{  1  }^o$ 	&	24109.13	&	414.7806	$^*$	&	1.720E+06	&	2.829E-02	&	2.477E+06	&	3.195E-02	&	0.010	\\
$3s5f~^1F_{  3~a}^o$ 	&	 $3s4d~^1D_{  2  }$   	&	21195.6	&	471.7974		&	1.322E+08	&	3.092E+00	&	1.325E+08	&	3.094E+00	&	0.015	\\
$3p4p~^3P_{  1  }$   	&	 $3p4s~^3P_{  2  }^o$ 	&	21133.4	&	473.1844		&	3.120E+07	&	3.136E-01	&	3.110E+07	&	3.133E-01	&	0.003	\\
$3s7d~^1D_{  2  }$   	&	 $3p4s~^3P_{  2  }^o$ 	&	23816.27	&	419.881	$^*$	&	3.174E+06	&	5.363E-02	&	4.589E+06	&	6.064E-02	&	0.002	\\
$3p4s~^1P_{  1  }^o$ 	&	 $3s5s~^1S_{  0  }$   	&	20825.6	&	480.1769		&	2.924E+07	&	2.994E-01	&	2.868E+07	&	2.975E-01	&	0.006	\\
$3p4s~^3P_{  2  }^o$ 	&	 $3s5s~^3S_{  1  }$   	&	20644.2	&	484.3976		&	1.537E+06	&	2.672E-02	&	1.510E+06	&	2.656E-02	&	0.008	\\
$3s5g~^3G_{  3  }$   	&	 $3s4f~^3F_{  2  }^o$ 	&	20769.8	&	481.4678		&	2.004E+08	&	4.939E+00	&	2.044E+08	&	4.972E+00	&	0.001	\\
$3s5g~^1G_{  4  }$   	&	 $3s4f~^3F_{  3  }^o$ 	&	20742.68	&	482.0978	$^*$	&	6.050E+07	&	1.920E+00	&	6.158E+07	&	1.931E+00	&	0.001	\\
$3s5g~^3G_{  4  }$   	&	 $3s4f~^3F_{  3  }^o$ 	&	20742.3	&	482.1059		&	1.433E+08	&	4.548E+00	&	1.459E+08	&	4.575E+00	&	0.001	\\
$3s5g~^3G_{  3  }$   	&	 $3s4f~^3F_{  3  }^o$ 	&	20741.89	&	482.1161		&	1.746E+07	&	4.310E-01	&	1.778E+07	&	4.336E-01	&	0.002	\\
$3s5g~^1G_{  4  }$   	&	 $3s4f~^3F_{  4  }^o$ 	&	20702.31	&	483.0379	$^*$	&	4.124E+06	&	1.312E-01	&	4.188E+06	&	1.319E-01	&	0.001	\\
$3s5g~^3G_{  5  }$   	&	 $3s4f~^3F_{  4  }^o$ 	&	20702.6	&	483.03		&	2.159E+08	&	8.396E+00	&	2.193E+08	&	8.440E+00	&	0.001	\\
$3s5g~^3G_{  4  }$   	&	 $3s4f~^3F_{  4  }^o$ 	&	20701.96	&	483.046		&	9.368E+06	&	2.980E-01	&	9.516E+06	&	2.996E-01	&	0.000	\\
$3s5g~^3G_{  3  }$   	&	 $3s4f~^3F_{  4  }^o$ 	&	20701.52	&	483.0563		&	2.751E+05	&	6.809E-03	&	2.795E+05	&	6.845E-03	&	0.005	\\
$3p4s~^3P_{  1  }^o$ 	&	 $3s5s~^3S_{  1  }$   	&	20351.34	&	491.3681		&	1.576E+06	&	1.690E-02	&	1.547E+06	&	1.679E-02	&	0.003	\\
$3p4s~^3P_{  0  }^o$ 	&	 $3s5s~^3S_{  1  }$   	&	20223.92	&	494.464		&	1.608E+06	&	5.815E-03	&	1.576E+06	&	5.776E-03	&	0.002	\\
$3s7d~^3D_{  1  }$   	&	 $3p4s~^1P_{  1  }^o$ 	&	20393.75	&	490.3463	$^*$	&	2.000E+04	&	2.187E-04	&	2.034E+04	&	2.199E-04	&	0.049	\\
$3p4p~^3S_{  1  }$   	&	 $3p4s~^1P_{  1  }^o$ 	&	20073.11	&	498.1789	$^*$	&	3.011E+05	&	3.331E-03	&	2.971E+05	&	3.316E-03	&	0.021	\\
$3s7g~^1G_{  4  }$   	&	 $3s5f~^3F_{  3  }^o$ 	&	19549.32	&	511.5267	$^*$	&	3.525E+06	&	1.245E-01	&	3.527E+06	&	1.245E-01	&	0.004	\\
$3s7g~^3G_{  5  }$   	&	 $3s5f~^3F_{  4  }^o$ 	&	19548.3	&	511.5542		&	4.120E+07	&	1.779E+00	&	4.121E+07	&	1.779E+00	&	0.006	\\
$3s7g~^1G_{  4  }$   	&	 $3s5f~^3F_{  4  }^o$ 	&	19547.28	&	511.5801	$^*$	&	2.401E+05	&	8.479E-03	&	2.402E+05	&	8.480E-03	&	0.009	\\
$3s7g~^3G_{  4  }$   	&	 $3s5f~^3F_{  3  }^o$ 	&	19549.23	&	511.5291		&	3.508E+07	&	1.239E+00	&	3.510E+07	&	1.239E+00	&	0.006	\\
$3s7g~^3G_{  4  }$   	&	 $3s5f~^3F_{  4  }^o$ 	&	19547.19	&	511.5825		&	2.334E+06	&	8.243E-02	&	2.335E+06	&	8.244E-02	&	0.005	\\
$3s7g~^3G_{  3  }$   	&	 $3s5f~^3F_{  3  }^o$ 	&	19548.7	&	511.543		&	3.320E+06	&	9.121E-02	&	3.323E+06	&	9.124E-02	&	0.001	\\
$3s7g~^3G_{  3  }$   	&	 $3s5f~^3F_{  2  }^o$ 	&	19549.6	&	511.519		&	3.792E+07	&	1.042E+00	&	3.796E+07	&	1.042E+00	&	0.003	\\
$3s7g~^3G_{  3  }$   	&	 $3s5f~^3F_{  4  }^o$ 	&	19546.66	&	511.5964		&	5.271E+04	&	1.448E-03	&	5.275E+04	&	1.448E-03	&	0.002	\\
$3s7f~^3F_{  2  }^o$ 	&	 $3s5g~^3G_{  3  }$   	&	19473.26	&	513.5247		&	4.034E+05	&	7.978E-03	&	4.038E+05	&	7.981E-03	&	0.034	\\
$3s7f~^3F_{  3  }^o$ 	&	 $3s5g~^3G_{  3  }$   	&	19473.48	&	513.5189		&	2.529E+04	&	7.003E-04	&	2.532E+04	&	7.006E-04	&	0.029	\\
$3s7f~^3F_{  3  }^o$ 	&	 $3s5g~^3G_{  4  }$   	&	19473.04	&	513.5305		&	2.547E+05	&	7.055E-03	&	2.550E+05	&	7.058E-03	&	0.092	\\
$3s7f~^3F_{  4  }^o$ 	&	 $3s5g~^3G_{  4  }$   	&	19473.32	&	513.5231		&	1.324E+04	&	4.717E-04	&	1.326E+04	&	4.719E-04	&	0.088	\\
$3s7f~^3F_{  4  }^o$ 	&	 $3s5g~^3G_{  5  }$   	&	19472.63	&	513.5413		&	3.726E+05	&	1.327E-02	&	3.731E+05	&	1.328E-02	&	0.097	\\
$3s7f~^3F_{  3  }^o$ 	&	 $3s5g~^1G_{  4  }$   	&	19472.69	&	513.5397	$^*$	&	1.129E+05	&	3.127E-03	&	1.131E+05	&	3.129E-03	&	0.069	\\
$3p4p~^3P_{  2  }$   	&	 $3p4s~^1P_{  1  }^o$ 	&	19468.29	&	513.6558	$^*$	&	1.858E+06	&	3.682E-02	&	1.863E+06	&	3.685E-02	&	0.032	\\
$3p4p~^3P_{  1  }$   	&	 $3p4s~^1P_{  1  }^o$ 	&	19253.94	&	519.3742	$^*$	&	2.891E+05	&	3.508E-03	&	2.892E+05	&	3.509E-03	&	0.003	\\
$3p4p~^3P_{  0  }$   	&	 $3p4s~^1P_{  1  }^o$ 	&	19171.91	&	521.5964	$^*$	&	2.916E+05	&	1.189E-03	&	2.914E+05	&	1.189E-03	&	0.043	\\
$3s7d~^1D_{  2  }$   	&	 $3p4s~^1P_{  1  }^o$ 	&	21936.8	&	455.855		&	3.474E+07	&	7.096E-01	&	5.216E+07	&	8.126E-01	&	0.037	\\
$3s7d~^3D_{  3  }$   	&	 $3s5f~^3F_{  3  }^o$ 	&	18852.52	&	530.4331		&	2.451E+05	&	7.221E-03	&	2.443E+05	&	7.213E-03	&	0.022	\\
$3s7d~^3D_{  3  }$   	&	 $3s5f~^3F_{  4  }^o$ 	&	18850.48	&	530.4905		&	2.872E+06	&	8.462E-02	&	2.862E+06	&	8.452E-02	&	0.004	\\
$3s7d~^3D_{  2  }$   	&	 $3s5f~^3F_{  3  }^o$ 	&	18835.28	&	530.9186		&	2.824E+06	&	5.946E-02	&	2.810E+06	&	5.936E-02	&	0.024	\\
$3s7d~^3D_{  2  }$   	&	 $3s5f~^3F_{  2  }^o$ 	&	18836.2	&	530.893		&	3.498E+05	&	7.365E-03	&	3.481E+05	&	7.353E-03	&	0.037	\\
$3s7d~^3D_{  1  }$   	&	 $3s5f~^3F_{  2  }^o$ 	&	18825.8	&	531.186		&	3.201E+06	&	4.046E-02	&	3.181E+06	&	4.038E-02	&	0.036	\\
$3p4s~^3P_{  1  }^o$ 	&	 $3s5s~^1S_{  0  }$   	&	18653.33	&	536.0973	$^*$	&	1.547E+05	&	1.975E-03	&	1.519E+05	&	1.963E-03	&	0.000	\\
$3p4p~^3D_{  2  }$   	&	 $3p4s~^3P_{  1  }^o$ 	&	18338.6	&	545.297		&	4.868E+07	&	1.081E+00	&	4.845E+07	&	1.079E+00	&	0.002	\\
$3p4p~^3D_{  1  }$   	&	 $3p4s~^3P_{  0  }^o$ 	&	18336.93	&	545.3476		&	3.592E+07	&	4.793E-01	&	3.578E+07	&	4.787E-01	&	0.000	\\
$3p4p~^3D_{  3  }$   	&	 $3p4s~^3P_{  2  }^o$ 	&	18266.3	&	547.4562		&	6.281E+07	&	1.966E+00	&	6.236E+07	&	1.961E+00	&	0.003	\\
$3p4p~^3D_{  1  }$   	&	 $3p4s~^3P_{  1  }^o$ 	&	18209.51	&	549.1636		&	2.377E+07	&	3.212E-01	&	2.364E+07	&	3.206E-01	&	0.000	\\
$3s7p~^1P_{  1  }^o$ 	&	 $3s5d~^3D_{  2  }$   	&	17787.26	&	562.2001	$^*$	&	3.479E+04	&	4.746E-04	&	3.270E+04	&	4.649E-04	&	0.088	\\
$3s5d~^1D_{  2  }$   	&	 $3s4f~^3F_{  3  }^o$ 	&	18105.76	&	552.3104	$^*$	&	1.608E+04	&	3.686E-04	&	1.614E+04	&	3.691E-04	&	0.360	\\
$3p4p~^3D_{  2  }$   	&	 $3p4s~^3P_{  2  }^o$ 	&	18045.77	&	554.1465		&	1.354E+07	&	3.103E-01	&	1.346E+07	&	3.097E-01	&	0.001	\\
$3p4p~^3P_{  2  }$   	&	 $3s5f~^3F_{  3  }^o$ 	&	17899.42	&	558.6773	$^*$	&	1.007E+04	&	2.321E-04	&	9.840E+03	&	2.303E-04	&	0.043	\\
$3p4p~^3D_{  1  }$   	&	 $3p4s~^3P_{  2  }^o$ 	&	17916.65	&	558.1401		&	1.387E+06	&	1.934E-02	&	1.378E+06	&	1.930E-02	&	0.001	\\
$3s7p~^3P_{  2  }^o$ 	&	 $3s5d~^3D_{  3  }$   	&	17854.59	&	560.0801		&	9.151E+06	&	2.165E-01	&	9.239E+06	&	2.172E-01	&	0.019	\\
$3s7p~^3P_{  2  }^o$ 	&	 $3s5d~^3D_{  2  }$   	&	17859.1	&	559.9386		&	1.621E+06	&	3.843E-02	&	1.642E+06	&	3.860E-02	&	0.021	\\
$3s7p~^3P_{  1  }^o$ 	&	 $3s5d~^3D_{  2  }$   	&	17849.15	&	560.2508		&	8.053E+06	&	1.147E-01	&	8.157E+06	&	1.152E-01	&	0.021	\\
$3s7p~^3P_{  2  }^o$ 	&	 $3s5d~^3D_{  1  }$   	&	17862.12	&	559.844		&	1.079E+05	&	2.562E-03	&	1.096E+05	&	2.576E-03	&	0.027	\\
$3s7p~^3P_{  1  }^o$ 	&	 $3s5d~^3D_{  1  }$   	&	17852.17	&	560.156		&	2.683E+06	&	3.825E-02	&	2.725E+06	&	3.845E-02	&	0.027	\\
$3s7p~^3P_{  0  }^o$ 	&	 $3s5d~^3D_{  1  }$   	&	17847.53	&	560.3016		&	1.071E+07	&	5.091E-02	&	1.088E+07	&	5.117E-02	&	0.027	\\
$3s7p~^1P_{  1  }^o$ 	&	 $3s5d~^1D_{  2  }$   	&	17206.4	&	581.18		&	1.269E+07	&	1.851E-01	&	1.195E+07	&	1.814E-01	&	0.012	\\
$3s5d~^3D_{  1  }$   	&	 $3s4f~^3F_{  2  }^o$ 	&	17549.8	&	569.807		&	2.027E+07	&	2.974E-01	&	2.042E+07	&	2.981E-01	&	0.032	\\
$3s5d~^3D_{  2  }$   	&	 $3s4f~^3F_{  2  }^o$ 	&	17552.8	&	569.709		&	2.244E+06	&	5.495E-02	&	2.267E+06	&	5.513E-02	&	0.032	\\
$3s5d~^3D_{  2  }$   	&	 $3s4f~^3F_{  3  }^o$ 	&	17524.9	&	570.617		&	1.793E+07	&	4.399E-01	&	1.807E+07	&	4.411E-01	&	0.025	\\
$3s5d~^3D_{  3  }$   	&	 $3s4f~^3F_{  2  }^o$ 	&	17557.3	&	569.563		&	4.607E+04	&	1.583E-03	&	4.670E+04	&	1.590E-03	&	0.012	\\
$3s5d~^3D_{  3  }$   	&	 $3s4f~^3F_{  3  }^o$ 	&	17529.4	&	570.471		&	1.598E+06	&	5.498E-02	&	1.616E+06	&	5.519E-02	&	0.021	\\
$3s5d~^3D_{  3  }$   	&	 $3s4f~^3F_{  4  }^o$ 	&	17489	&	571.787		&	1.844E+07	&	6.362E-01	&	1.860E+07	&	6.381E-01	&	0.019	\\
$3s4p~^1P_{  1  }^o$ 	&	 $3s4s~^1S_{  0  }$   	&	17417.6	&	574.133		&	5.756E+07	&	8.512E-01	&	5.736E+07	&	8.502E-01	&	0.001	\\
$3s7p~^3P_{  1  }^o$ 	&	 $3s5d~^1D_{  2  }$   	&	17268.27	&	579.0968	$^*$	&	1.994E+04	&	3.042E-04	&	2.028E+04	&	3.059E-04	&	0.136	\\
$3s6g~^1G_{  4  }$   	&	 $3s5f~^1F_{  3~a}^o$ 	&	16947.9	&	590.042		&	3.674E+07	&	1.765E+00	&	3.799E+07	&	1.785E+00	&	0.005	\\
$3s6g~^3G_{  4  }$   	&	 $3s5f~^1F_{  3~a}^o$ 	&	16947.53	&	590.0565	$^*$	&	1.215E+07	&	5.835E-01	&	1.257E+07	&	5.901E-01	&	0.015	\\
$3p4p~^1P_{  1  }$   	&	 $3p4s~^3P_{  0  }^o$ 	&	16485.3	&	606.601	$^*$	&	5.326E+04	&	8.785E-04	&	5.300E+04	&	8.771E-04	&	0.009	\\
$3p4p~^1P_{  1  }$   	&	 $3p4s~^3P_{  1  }^o$ 	&	16357.88	&	611.3262	$^*$	&	8.461E+05	&	1.416E-02	&	8.405E+05	&	1.413E-02	&	0.004	\\
$3s6f~^1F_{  3  }^o$ 	&	 $3s5d~^1D_{  2  }$   	&	16203.4	&	617.154		&	1.330E+07	&	5.318E-01	&	1.331E+07	&	5.319E-01	&	0.057	\\
$3s4p~^3P_{  1  }^o$ 	&	 $3s4s~^1S_{  0  }$   	&	16193.5	&	617.532		&	5.310E+04	&	9.121E-04	&	5.321E+04	&	9.127E-04	&	0.017	\\
$3p4p~^3D_{  2  }$   	&	 $3p4s~^1P_{  1  }^o$ 	&	16166.3	&	618.5707	$^*$	&	9.342E+04	&	2.676E-03	&	9.323E+04	&	2.674E-03	&	0.004	\\
$3p3d~^3D_{  2  }^o$ 	&	 $3s4d~^3D_{  3  }$   	&	15840.4	&	631.296		&	8.925E+04	&	2.578E-03	&	8.488E+04	&	2.535E-03	&	0.026	\\
$3p3d~^3D_{  3  }^o$ 	&	 $3s4d~^3D_{  3  }$   	&	15890	&	629.326		&	1.439E+04	&	5.825E-04	&	1.383E+04	&	5.748E-04	&	0.060	\\
$3p3d~^3D_{  1  }^o$ 	&	 $3s4d~^3D_{  2  }$   	&	15787.49	&	633.413		&	7.755E+04	&	1.353E-03	&	7.371E+04	&	1.330E-03	&	0.018	\\
$3p4p~^3D_{  1  }$   	&	 $3p4s~^1P_{  1  }^o$ 	&	16037.18	&	623.551	$^*$	&	5.946E+05	&	1.038E-02	&	5.932E+05	&	1.037E-02	&	0.000	\\
$3s6s~^1S_{  0  }$   	&	 $3s5p~^1P_{  1  }^o$ 	&	15832.3	&	631.621		&	1.176E+08	&	7.063E-01	&	1.184E+08	&	7.079E-01	&	0.001	\\
$3s7s~^3S_{  1  }$   	&	 $3p4s~^3P_{  1  }^o$ 	&	15617.68	&	640.3	$^*$	&	2.077E+04	&	3.899E-04	&	2.134E+04	&	3.934E-04	&	0.009	\\
$3s6s~^1S_{  0  }$   	&	 $3s5p~^3P_{  1  }^o$ 	&	15369.81	&	650.6261	$^*$	&	8.844E+04	&	5.665E-04	&	8.969E+04	&	5.692E-04	&	0.009	\\
$3s6f~^3F_{  2  }^o$ 	&	 $3s5d~^3D_{  3  }$   	&	15322.16	&	652.649		&	1.712E+05	&	5.511E-03	&	1.733E+05	&	5.533E-03	&	0.005	\\
$3s6f~^3F_{  3  }^o$ 	&	 $3s5d~^3D_{  3  }$   	&	15322.55	&	652.633		&	4.286E+06	&	1.932E-01	&	4.340E+06	&	1.940E-01	&	0.002	\\
$3s6f~^3F_{  4  }^o$ 	&	 $3s5d~^3D_{  3  }$   	&	15322.94	&	652.615		&	3.864E+07	&	2.239E+00	&	3.913E+07	&	2.248E+00	&	0.001	\\
$3s6f~^3F_{  2  }^o$ 	&	 $3s5d~^3D_{  2  }$   	&	15326.67	&	652.457		&	6.009E+06	&	1.938E-01	&	6.107E+06	&	1.949E-01	&	0.005	\\
$3s6f~^3F_{  3  }^o$ 	&	 $3s5d~^3D_{  2  }$   	&	15327.06	&	652.441		&	3.439E+07	&	1.553E+00	&	3.496E+07	&	1.562E+00	&	0.003	\\
$3s6f~^3F_{  2  }^o$ 	&	 $3s5d~^3D_{  1  }$   	&	15329.69	&	652.329		&	3.260E+07	&	1.053E+00	&	3.324E+07	&	1.060E+00	&	0.005	\\
$3s7s~^3S_{  1  }$   	&	 $3p4s~^3P_{  2  }^o$ 	&	15324.82	&	652.5362	$^*$	&	1.557E+04	&	3.034E-04	&	1.599E+04	&	3.061E-04	&	0.013	\\
$3s6s~^3S_{  1  }$   	&	 $3s5p~^1P_{  1  }^o$ 	&	15091.02	&	662.6457	$^*$	&	3.025E+04	&	6.007E-04	&	3.049E+04	&	6.023E-04	&	0.000	\\
$3p3d~^3P_{  0  }^o$ 	&	 $3s4d~^3D_{  1  }$   	&	14752.53	&	677.85		&	1.040E+07	&	6.904E-02	&	9.844E+06	&	6.779E-02	&	0.006	\\
$3p4p~^3D_{  3  }$   	&	 $3s5f~^3F_{  3  }^o$ 	&	14817.96	&	674.857		&	8.546E+04	&	3.990E-03	&	8.250E+04	&	3.943E-03	&	0.026	\\
$3p4p~^3D_{  3  }$   	&	 $3s5f~^3F_{  4  }^o$ 	&	14815.92	&	674.95		&	9.749E+05	&	4.551E-02	&	9.410E+05	&	4.498E-02	&	0.040	\\
$3p3d~^3P_{  1  }^o$ 	&	 $3s4d~^3D_{  2  }$   	&	14690.41	&	680.716		&	8.709E+06	&	1.753E-01	&	8.270E+06	&	1.723E-01	&	0.005	\\
$3p3d~^3P_{  1  }^o$ 	&	 $3s4d~^3D_{  1  }$   	&	14690.96	&	680.691		&	2.953E+06	&	5.965E-02	&	2.818E+06	&	5.873E-02	&	0.005	\\
$3s6d~^1D_{  2  }$   	&	 $3s5f~^1F_{  3~a}^o$ 	&	15023.44	&	665.627		&	3.121E+04	&	1.055E-03	&	3.204E+04	&	1.064E-03	&	0.818	\\
$3p3d~^3P_{  2  }^o$ 	&	 $3s4d~^3D_{  3  }$   	&	14590.76	&	685.365		&	1.219E+07	&	4.162E-01	&	1.164E+07	&	4.099E-01	&	0.003	\\
$3p3d~^3P_{  2  }^o$ 	&	 $3s4d~^3D_{  2  }$   	&	14591.96	&	685.309		&	2.208E+06	&	7.575E-02	&	2.123E+06	&	7.477E-02	&	0.003	\\
$3p4p~^3D_{  2  }$   	&	 $3s5f~^3F_{  3  }^o$ 	&	14597.43	&	685.0521	$^*$	&	7.513E+05	&	2.583E-02	&	7.260E+05	&	2.554E-02	&	0.043	\\
$3p4p~^3D_{  2  }$   	&	 $3s5f~^3F_{  2  }^o$ 	&	14598.3	&	685.01		&	9.495E+04	&	3.265E-03	&	9.177E+04	&	3.228E-03	&	0.048	\\
$3p3d~^3P_{  2  }^o$ 	&	 $3s4d~^3D_{  1  }$   	&	14592.51	&	685.283		&	1.539E+05	&	5.297E-03	&	1.488E+05	&	5.238E-03	&	0.003	\\
$3s7d~^3D_{  1  }$   	&	 $3s6p~^3P_{  0  }^o$ 	&	14678.4	&	681.27		&	5.202E+06	&	1.082E-01	&	5.172E+06	&	1.080E-01	&	0.019	\\
$3s7d~^3D_{  2  }$   	&	 $3s6p~^3P_{  1  }^o$ 	&	14675.5	&	681.408		&	6.958E+06	&	2.413E-01	&	6.919E+06	&	2.408E-01	&	0.015	\\
$3s7d~^3D_{  1  }$   	&	 $3s6p~^3P_{  1  }^o$ 	&	14665.1	&	681.89		&	3.869E+06	&	8.050E-02	&	3.841E+06	&	8.030E-02	&	0.017	\\
$3s7d~^3D_{  3  }$   	&	 $3s6p~^3P_{  2  }^o$ 	&	14678.96	&	681.247		&	9.364E+06	&	4.552E-01	&	9.337E+06	&	4.548E-01	&	0.008	\\
$3s7d~^3D_{  2  }$   	&	 $3s6p~^3P_{  2  }^o$ 	&	14661.72	&	682.048		&	2.372E+06	&	8.242E-02	&	2.360E+06	&	8.228E-02	&	0.014	\\
$3s7d~^3D_{  1  }$   	&	 $3s6p~^3P_{  2  }^o$ 	&	14651.3	&	682.53		&	2.814E+05	&	5.868E-03	&	2.795E+05	&	5.855E-03	&	0.021	\\
$3s6f~^3F_{  2  }^o$ 	&	 $3s5d~^1D_{  2  }$   	&	14745.79	&	678.1597	$^*$	&	1.046E+04	&	3.659E-04	&	1.069E+04	&	3.685E-04	&	0.018	\\
$3s6f~^3F_{  3  }^o$ 	&	 $3s5d~^1D_{  2  }$   	&	14746.18	&	678.1417	$^*$	&	5.482E+04	&	2.684E-03	&	5.602E+04	&	2.703E-03	&	0.064	\\
$3p4p~^3D_{  1  }$   	&	 $3s5f~^3F_{  2  }^o$ 	&	14469.2	&	691.12		&	7.247E+05	&	1.521E-02	&	6.999E+05	&	1.503E-02	&	0.052	\\
$3p4p~^3S_{  1  }$   	&	 $3s6p~^3P_{  0  }^o$ 	&	14357.79	&	696.486		&	1.564E+05	&	3.303E-03	&	1.490E+05	&	3.250E-03	&	0.161	\\
$3p4p~^3S_{  1  }$   	&	 $3s6p~^3P_{  1  }^o$ 	&	14344.46	&	697.133		&	6.607E+05	&	1.396E-02	&	6.284E+05	&	1.373E-02	&	0.131	\\
$3p4p~^3S_{  1  }$   	&	 $3s6p~^3P_{  2  }^o$ 	&	14330.68	&	697.804		&	1.248E+06	&	2.645E-02	&	1.188E+06	&	2.602E-02	&	0.125	\\
$3s6s~^3S_{  1  }$   	&	 $3s5p~^3P_{  2  }^o$ 	&	14633.91	&	683.344		&	6.124E+07	&	1.300E+00	&	6.222E+07	&	1.307E+00	&	0.003	\\
$3s6s~^3S_{  1  }$   	&	 $3s5p~^3P_{  1  }^o$ 	&	14628.54	&	683.595		&	3.847E+07	&	8.168E-01	&	3.907E+07	&	8.210E-01	&	0.003	\\
$3s6s~^3S_{  1  }$   	&	 $3s5p~^3P_{  0  }^o$ 	&	14627.73	&	683.633		&	1.309E+07	&	2.782E-01	&	1.330E+07	&	2.797E-01	&	0.003	\\
$3p4p~^1P_{  1  }$   	&	 $3p4s~^1P_{  1  }^o$ 	&	14185.55	&	704.943		&	2.681E+07	&	5.977E-01	&	2.671E+07	&	5.970E-01	&	0.001	\\
$3s7g~^1G_{  4  }$   	&	 $3s5f~^1F_{  3~b}^o$ 	&	14404.01	&	694.2511	$^*$	&	9.541E+05	&	6.444E-02	&	1.010E+06	&	6.567E-02	&	0.197	\\
$3s7g~^3G_{  4  }$   	&	 $3s5f~^1F_{  3~b}^o$ 	&	14403.92	&	694.2555	$^*$	&	8.539E+04	&	5.767E-03	&	9.038E+04	&	5.877E-03	&	0.006	\\
$3s6d~^1D_{  2  }$   	&	 $3p4s~^3P_{  1  }^o$ 	&	14022.35	&	713.1472	$^*$	&	3.222E+04	&	1.243E-03	&	3.280E+04	&	1.250E-03	&	0.029	\\
$3p4p~^3P_{  2  }$   	&	 $3s6p~^3P_{  1  }^o$ 	&	13739.64	&	727.821		&	8.665E+04	&	3.374E-03	&	8.418E+04	&	3.342E-03	&	0.009	\\
$3p4p~^3P_{  2  }$   	&	 $3s6p~^3P_{  2  }^o$ 	&	13725.86	&	728.552		&	2.038E+05	&	7.956E-03	&	1.980E+05	&	7.880E-03	&	0.018	\\
$3s6d~^3D_{  1  }$   	&	 $3p4s~^3P_{  0  }^o$ 	&	13862.28	&	721.382		&	4.226E+06	&	9.998E-02	&	4.296E+06	&	1.005E-01	&	0.003	\\
$3p4p~^3P_{  1  }$   	&	 $3s6p~^3P_{  0  }^o$ 	&	13538.62	&	738.628		&	1.216E+05	&	2.923E-03	&	1.178E+05	&	2.893E-03	&	0.004	\\
$3s6d~^3D_{  2  }$   	&	 $3p4s~^3P_{  1  }^o$ 	&	13756.86	&	726.91		&	5.462E+06	&	2.187E-01	&	5.555E+06	&	2.199E-01	&	0.001	\\
$3s7s~^1S_{  0  }$   	&	 $3p4s~^1P_{  1  }^o$ 	&	13838.2	&	722.637		&	2.803E+06	&	2.247E-02	&	2.903E+06	&	2.273E-02	&	0.031	\\
$3p4p~^3P_{  1  }$   	&	 $3s6p~^3P_{  1  }^o$ 	&	13525.29	&	739.356		&	1.073E+05	&	2.581E-03	&	1.038E+05	&	2.553E-03	&	0.017	\\
$3s6d~^3D_{  1  }$   	&	 $3p4s~^3P_{  1  }^o$ 	&	13734.86	&	728.074		&	3.093E+06	&	7.445E-02	&	3.138E+06	&	7.481E-02	&	0.003	\\
$3s6f~^1F_{  3  }^o$ 	&	 $3s5g~^1G_{  4  }$   	&	13566.49	&	737.11		&	1.755E+04	&	9.867E-04	&	1.718E+04	&	9.798E-04	&	0.221	\\
$3p4p~^3P_{  1  }$   	&	 $3s6p~^3P_{  2  }^o$ 	&	13511.51	&	740.11		&	6.101E+04	&	1.471E-03	&	5.905E+04	&	1.455E-03	&	0.079	\\
$3s6d~^1D_{  2  }$   	&	 $3p4s~^3P_{  2  }^o$ 	&	13729.49	&	728.3592	$^*$	&	1.365E+04	&	5.487E-04	&	1.388E+04	&	5.518E-04	&	0.001	\\
$3p4p~^3P_{  0  }$   	&	 $3s6p~^3P_{  1  }^o$ 	&	13443.26	&	743.867		&	2.743E+05	&	2.223E-03	&	2.650E+05	&	2.198E-03	&	0.012	\\
$3s6d~^3D_{  3  }$   	&	 $3p4s~^3P_{  2  }^o$ 	&	13494.35	&	741.051		&	6.447E+06	&	3.761E-01	&	6.565E+06	&	3.784E-01	&	0.001	\\
$3s6d~^3D_{  2  }$   	&	 $3p4s~^3P_{  2  }^o$ 	&	13464	&	742.721		&	1.668E+06	&	6.971E-02	&	1.694E+06	&	7.007E-02	&	0.002	\\
$3s6d~^3D_{  1  }$   	&	 $3p4s~^3P_{  2  }^o$ 	&	13442	&	743.937		&	1.918E+05	&	4.817E-03	&	1.943E+05	&	4.838E-03	&	0.005	\\
$3s5p~^3P_{  2  }^o$ 	&	 $3s4d~^3D_{  3  }$   	&	13389.79	&	746.838		&	4.440E+07	&	1.864E+00	&	4.467E+07	&	1.868E+00	&	0.004	\\
$3s5p~^3P_{  1  }^o$ 	&	 $3s4d~^3D_{  2  }$   	&	13396.43	&	746.471		&	4.144E+07	&	1.048E+00	&	4.202E+07	&	1.053E+00	&	0.008	\\
$3s5p~^3P_{  2  }^o$ 	&	 $3s4d~^3D_{  2  }$   	&	13390.99	&	746.771		&	7.891E+06	&	3.328E-01	&	7.998E+06	&	3.343E-01	&	0.008	\\
$3p4p~^3P_{  2  }$   	&	 $3p3d~^1P_{  1  }^o$ 	&	12216.95	&	818.5349	$^*$	&	1.287E+04	&	5.442E-04	&	9.939E+03	&	4.993E-04	&	0.020	\\
$3s5p~^3P_{  0  }^o$ 	&	 $3s4d~^3D_{  1  }$   	&	13397.74	&	746.395		&	5.628E+07	&	4.759E-01	&	5.735E+07	&	4.789E-01	&	0.011	\\
$3s5p~^3P_{  1  }^o$ 	&	 $3s4d~^3D_{  1  }$   	&	13396.92	&	746.44		&	1.375E+07	&	3.491E-01	&	1.402E+07	&	3.514E-01	&	0.011	\\
$3s5p~^3P_{  2  }^o$ 	&	 $3s4d~^3D_{  1  }$   	&	13391.54	&	746.74		&	5.213E+05	&	2.207E-02	&	5.313E+05	&	2.221E-02	&	0.011	\\
$3s5d~^1D_{  2  }$   	&	 $3s5p~^1P_{  1  }^o$ 	&	13132.92	&	761.445		&	9.726E+07	&	4.190E+00	&	9.600E+07	&	4.172E+00	&	0.004	\\
$3s6s~^3S_{  1  }$   	&	 $3p3d~^3P_{  2  }^o$ 	&	13432.95	&	744.438		&	1.361E+07	&	3.563E-01	&	1.466E+07	&	3.652E-01	&	0.004	\\
$3s7d~^1D_{  2  }$   	&	 $3p3d~^1P_{  1  }^o$ 	&	14685.46	&	680.946		&	1.878E+05	&	8.302E-03	&	2.694E+05	&	9.363E-03	&	0.042	\\
$3s6s~^3S_{  1  }$   	&	 $3p3d~^3P_{  1  }^o$ 	&	13334.5	&	749.934		&	6.412E+06	&	1.722E-01	&	7.013E+06	&	1.774E-01	&	0.004	\\
$3s6s~^3S_{  1  }$   	&	 $3p3d~^3P_{  0  }^o$ 	&	13272.93	&	753.413		&	1.881E+06	&	5.133E-02	&	2.079E+06	&	5.307E-02	&	0.004	\\
$3s5p~^1P_{  1  }^o$ 	&	 $3s4d~^3D_{  1  }$   	&	12934.44	&	773.1297	$^*$	&	1.023E+04	&	2.803E-04	&	1.052E+04	&	2.830E-04	&	0.016	\\
$3s5d~^1D_{  2  }$   	&	 $3s5p~^3P_{  2  }^o$ 	&	12675.82	&	788.9036	$^*$	&	3.020E+04	&	1.404E-03	&	3.006E+04	&	1.402E-03	&	0.051	\\
$3p4p~^3P_{  2  }$   	&	 $3s5f~^1F_{  3~b}^o$ 	&	12754.11	&	784.061	$^*$	&	1.609E+05	&	7.564E-03	&	1.658E+05	&	7.641E-03	&	0.265	\\
$3s5d~^3D_{  1  }$   	&	 $3s5p~^1P_{  1  }^o$ 	&	12549.02	&	796.875	$^*$	&	2.486E+04	&	7.042E-04	&	2.456E+04	&	7.014E-04	&	0.026	\\
$3s5d~^3D_{  2  }$   	&	 $3s5p~^1P_{  1  }^o$ 	&	12552.04	&	796.6832	$^*$	&	2.298E+04	&	1.087E-03	&	2.279E+04	&	1.084E-03	&	0.070	\\
$3s7d~^1D_{  2  }$   	&	 $3s5f~^1F_{  3~b}^o$ 	&	15222.62	&	656.917		&	3.775E+06	&	1.860E-01	&	7.099E+06	&	2.296E-01	&	0.259	\\
$3p4p~^3P_{  2  }$   	&	 $3s6p~^1P_{  1  }^o$ 	&	13780.4	&	725.6683	$^*$	&	6.283E+04	&	3.122E-03	&	8.875E+04	&	3.503E-03	&	0.042	\\
$3s6g~^3G_{  5  }$   	&	 $3s5f~^3F_{  4  }^o$ 	&	12204.15	&	819.393		&	8.867E+07	&	9.817E+00	&	8.867E+07	&	9.817E+00	&	0.003	\\
$3s6g~^1G_{  4  }$   	&	 $3s5f~^3F_{  3  }^o$ 	&	12205.65	&	819.2927	$^*$	&	2.070E+07	&	1.875E+00	&	2.071E+07	&	1.875E+00	&	0.003	\\
$3s6g~^1G_{  4  }$   	&	 $3s5f~^3F_{  4  }^o$ 	&	12203.61	&	819.4297	$^*$	&	1.365E+06	&	1.236E-01	&	1.365E+06	&	1.236E-01	&	0.001	\\
$3s6g~^3G_{  4  }$   	&	 $3s5f~^3F_{  3  }^o$ 	&	12205.24	&	819.32		&	6.239E+07	&	5.653E+00	&	6.244E+07	&	5.655E+00	&	0.002	\\
$3s6g~^3G_{  4  }$   	&	 $3s5f~^3F_{  4  }^o$ 	&	12203.2	&	819.457		&	4.174E+06	&	3.782E-01	&	4.175E+06	&	3.782E-01	&	0.002	\\
$3s6g~^3G_{  3  }$   	&	 $3s5f~^3F_{  3  }^o$ 	&	12204.93	&	819.334		&	7.123E+06	&	5.023E-01	&	7.133E+06	&	5.025E-01	&	0.000	\\
$3s6g~^3G_{  3  }$   	&	 $3s5f~^3F_{  2  }^o$ 	&	12206.02	&	819.27		&	8.140E+07	&	5.740E+00	&	8.154E+07	&	5.743E+00	&	0.001	\\
$3s6g~^3G_{  3  }$   	&	 $3s5f~^3F_{  4  }^o$ 	&	12203	&	819.471		&	1.130E+05	&	7.971E-03	&	1.131E+05	&	7.974E-03	&	0.002	\\
$3s5d~^3D_{  1  }$   	&	 $3s5p~^3P_{  2  }^o$ 	&	12091.92	&	826.999		&	2.030E+06	&	6.228E-02	&	2.022E+06	&	6.220E-02	&	0.007	\\
$3s6f~^3F_{  2  }^o$ 	&	 $3s5g~^3G_{  3  }$   	&	12109.66	&	825.787		&	1.017E+06	&	5.202E-02	&	1.018E+06	&	5.204E-02	&	0.003	\\
$3s6f~^3F_{  3  }^o$ 	&	 $3s5g~^3G_{  3  }$   	&	12110.05	&	825.76		&	6.365E+04	&	4.558E-03	&	6.373E+04	&	4.560E-03	&	0.001	\\
$3s6f~^3F_{  3  }^o$ 	&	 $3s5g~^3G_{  4  }$   	&	12109.61	&	825.79		&	6.598E+05	&	4.726E-02	&	6.609E+05	&	4.729E-02	&	0.024	\\
$3s6f~^3F_{  4  }^o$ 	&	 $3s5g~^3G_{  4  }$   	&	12110.04	&	825.761		&	3.420E+04	&	3.150E-03	&	3.426E+04	&	3.152E-03	&	0.022	\\
$3s6f~^3F_{  4  }^o$ 	&	 $3s5g~^3G_{  5  }$   	&	12109.35	&	825.808		&	9.622E+05	&	8.863E-02	&	9.640E+05	&	8.868E-02	&	0.028	\\
$3s5d~^3D_{  1  }$   	&	 $3s5p~^3P_{  1  }^o$ 	&	12086.56	&	827.367		&	3.179E+07	&	9.761E-01	&	3.167E+07	&	9.749E-01	&	0.006	\\
$3s6f~^3F_{  3  }^o$ 	&	 $3s5g~^1G_{  4  }$   	&	12109.26	&	825.8143	$^*$	&	2.909E+05	&	2.084E-02	&	2.914E+05	&	2.085E-02	&	0.008	\\
$3s6f~^3F_{  4  }^o$ 	&	 $3s5g~^1G_{  4  }$   	&	12109.69	&	825.785	$^*$	&	1.515E+04	&	1.396E-03	&	1.518E+04	&	1.397E-03	&	0.012	\\
$3s5d~^3D_{  1  }$   	&	 $3s5p~^3P_{  0  }^o$ 	&	12085.74	&	827.422		&	4.320E+07	&	1.327E+00	&	4.305E+07	&	1.325E+00	&	0.007	\\
$3s5d~^3D_{  2  }$   	&	 $3s5p~^3P_{  2  }^o$ 	&	12094.95	&	826.792		&	1.822E+07	&	9.339E-01	&	1.823E+07	&	9.341E-01	&	0.005	\\
$3s5d~^3D_{  2  }$   	&	 $3s5p~^3P_{  1  }^o$ 	&	12089.57	&	827.16		&	5.712E+07	&	2.929E+00	&	5.713E+07	&	2.929E+00	&	0.005	\\
$3s5d~^3D_{  3  }$   	&	 $3s5p~^3P_{  2  }^o$ 	&	12099.45	&	826.484		&	7.270E+07	&	5.230E+00	&	7.311E+07	&	5.240E+00	&	0.003	\\
$3s7d~^1D_{  2  }$   	&	 $3s6p~^1P_{  1  }^o$ 	&	16248.9	&	615.426		&	3.580E+06	&	1.867E-01	&	8.915E+06	&	2.531E-01	&	0.025	\\
$3s6s~^3S_{  1  }$   	&	 $3p3d~^3D_{  1  }^o$ 	&	12237.42	&	817.1657	$^*$	&	2.593E+04	&	8.329E-04	&	2.870E+04	&	8.615E-04	&	0.005	\\
$3s6s~^3S_{  1  }$   	&	 $3p3d~^3D_{  2  }^o$ 	&	12183.27	&	820.7977	$^*$	&	5.435E+04	&	1.752E-03	&	5.964E+04	&	1.807E-03	&	0.005	\\
$3s6d~^1D_{  2  }$   	&	 $3p4s~^1P_{  1  }^o$ 	&	11850.02	&	843.88		&	2.547E+07	&	1.383E+00	&	2.614E+07	&	1.395E+00	&	0.016	\\
$3p3d~^3D_{  2  }^o$ 	&	 $3s5s~^3S_{  1  }$   	&	11263.84	&	887.7967	$^*$	&	4.021E+04	&	2.230E-03	&	3.658E+04	&	2.161E-03	&	0.003	\\
$3p3d~^3D_{  1  }^o$ 	&	 $3s5s~^3S_{  1  }$   	&	11209.69	&	892.0853	$^*$	&	3.183E+04	&	1.063E-03	&	2.868E+04	&	1.027E-03	&	0.003	\\
$3s6d~^3D_{  2  }$   	&	 $3p4s~^1P_{  1  }^o$ 	&	11584.53	&	863.2202	$^*$	&	8.365E+04	&	4.750E-03	&	8.575E+04	&	4.789E-03	&	0.025	\\
$3s5d~^1D_{  2  }$   	&	 $3p3d~^3P_{  1  }^o$ 	&	11376.4	&	879.0127	$^*$	&	1.331E+04	&	8.125E-04	&	1.440E+04	&	8.342E-04	&	0.086	\\
$3p4p~^3D_{  3  }$   	&	 $3s6p~^3P_{  2  }^o$ 	&	10644.4	&	939.461		&	7.057E+06	&	6.334E-01	&	6.734E+06	&	6.236E-01	&	0.021	\\
$3s5d~^3D_{  1  }$   	&	 $3p3d~^3P_{  2  }^o$ 	&	10890.95	&	918.194		&	3.277E+05	&	1.298E-02	&	3.500E+05	&	1.327E-02	&	0.002	\\
$3s5d~^3D_{  2  }$   	&	 $3p3d~^3P_{  2  }^o$ 	&	10893.97	&	917.939		&	2.925E+06	&	1.936E-01	&	3.139E+06	&	1.982E-01	&	0.003	\\
$3s5d~^3D_{  3  }$   	&	 $3p3d~^3P_{  2  }^o$ 	&	10898.48	&	917.559		&	1.188E+07	&	1.104E+00	&	1.282E+07	&	1.132E+00	&	0.004	\\
$3p4p~^3D_{  2  }$   	&	 $3s6p~^3P_{  1  }^o$ 	&	10437.65	&	958.07		&	5.787E+06	&	3.860E-01	&	5.525E+06	&	3.801E-01	&	0.010	\\
$3p3d~^3P_{  0  }^o$ 	&	 $3s5s~^3S_{  1  }$   	&	10174.18	&	982.88		&	5.437E+06	&	7.256E-02	&	4.810E+06	&	6.966E-02	&	0.003	\\
$3p4p~^3D_{  2  }$   	&	 $3s6p~^3P_{  2  }^o$ 	&	10423.87	&	959.337		&	1.915E+06	&	1.281E-01	&	1.829E+06	&	1.261E-01	&	0.009	\\
$3p3d~^3P_{  1  }^o$ 	&	 $3s5s~^3S_{  1  }$   	&	10112.61	&	988.864		&	6.024E+06	&	2.460E-01	&	5.389E+06	&	2.370E-01	&	0.003	\\
$3s5d~^3D_{  1  }$   	&	 $3p3d~^3P_{  1  }^o$ 	&	10792.5	&	926.569		&	3.733E+06	&	1.525E-01	&	4.064E+06	&	1.569E-01	&	0.005	\\
$3s4p~^1P_{  1  }^o$ 	&	 $3s3d~^1D_{  2  }$   	&	10722.19	&	932.645		&	8.283E+06	&	3.385E-01	&	8.848E+06	&	3.460E-01	&	0.020	\\
$3p4p~^3D_{  1  }$   	&	 $3s6p~^3P_{  0  }^o$ 	&	10321.86	&	968.818		&	4.501E+06	&	1.843E-01	&	4.300E+06	&	1.815E-01	&	0.008	\\
$3s5d~^3D_{  2  }$   	&	 $3p3d~^3P_{  1  }^o$ 	&	10795.52	&	926.31		&	6.780E+06	&	4.629E-01	&	7.415E+06	&	4.769E-01	&	0.005	\\
$3p4p~^3D_{  1  }$   	&	 $3s6p~^3P_{  1  }^o$ 	&	10308.53	&	970.07		&	3.371E+06	&	1.382E-01	&	3.214E+06	&	1.360E-01	&	0.008	\\
$3p4p~^3D_{  1  }$   	&	 $3s6p~^3P_{  2  }^o$ 	&	10294.75	&	971.369		&	2.210E+05	&	9.086E-03	&	2.108E+05	&	8.944E-03	&	0.008	\\
$3s5d~^3D_{  1  }$   	&	 $3p3d~^3P_{  0  }^o$ 	&	10730.93	&	931.886		&	4.335E+06	&	1.807E-01	&	4.779E+06	&	1.867E-01	&	0.007	\\
$3s6d~^1D_{  2  }$   	&	 $3s5f~^3F_{  3  }^o$ 	&	10281.15	&	972.6538	$^*$	&	6.871E+04	&	4.821E-03	&	6.762E+04	&	4.795E-03	&	0.047	\\
$3s6d~^1D_{  2  }$   	&	 $3s5f~^3F_{  2  }^o$ 	&	10282.07	&	972.5668	$^*$	&	9.383E+03	&	6.584E-04	&	9.240E+03	&	6.550E-04	&	0.010	\\
$3p3d~^3P_{  2  }^o$ 	&	 $3s5s~^3S_{  1  }$   	&	10014.16	&	998.586		&	7.373E+06	&	5.177E-01	&	6.713E+06	&	5.018E-01	&	0.003	\\
$3s6d~^3D_{  3  }$   	&	 $3s5f~^3F_{  3  }^o$ 	&	10046.01	&	995.42		&	9.730E+05	&	1.002E-01	&	9.586E+05	&	9.970E-02	&	0.002	\\
$3s6d~^3D_{  3  }$   	&	 $3s5f~^3F_{  2  }^o$ 	&	10046.9	&	995.33		&	2.783E+04	&	2.866E-03	&	2.743E+04	&	2.852E-03	&	0.009	\\
$3s6d~^3D_{  3  }$   	&	 $3s5f~^3F_{  4  }^o$ 	&	10043.97	&	995.622		&	1.126E+07	&	1.160E+00	&	1.109E+07	&	1.154E+00	&	0.005	\\
$3s6d~^3D_{  2  }$   	&	 $3s5f~^3F_{  3  }^o$ 	&	10015.66	&	998.436		&	1.079E+07	&	7.967E-01	&	1.059E+07	&	7.919E-01	&	0.000	\\
$3s6d~^3D_{  2  }$   	&	 $3s5f~^3F_{  2  }^o$ 	&	10016.6	&	998.34		&	1.348E+06	&	9.951E-02	&	1.324E+06	&	9.892E-02	&	0.004	\\
$3s6d~^3D_{  1  }$   	&	 $3s5f~^3F_{  2  }^o$ 	&	9994.6	&	1000.54		&	1.217E+07	&	5.403E-01	&	1.192E+07	&	5.365E-01	&	0.003	\\
$3s7f~^1F_{  3  }^o$ 	&	 $3s6d~^3D_{  2  }$   	&	10081.94	&	991.8726	$^*$	&	1.876E+04	&	1.947E-03	&	1.891E+04	&	1.952E-03	&	0.163	\\
$3s5p~^1P_{  1  }^o$ 	&	 $3s4d~^1D_{  2  }$   	&	10201.38	&	980.26		&	3.023E+07	&	1.349E+00	&	3.171E+07	&	1.371E+00	&	0.007	\\
$3s7f~^1F_{  3  }^o$ 	&	 $3s6d~^1D_{  2  }$   	&	9816.45	&	1018.698		&	4.183E+06	&	4.575E-01	&	4.211E+06	&	4.585E-01	&	0.095	\\
$3s7f~^3F_{  2  }^o$ 	&	 $3s6d~^3D_{  1  }$   	&	9512.2	&	1051.282		&	7.168E+06	&	6.041E-01	&	7.357E+06	&	6.094E-01	&	0.003	\\
$3s7f~^3F_{  2  }^o$ 	&	 $3s6d~^3D_{  2  }$   	&	9490.2	&	1053.719		&	1.338E+06	&	1.130E-01	&	1.369E+06	&	1.139E-01	&	0.002	\\
$3s7f~^3F_{  3  }^o$ 	&	 $3s6d~^3D_{  2  }$   	&	9490.42	&	1053.694		&	7.666E+06	&	9.067E-01	&	7.842E+06	&	9.136E-01	&	0.006	\\
$3s7f~^3F_{  2  }^o$ 	&	 $3s6d~^3D_{  3  }$   	&	9459.85	&	1057.099		&	3.912E+04	&	3.318E-03	&	3.987E+04	&	3.339E-03	&	0.010	\\
$3s7f~^3F_{  3  }^o$ 	&	 $3s6d~^3D_{  3  }$   	&	9460.07	&	1057.075		&	9.805E+05	&	1.164E-01	&	9.994E+05	&	1.171E-01	&	0.015	\\
$3s7f~^3F_{  4  }^o$ 	&	 $3s6d~^3D_{  3  }$   	&	9460.35	&	1057.043		&	8.849E+06	&	1.351E+00	&	9.023E+06	&	1.360E+00	&	0.020	\\
$3s5d~^3D_{  1  }$   	&	 $3p3d~^3D_{  1  }^o$ 	&	9695.42	&	1031.415		&	3.525E+04	&	1.801E-03	&	3.891E+04	&	1.861E-03	&	0.052	\\
$3s5d~^3D_{  2  }$   	&	 $3p3d~^3D_{  1  }^o$ 	&	9698.44	&	1031.094		&	1.263E+04	&	1.079E-03	&	1.402E+04	&	1.117E-03	&	0.016	\\
$3s5d~^3D_{  2  }$   	&	 $3p3d~^3D_{  2  }^o$ 	&	9644.29	&	1036.883		&	3.060E+04	&	2.625E-03	&	3.360E+04	&	2.708E-03	&	0.054	\\
$3s5d~^3D_{  3  }$   	&	 $3p3d~^3D_{  2  }^o$ 	&	9648.8	&	1036.398		&	2.571E+04	&	3.098E-03	&	2.842E+04	&	3.203E-03	&	0.019	\\
$3s7f~^3F_{  2  }^o$ 	&	 $3s6d~^1D_{  2  }$   	&	9224.71	&	1084.0449	$^*$	&	1.197E+04	&	1.069E-03	&	1.223E+04	&	1.077E-03	&	0.012	\\
$3s7f~^3F_{  3  }^o$ 	&	 $3s6d~^1D_{  2  }$   	&	9224.93	&	1084.0191	$^*$	&	6.688E+04	&	8.365E-03	&	6.831E+04	&	8.424E-03	&	0.056	\\
$3s5p~^3P_{  0  }^o$ 	&	 $3s5s~^3S_{  1  }$   	&	8819.38	&	1133.867		&	2.440E+07	&	4.631E-01	&	2.385E+07	&	4.596E-01	&	0.003	\\
$3s5p~^3P_{  1  }^o$ 	&	 $3s5s~^3S_{  1  }$   	&	8818.57	&	1133.971		&	2.389E+07	&	1.361E+00	&	2.337E+07	&	1.351E+00	&	0.003	\\
$3p4p~^3D_{  1  }$   	&	 $3s6p~^1P_{  1  }^o$ 	&	10349.29	&	966.2499	$^*$	&	1.194E+04	&	6.803E-04	&	1.889E+04	&	7.927E-04	&	0.050	\\
$3s5p~^3P_{  2  }^o$ 	&	 $3s5s~^3S_{  1  }$   	&	8813.19	&	1134.663		&	2.283E+07	&	2.170E+00	&	2.232E+07	&	2.154E+00	&	0.001	\\
$3s6p~^1P_{  1  }^o$ 	&	 $3s5d~^3D_{  2  }$   	&	7303.43	&	1369.2197	$^*$	&	4.520E+04	&	2.587E-03	&	2.528E+04	&	2.132E-03	&	0.052	\\
$3p4p~^1P_{  1  }$   	&	 $3s6p~^3P_{  0  }^o$ 	&	8470.23	&	1180.6055	$^*$	&	8.016E+04	&	4.838E-03	&	7.574E+04	&	4.747E-03	&	0.007	\\
$3p4p~^1P_{  1  }$   	&	 $3s6p~^3P_{  1  }^o$ 	&	8456.9	&	1182.4664	$^*$	&	2.176E+04	&	1.315E-03	&	2.051E+04	&	1.289E-03	&	0.010	\\
$3p4p~^1P_{  1  }$   	&	 $3s6p~^3P_{  2  }^o$ 	&	8443.12	&	1184.3963	$^*$	&	1.610E+04	&	9.766E-04	&	1.518E+04	&	9.577E-04	&	0.007	\\
$3s5f~^1F_{  3~b}^o$ 	&	 $3s5d~^3D_{  2  }$   	&	8329.72	&	1200.5205	$^*$	&	5.019E+04	&	7.254E-03	&	4.690E+04	&	7.092E-03	&	0.344	\\
$3s5p~^1P_{  1  }^o$ 	&	 $3s5s~^3S_{  1  }$   	&	8356.09	&	1196.732	$^*$	&	1.541E+04	&	9.855E-04	&	1.525E+04	&	9.820E-04	&	0.015	\\
$3s6p~^1P_{  1  }^o$ 	&	 $3s5d~^1D_{  2  }$   	&	6722.55	&	1487.531		&	2.859E+07	&	1.884E+00	&	1.541E+07	&	1.533E+00	&	0.003	\\
$3p4p~^1P_{  1  }$   	&	 $3p3d~^1P_{  1  }^o$ 	&	6934.21	&	1442.125		&	4.477E+05	&	3.093E-02	&	2.841E+05	&	2.658E-02	&	0.025	\\
$3s4f~^3F_{  4  }^o$ 	&	 $3s4d~^3D_{  3  }$   	&	8000.22	&	1249.966		&	1.004E+07	&	2.116E+00	&	1.003E+07	&	2.116E+00	&	0.014	\\
$3s4f~^3F_{  3  }^o$ 	&	 $3s4d~^3D_{  3  }$   	&	7959.85	&	1256.305		&	1.109E+06	&	1.829E-01	&	1.102E+06	&	1.825E-01	&	0.008	\\
$3s4f~^3F_{  2  }^o$ 	&	 $3s4d~^3D_{  3  }$   	&	7931.92	&	1260.729		&	4.431E+04	&	5.239E-03	&	4.381E+04	&	5.219E-03	&	0.008	\\
$3s4f~^3F_{  3  }^o$ 	&	 $3s4d~^3D_{  2  }$   	&	7961.05	&	1256.116		&	8.764E+06	&	1.457E+00	&	8.817E+06	&	1.460E+00	&	0.014	\\
$3s4f~^3F_{  2  }^o$ 	&	 $3s4d~^3D_{  2  }$   	&	7933.12	&	1260.538		&	1.528E+06	&	1.821E-01	&	1.530E+06	&	1.822E-01	&	0.016	\\
$3s7f~^1F_{  3  }^o$ 	&	 $3s6g~^3G_{  4  }$   	&	7892.36	&	1267.0481	$^*$	&	2.584E+04	&	4.312E-03	&	2.548E+04	&	4.292E-03	&	0.308	\\
$3s7f~^1F_{  3  }^o$ 	&	 $3s6g~^1G_{  4  }$   	&	7891.95	&	1267.114		&	7.728E+04	&	1.290E-02	&	7.623E+04	&	1.284E-02	&	0.283	\\
$3s5f~^1F_{  3~b}^o$ 	&	 $3s5d~^1D_{  2  }$   	&	7748.84	&	1290.516		&	2.658E+07	&	4.450E+00	&	2.492E+07	&	4.355E+00	&	0.048	\\
$3s4f~^3F_{  2  }^o$ 	&	 $3s4d~^3D_{  1  }$   	&	7933.67	&	1260.451		&	8.175E+06	&	9.805E-01	&	8.264E+06	&	9.841E-01	&	0.017	\\
$3p3d~^1P_{  1  }^o$ 	&	 $3s5d~^3D_{  2  }$   	&	8866.88	&	1127.7924	$^*$	&	2.382E+04	&	1.747E-03	&	3.459E+04	&	1.978E-03	&	0.076	\\
$3s7s~^3S_{  1  }$   	&	 $3s6p~^3P_{  0  }^o$ 	&	7730.03	&	1293.656		&	5.841E+06	&	4.413E-01	&	5.875E+06	&	4.422E-01	&	0.008	\\
$3s7s~^3S_{  1  }$   	&	 $3s6p~^3P_{  1  }^o$ 	&	7716.7	&	1295.891		&	1.757E+07	&	1.329E+00	&	1.762E+07	&	1.330E+00	&	0.008	\\
$3s7s~^3S_{  1  }$   	&	 $3s6p~^3P_{  2  }^o$ 	&	7702.92	&	1298.209		&	2.923E+07	&	2.221E+00	&	2.934E+07	&	2.224E+00	&	0.007	\\
$3s7s~^1S_{  0  }$   	&	 $3p3d~^1P_{  1  }^o$ 	&	6586.86	&	1518.174		&	2.303E+06	&	6.068E-02	&	1.534E+06	&	5.299E-02	&	0.002	\\
$3s7g~^3G_{  5  }$   	&	 $3s6f~^3F_{  4  }^o$ 	&	7407.23	&	1350.032		&	3.044E+07	&	9.138E+00	&	3.038E+07	&	9.132E+00	&	0.009	\\
$3s7g~^1G_{  4  }$   	&	 $3s6f~^3F_{  4  }^o$ 	&	7406.24	&	1350.2128	$^*$	&	1.768E+05	&	4.344E-02	&	1.765E+05	&	4.341E-02	&	0.009	\\
$3s7g~^1G_{  4  }$   	&	 $3s6f~^3F_{  3  }^o$ 	&	7406.67	&	1350.1344	$^*$	&	2.635E+06	&	6.472E-01	&	2.630E+06	&	6.468E-01	&	0.006	\\
$3s7g~^3G_{  4  }$   	&	 $3s6f~^3F_{  4  }^o$ 	&	7406.15	&	1350.229		&	1.725E+06	&	4.237E-01	&	1.722E+06	&	4.234E-01	&	0.008	\\
$3s7g~^3G_{  4  }$   	&	 $3s6f~^3F_{  3  }^o$ 	&	7406.58	&	1350.151		&	2.589E+07	&	6.360E+00	&	2.585E+07	&	6.357E+00	&	0.008	\\
$3s7g~^3G_{  3  }$   	&	 $3s6f~^3F_{  4  }^o$ 	&	7405.62	&	1350.326		&	3.894E+04	&	7.446E-03	&	3.890E+04	&	7.444E-03	&	0.003	\\
$3s7g~^3G_{  3  }$   	&	 $3s6f~^3F_{  3  }^o$ 	&	7406.05	&	1350.247		&	2.452E+06	&	4.689E-01	&	2.450E+06	&	4.688E-01	&	0.004	\\
$3s7g~^3G_{  3  }$   	&	 $3s6f~^3F_{  2  }^o$ 	&	7406.44	&	1350.176		&	2.802E+07	&	5.359E+00	&	2.801E+07	&	5.359E+00	&	0.005	\\
$3s6p~^3P_{  2  }^o$ 	&	 $3s5d~^3D_{  3  }$   	&	7353.46	&	1359.904		&	2.461E+07	&	3.457E+00	&	2.510E+07	&	3.480E+00	&	0.005	\\
$3s7f~^3F_{  2  }^o$ 	&	 $3s6g~^3G_{  3  }$   	&	7300.82	&	1369.709		&	9.754E+05	&	1.373E-01	&	9.769E+05	&	1.374E-01	&	0.045	\\
$3s7f~^3F_{  3  }^o$ 	&	 $3s6g~^3G_{  3  }$   	&	7301.04	&	1369.668		&	6.108E+04	&	1.204E-02	&	6.121E+04	&	1.205E-02	&	0.043	\\
$3s7f~^3F_{  3  }^o$ 	&	 $3s6g~^3G_{  4  }$   	&	7300.84	&	1369.705		&	6.825E+05	&	1.346E-01	&	6.847E+05	&	1.347E-01	&	0.073	\\
$3s7f~^3F_{  4  }^o$ 	&	 $3s6g~^3G_{  4  }$   	&	7301.12	&	1369.653		&	3.546E+04	&	8.994E-03	&	3.558E+04	&	9.004E-03	&	0.075	\\
$3s7f~^3F_{  3  }^o$ 	&	 $3s6g~^1G_{  4  }$   	&	7300.43	&	1369.7823	$^*$	&	2.226E+05	&	4.393E-02	&	2.234E+05	&	4.398E-02	&	0.074	\\
$3s7f~^3F_{  4  }^o$ 	&	 $3s6g~^1G_{  4  }$   	&	7300.71	&	1369.7298	$^*$	&	1.155E+04	&	2.932E-03	&	1.160E+04	&	2.936E-03	&	0.070	\\
$3s7f~^3F_{  4  }^o$ 	&	 $3s6g~^3G_{  5  }$   	&	7300.17	&	1369.831		&	9.196E+05	&	2.334E-01	&	9.231E+05	&	2.337E-01	&	0.073	\\
$3s6p~^3P_{  2  }^o$ 	&	 $3s5d~^3D_{  2  }$   	&	7357.97	&	1359.071		&	4.373E+06	&	6.170E-01	&	4.498E+06	&	6.228E-01	&	0.007	\\
$3s6p~^3P_{  2  }^o$ 	&	 $3s5d~^3D_{  1  }$   	&	7360.99	&	1358.513		&	2.912E+05	&	4.123E-02	&	3.016E+05	&	4.172E-02	&	0.009	\\
$3s6p~^3P_{  1  }^o$ 	&	 $3s5d~^3D_{  2  }$   	&	7344.19	&	1361.621		&	2.178E+07	&	1.852E+00	&	2.243E+07	&	1.870E+00	&	0.007	\\
$3s6p~^3P_{  1  }^o$ 	&	 $3s5d~^3D_{  1  }$   	&	7347.21	&	1361.061		&	7.253E+06	&	6.189E-01	&	7.518E+06	&	6.263E-01	&	0.009	\\
$3s6p~^3P_{  0  }^o$ 	&	 $3s5d~^3D_{  1  }$   	&	7333.88	&	1363.535		&	2.899E+07	&	8.261E-01	&	2.997E+07	&	8.353E-01	&	0.010	\\
$3p3d~^1P_{  1  }^o$ 	&	 $3s5d~^1D_{  2  }$   	&	8286	&	1206.855		&	1.252E+06	&	1.077E-01	&	1.887E+06	&	1.235E-01	&	0.019	\\
$3s5p~^3P_{  1  }^o$ 	&	 $3s5s~^1S_{  0  }$   	&	7120.56	&	1404.3839	$^*$	&	1.042E+04	&	9.103E-04	&	1.019E+04	&	9.035E-04	&	0.014	\\
$3p4p~^1P_{  1  }$   	&	 $3s6p~^1P_{  1  }^o$ 	&	8497.66	&	1176.795		&	7.134E+05	&	6.483E-02	&	1.257E+06	&	7.831E-02	&	0.037	\\
$3s6g~^1G_{  4  }$   	&	 $3s5f~^1F_{  3~b}^o$ 	&	7060.34	&	1416.362		&	1.995E+07	&	5.835E+00	&	2.241E+07	&	6.066E+00	&	0.009	\\
$3s6g~^3G_{  4  }$   	&	 $3s5f~^1F_{  3~b}^o$ 	&	7059.93	&	1416.4446	$^*$	&	6.585E+06	&	1.927E+00	&	7.402E+06	&	2.004E+00	&	0.016	\\
$3s7d~^3D_{  3  }$   	&	 $3s6f~^3F_{  4  }^o$ 	&	6709.44	&	1490.437		&	3.878E+06	&	8.960E-01	&	3.827E+06	&	8.921E-01	&	0.016	\\
$3s7d~^3D_{  3  }$   	&	 $3s6f~^3F_{  3  }^o$ 	&	6709.87	&	1490.342		&	3.342E+05	&	7.724E-02	&	3.300E+05	&	7.692E-02	&	0.027	\\
$3s7d~^3D_{  2  }$   	&	 $3s6f~^3F_{  3  }^o$ 	&	6692.63	&	1494.181		&	3.798E+06	&	6.280E-01	&	3.732E+06	&	6.243E-01	&	0.027	\\
$3s7d~^3D_{  2  }$   	&	 $3s6f~^3F_{  2  }^o$ 	&	6693.02	&	1494.094		&	4.737E+05	&	7.834E-02	&	4.655E+05	&	7.789E-02	&	0.036	\\
$3s7d~^3D_{  1  }$   	&	 $3s6f~^3F_{  2  }^o$ 	&	6682.6	&	1496.42		&	4.300E+06	&	4.269E-01	&	4.210E+06	&	4.239E-01	&	0.036	\\
$3s7f~^3F_{  2  }^o$ 	&	 $3p4p~^1P_{  1  }$   	&	6889.18	&	1451.5516	$^*$	&	4.830E+04	&	8.051E-03	&	5.239E+04	&	8.272E-03	&	0.035	\\
$3s5p~^1P_{  1  }^o$ 	&	 $3s5s~^1S_{  0  }$   	&	6658.08	&	1501.934		&	1.144E+07	&	1.155E+00	&	1.135E+07	&	1.152E+00	&	0.003	\\
$3s6p~^3P_{  1  }^o$ 	&	 $3s5d~^1D_{  2  }$   	&	6763.31	&	1478.566	$^*$	&	3.513E+04	&	3.551E-03	&	3.663E+04	&	3.601E-03	&	0.067	\\
$3s7s~^1S_{  0  }$   	&	 $3s6p~^1P_{  1  }^o$ 	&	8150.31	&	1226.9472	$^*$	&	3.658E+07	&	1.294E+00	&	7.182E+07	&	1.620E+00	&	0.003	\\
$3s6d~^1D_{  2  }$   	&	 $3s6p~^3P_{  1  }^o$ 	&	6121.37	&	1633.6212	$^*$	&	1.558E+05	&	3.066E-02	&	1.521E+05	&	3.041E-02	&	0.022	\\
$3s6d~^1D_{  2  }$   	&	 $3s6p~^3P_{  2  }^o$ 	&	6107.59	&	1637.307	$^*$	&	4.627E+04	&	9.153E-03	&	4.521E+04	&	9.082E-03	&	0.022	\\
$3s6d~^3D_{  3  }$   	&	 $3s6p~^3P_{  2  }^o$ 	&	5872.45	&	1702.867		&	2.280E+07	&	6.837E+00	&	2.231E+07	&	6.788E+00	&	0.007	\\
$3s6d~^3D_{  2  }$   	&	 $3s6p~^3P_{  1  }^o$ 	&	5855.88	&	1707.685		&	1.673E+07	&	3.587E+00	&	1.626E+07	&	3.553E+00	&	0.007	\\
$3s6d~^3D_{  1  }$   	&	 $3s6p~^3P_{  0  }^o$ 	&	5847.21	&	1710.217		&	1.236E+07	&	1.593E+00	&	1.199E+07	&	1.577E+00	&	0.009	\\
$3s6d~^3D_{  1  }$   	&	 $3s6p~^3P_{  1  }^o$ 	&	5833.88	&	1714.125		&	9.241E+06	&	1.193E+00	&	8.929E+06	&	1.179E+00	&	0.008	\\
$3s6d~^3D_{  2  }$   	&	 $3s6p~^3P_{  2  }^o$ 	&	5842.1	&	1711.713		&	5.550E+06	&	1.196E+00	&	5.399E+06	&	1.185E+00	&	0.007	\\
$3s6d~^3D_{  1  }$   	&	 $3s6p~^3P_{  2  }^o$ 	&	5820.1	&	1718.184		&	6.137E+05	&	7.967E-02	&	5.936E+05	&	7.879E-02	&	0.009	\\
$3s7g~^1G_{  4  }$   	&	 $3s6f~^1F_{  3  }^o$ 	&	5949.44	&	1680.83		&	2.373E+07	&	9.355E+00	&	2.496E+07	&	9.514E+00	&	0.024	\\
$3s7g~^3G_{  4  }$   	&	 $3s6f~^1F_{  3  }^o$ 	&	5949.35	&	1680.8559	$^*$	&	2.419E+06	&	9.537E-01	&	2.544E+06	&	9.699E-01	&	0.013	\\
$3s6p~^1P_{  1  }^o$ 	&	 $3s6s~^1S_{  0  }$   	&	4023.18	&	2485.596	$^*$	&	1.246E+07	&	1.752E+00	&	4.487E+06	&	1.246E+00	&	0.000	\\
$3s6d~^1D_{  2  }$   	&	 $3p3d~^1P_{  1  }^o$ 	&	4598.7	&	2174.5		&	1.317E+06	&	3.133E-01	&	7.239E+05	&	2.566E-01	&	0.011	\\
$3s5f~^1F_{  3~b}^o$ 	&	 $3s5g~^3G_{  4  }$   	&	5112.27	&	1956.0782	$^*$	&	9.557E+05	&	3.464E-01	&	8.200E+05	&	3.292E-01	&	0.006	\\
$3s5f~^1F_{  3~b}^o$ 	&	 $3s5g~^1G_{  4  }$   	&	5111.9	&	1956.21		&	2.188E+06	&	7.937E-01	&	1.879E+06	&	7.544E-01	&	0.015	\\
$3s6d~^3D_{  2  }$   	&	 $3p3d~^1P_{  1  }^o$ 	&	4333.19	&	2307.7686	$^*$	&	2.969E+04	&	7.762E-03	&	1.573E+04	&	6.281E-03	&	0.031	\\
$3s7p~^1P_{  1  }^o$ 	&	 $3s6d~^3D_{  2  }$   	&	4587.19	&	2179.9838	$^*$	&	1.430E+05	&	2.601E-02	&	1.123E+05	&	2.400E-02	&	0.010	\\
$3s6d~^1D_{  2  }$   	&	 $3s5f~^1F_{  3~b}^o$ 	&	5135.8	&	1947.1		&	7.262E+06	&	2.245E+00	&	8.240E+06	&	2.342E+00	&	0.125	\\
$3s7f~^3F_{  2  }^o$ 	&	 $3p4p~^3D_{  1  }$   	&	5037.6	&	1985.09		&	3.725E+06	&	1.183E+00	&	4.154E+06	&	1.227E+00	&	0.047	\\
$3s6p~^3P_{  2  }^o$ 	&	 $3s6s~^3S_{  1  }$   	&	4819	&	2075.1		&	1.061E+07	&	3.416E+00	&	1.057E+07	&	3.412E+00	&	0.005	\\
$3s6p~^3P_{  1  }^o$ 	&	 $3s6s~^3S_{  1  }$   	&	4805.21	&	2081.07		&	1.052E+07	&	2.045E+00	&	1.050E+07	&	2.043E+00	&	0.006	\\
$3s6p~^3P_{  0  }^o$ 	&	 $3s6s~^3S_{  1  }$   	&	4791.9	&	2086.9		&	1.049E+07	&	6.814E-01	&	1.042E+07	&	6.798E-01	&	0.006	\\
$3s7f~^3F_{  2  }^o$ 	&	 $3p4p~^3D_{  2  }$   	&	4908.4	&	2037.3		&	6.631E+05	&	2.220E-01	&	7.405E+05	&	2.303E-01	&	0.046	\\
$3s7f~^3F_{  3  }^o$ 	&	 $3p4p~^3D_{  2  }$   	&	4908.7	&	2037.2		&	3.789E+06	&	1.777E+00	&	4.235E+06	&	1.844E+00	&	0.045	\\
$3s7p~^1P_{  1  }^o$ 	&	 $3s6d~^1D_{  2  }$   	&	4321.7	&	2313.9		&	1.460E+07	&	2.955E+00	&	1.126E+07	&	2.710E+00	&	0.008	\\
$3s6d~^3D_{  2  }$   	&	 $3s5f~^1F_{  3~b}^o$ 	&	4870.35	&	2053.2405	$^*$	&	4.107E+04	&	1.414E-02	&	4.674E+04	&	1.476E-02	&	0.363	\\
$3p3d~^1P_{  1  }^o$ 	&	 $3s6s~^1S_{  0  }$   	&	5586.6	&	1789.99		&	5.792E+05	&	1.220E-01	&	1.023E+06	&	1.475E-01	&	0.001	\\
$3s7p~^3P_{  2  }^o$ 	&	 $3s6d~^3D_{  1  }$   	&	4681	&	2136.3		&	1.371E+05	&	4.840E-02	&	1.438E+05	&	4.918E-02	&	0.017	\\
$3s7p~^3P_{  1  }^o$ 	&	 $3s6d~^3D_{  1  }$   	&	4671.1	&	2140.8		&	3.409E+06	&	7.249E-01	&	3.574E+06	&	7.364E-01	&	0.017	\\
$3s7p~^3P_{  2  }^o$ 	&	 $3s6d~^3D_{  2  }$   	&	4659	&	2146.4		&	2.046E+06	&	7.261E-01	&	2.131E+06	&	7.361E-01	&	0.015	\\
$3s7p~^3P_{  0  }^o$ 	&	 $3s6d~^3D_{  1  }$   	&	4666.4	&	2143		&	1.363E+07	&	9.680E-01	&	1.428E+07	&	9.830E-01	&	0.017	\\
$3s5g~^1G_{  4  }$   	&	 $3s5f~^1F_{  3~a}^o$ 	&	4775.7	&	2093.9		&	2.791E+06	&	1.788E+00	&	3.146E+06	&	1.861E+00	&	0.007	\\
$3s7p~^3P_{  1  }^o$ 	&	 $3s6d~^3D_{  2  }$   	&	4649.1	&	2151		&	1.018E+07	&	2.175E+00	&	1.060E+07	&	2.204E+00	&	0.015	\\
$3s5g~^3G_{  4  }$   	&	 $3s5f~^1F_{  3~a}^o$ 	&	4775.33	&	2094.0961	$^*$	&	1.205E+06	&	7.725E-01	&	1.360E+06	&	8.042E-01	&	0.000	\\
$3s6d~^1D_{  2  }$   	&	 $3s6p~^1P_{  1  }^o$ 	&	6162.13	&	1622.815		&	9.546E+06	&	3.411E+00	&	2.325E+07	&	4.589E+00	&	0.003	\\
$3s7p~^3P_{  2  }^o$ 	&	 $3s6d~^3D_{  3  }$   	&	4628.7	&	2160.4		&	1.162E+07	&	4.156E+00	&	1.202E+07	&	4.203E+00	&	0.017	\\
$3s7f~^3F_{  2  }^o$ 	&	 $3p4p~^3D_{  3  }$   	&	4687.9	&	2133.2		&	1.781E+04	&	6.581E-03	&	2.010E+04	&	6.851E-03	&	0.060	\\
$3s7f~^3F_{  3  }^o$ 	&	 $3p4p~^3D_{  3  }$   	&	4688.12	&	2133.05		&	4.447E+05	&	2.301E-01	&	5.018E+05	&	2.396E-01	&	0.064	\\
$3s7f~^3F_{  4  }^o$ 	&	 $3p4p~^3D_{  3  }$   	&	4688.4	&	2132.9		&	4.003E+06	&	2.664E+00	&	4.521E+06	&	2.774E+00	&	0.066	\\
$3p4p~^3P_{  2  }$   	&	 $3s6f~^1F_{  3  }^o$ 	&	4299.54	&	2325.8302	$^*$	&	2.594E+05	&	1.031E-01	&	2.519E+05	&	1.021E-01	&	0.094	\\
$3s7p~^3P_{  2  }^o$ 	&	 $3s6d~^1D_{  2  }$   	&	4393.54	&	2276.069	$^*$	&	1.435E+04	&	5.719E-03	&	1.492E+04	&	5.794E-03	&	0.036	\\
$3s7p~^3P_{  1  }^o$ 	&	 $3s6d~^1D_{  2  }$   	&	4383.59	&	2281.2352	$^*$	&	9.813E+04	&	2.355E-02	&	1.020E+05	&	2.385E-02	&	0.033	\\
$3s6d~^3D_{  2  }$   	&	 $3s6p~^1P_{  1  }^o$ 	&	5896.64	&	1695.881	$^*$	&	6.054E+04	&	2.430E-02	&	1.539E+05	&	3.316E-02	&	0.019	\\
$3s7d~^3D_{  1  }$   	&	 $3s7p~^3P_{  0  }^o$ 	&	4164.8	&	2401.1		&	7.713E+06	&	1.962E+00	&	7.499E+06	&	1.944E+00	&	0.010	\\
$3s7d~^3D_{  2  }$   	&	 $3s7p~^3P_{  1  }^o$ 	&	4170.5	&	2397.8		&	1.030E+07	&	4.373E+00	&	1.007E+07	&	4.340E+00	&	0.007	\\
$3s7d~^3D_{  1  }$   	&	 $3s7p~^3P_{  1  }^o$ 	&	4160.1	&	2403.8		&	5.714E+06	&	1.456E+00	&	5.549E+06	&	1.442E+00	&	0.007	\\
$3s7d~^3D_{  3  }$   	&	 $3s7p~^3P_{  2  }^o$ 	&	4177.8	&	2393.6		&	1.364E+07	&	8.113E+00	&	1.342E+07	&	8.070E+00	&	0.004	\\
$3s7d~^3D_{  2  }$   	&	 $3s7p~^3P_{  2  }^o$ 	&	4160.6	&	2403.5		&	3.430E+06	&	1.462E+00	&	3.349E+06	&	1.450E+00	&	0.007	\\
$3s7d~^3D_{  1  }$   	&	 $3s7p~^3P_{  2  }^o$ 	&	4150.2	&	2409.5		&	3.979E+05	&	1.018E-01	&	3.861E+05	&	1.008E-01	&	0.015	\\
$3p4p~^3S_{  1  }$   	&	 $3s7p~^3P_{  0  }^o$ 	&	3844.1	&	2601.4		&	1.057E+05	&	2.842E-02	&	8.782E+04	&	2.672E-02	&	0.373	\\
$3p4p~^3S_{  1  }$   	&	 $3s7p~^3P_{  1  }^o$ 	&	3839.5	&	2604.5		&	4.581E+05	&	1.234E-01	&	3.801E+05	&	1.160E-01	&	0.315	\\
$3p4p~^3S_{  1  }$   	&	 $3s7p~^3P_{  2  }^o$ 	&	3829.5	&	2611.3		&	6.740E+05	&	1.823E-01	&	5.586E+05	&	1.712E-01	&	0.334	\\
$3s7d~^1D_{  2  }$   	&	 $3s6f~^1F_{  3  }^o$ 	&	6768.05	&	1477.53		&	6.317E+06	&	2.888E+00	&	2.950E+07	&	4.827E+00	&	0.089	\\
$3s6s~^1S_{  0  }$   	&	 $3p4s~^3P_{  1  }^o$ 	&	3837.04	&	2606.1756	$^*$	&	1.747E+04	&	1.909E-03	&	1.942E+04	&	1.978E-03	&	0.004	\\
$3s6f~^1F_{  3  }^o$ 	&	 $3s6d~^3D_{  2  }$   	&	3584.22	&	2790.0073	$^*$	&	5.755E+04	&	4.613E-02	&	5.595E+04	&	4.570E-02	&	0.141	\\
$3p4p~^3P_{  2  }$   	&	 $3s7p~^3P_{  1  }^o$ 	&	3234.68	&	3091.4959	$^*$	&	1.005E+04	&	6.619E-03	&	8.864E+03	&	6.348E-03	&	0.002	\\
$3s6f~^1F_{  3  }^o$ 	&	 $3s6d~^1D_{  2  }$   	&	3318.7	&	3013.2		&	6.446E+06	&	5.995E+00	&	6.217E+06	&	5.923E+00	&	0.062	\\
$3s5f~^3F_{  4  }^o$ 	&	 $3s5d~^3D_{  3  }$   	&	3181.9	&	3142.7		&	2.612E+06	&	3.607E+00	&	2.757E+06	&	3.673E+00	&	0.003	\\
$3s5f~^3F_{  2  }^o$ 	&	 $3s5d~^3D_{  3  }$   	&	3179	&	3145.7		&	1.161E+04	&	8.913E-03	&	1.222E+04	&	9.067E-03	&	0.009	\\
$3s5f~^3F_{  3  }^o$ 	&	 $3s5d~^3D_{  3  }$   	&	3179.9	&	3144.8		&	2.901E+05	&	3.118E-01	&	3.057E+05	&	3.173E-01	&	0.002	\\
$3s5f~^3F_{  2  }^o$ 	&	 $3s5d~^3D_{  2  }$   	&	3183.5	&	3141.2		&	3.994E+05	&	3.097E-01	&	4.288E+05	&	3.171E-01	&	0.004	\\
$3s5f~^3F_{  3  }^o$ 	&	 $3s5d~^3D_{  2  }$   	&	3184.4	&	3140.3		&	2.282E+06	&	2.477E+00	&	2.454E+06	&	2.538E+00	&	0.002	\\
$3s5f~^3F_{  2  }^o$ 	&	 $3s5d~^3D_{  1  }$   	&	3186.5	&	3138.2		&	2.132E+06	&	1.668E+00	&	2.327E+06	&	1.717E+00	&	0.004	\\
$3s6s~^3S_{  1  }$   	&	 $3p4s~^3P_{  0  }^o$ 	&	3223.2	&	3102.5		&	1.583E+04	&	7.521E-03	&	1.821E+04	&	7.881E-03	&	0.000	\\
$3p4p~^3P_{  2  }$   	&	 $3s7p~^1P_{  1  }^o$ 	&	3296.57	&	3033.456	$^*$	&	2.197E+05	&	1.843E-01	&	2.950E+05	&	2.033E-01	&	0.012	\\
$3s6s~^3S_{  1  }$   	&	 $3p4s~^3P_{  1  }^o$ 	&	3095.8	&	3230.2		&	4.239E+04	&	2.178E-02	&	4.859E+04	&	2.279E-02	&	0.001	\\
$3p4p~^3D_{  3  }$   	&	 $3s6f~^3F_{  4  }^o$ 	&	2674.9	&	3738.5		&	8.908E+05	&	1.144E+00	&	7.303E+05	&	1.071E+00	&	0.041	\\
$3p4p~^3D_{  3  }$   	&	 $3s6f~^3F_{  3  }^o$ 	&	2675.3	&	3737.9		&	7.700E+04	&	9.890E-02	&	6.316E+04	&	9.258E-02	&	0.037	\\
$3s7p~^3P_{  2  }^o$ 	&	 $3s7s~^3S_{  1  }$   	&	2798.2	&	3573.7		&	4.297E+06	&	4.111E+00	&	4.293E+06	&	4.110E+00	&	0.027	\\
$3s7p~^3P_{  1  }^o$ 	&	 $3s7s~^3S_{  1  }$   	&	2788.3	&	3586.5		&	4.265E+06	&	2.463E+00	&	4.257E+06	&	2.461E+00	&	0.027	\\
$3s7p~^3P_{  0  }^o$ 	&	 $3s7s~^3S_{  1  }$   	&	2783.6	&	3592.4		&	4.243E+06	&	8.188E-01	&	4.227E+06	&	8.178E-01	&	0.028	\\
$3s7p~^1P_{  1  }^o$ 	&	 $3s7s~^1S_{  0  }$   	&	2333.5	&	4285.4		&	4.155E+06	&	2.411E+00	&	2.449E+06	&	2.022E+00	&	0.001	\\
$3s7d~^1D_{  2  }$   	&	 $3s7p~^1P_{  1  }^o$ 	&	5765.08	&	1734.581		&	4.188E+06	&	4.321E+00	&	4.100E+07	&	9.243E+00	&	0.018	\\
$3s6s~^3S_{  1  }$   	&	 $3p4s~^3P_{  2  }^o$ 	&	2802.9	&	3567.7		&	5.380E+04	&	3.389E-02	&	6.210E+04	&	3.555E-02	&	0.009	\\
$3p4p~^3D_{  2  }$   	&	 $3s6f~^3F_{  3  }^o$ 	&	2454.8	&	4073.7		&	7.204E+05	&	7.804E-01	&	5.858E+05	&	7.284E-01	&	0.035	\\
$3p4p~^3D_{  2  }$   	&	 $3s6f~^3F_{  2  }^o$ 	&	2455.17	&	4073.04		&	9.003E+04	&	9.757E-02	&	7.333E+04	&	9.112E-02	&	0.037	\\
$3p4p~^3D_{  1  }$   	&	 $3s6f~^3F_{  2  }^o$ 	&	2326	&	4299.1		&	7.251E+05	&	5.204E-01	&	5.819E+05	&	4.836E-01	&	0.040	\\
$3s4d~^3D_{  1  }$   	&	 $3p3d~^3F_{  2  }^o$ 	&	2674.6	&	3738.9		&	1.047E+05	&	7.960E-02	&	1.393E+05	&	8.754E-02	&	0.210	\\
$3s4d~^3D_{  2  }$   	&	 $3p3d~^3F_{  2  }^o$ 	&	2675.1	&	3738.1		&	1.127E+04	&	1.458E-02	&	1.547E+04	&	1.620E-02	&	0.218	\\
$3s7f~^1F_{  3  }^o$ 	&	 $3s7d~^1D_{  2  }$   	&	-270.33	&	-36991.8248	$^*$	&	3.823E+06	&	7.039E+00	&	-5.553E+03	&	-7.972E-01	&	0.090	\\
$3s4d~^3D_{  2  }$   	&	 $3p3d~^3F_{  3  }^o$ 	&	2571.8	&	3888.3		&	8.441E+04	&	1.147E-01	&	1.109E+05	&	1.256E-01	&	0.170	\\
$3s4d~^3D_{  3  }$   	&	 $3p3d~^3F_{  4  }^o$ 	&	2435.4	&	4106.1		&	7.581E+04	&	1.596E-01	&	9.848E+04	&	1.741E-01	&	0.123	\\
$3s7f~^1F_{  3  }^o$ 	&	 $3p4p~^3P_{  2  }$   	&	2198.18	&	4549.218	$^*$	&	1.088E+05	&	2.603E-01	&	1.260E+05	&	2.734E-01	&	0.091	\\
$3s6f~^3F_{  2  }^o$ 	&	 $3s6d~^3D_{  1  }$   	&	2148.6	&	4654.2		&	1.377E+06	&	2.411E+00	&	1.542E+06	&	2.504E+00	&	0.007	\\
$3s6f~^3F_{  2  }^o$ 	&	 $3s6d~^3D_{  2  }$   	&	2126.6	&	4702.3		&	2.516E+05	&	4.451E-01	&	2.776E+05	&	4.599E-01	&	0.008	\\
$3s6f~^3F_{  3  }^o$ 	&	 $3s6d~^3D_{  2  }$   	&	2127	&	4701.5		&	1.436E+06	&	3.558E+00	&	1.588E+06	&	3.679E+00	&	0.004	\\
$3s5d~^1D_{  2  }$   	&	 $3s5f~^1F_{  3~a}^o$ 	&	2138.8	&	4675.6		&	5.186E+05	&	9.244E-01	&	5.890E+05	&	9.644E-01	&	0.162	\\
$3s6f~^3F_{  3  }^o$ 	&	 $3s6d~^3D_{  3  }$   	&	2096.6	&	4769.5		&	1.781E+05	&	4.497E-01	&	1.939E+05	&	4.626E-01	&	0.002	\\
$3s6f~^3F_{  4  }^o$ 	&	 $3s6d~^3D_{  3  }$   	&	2097.1	&	4768.6		&	1.601E+06	&	5.201E+00	&	1.744E+06	&	5.352E+00	&	0.005	\\
$3s7p~^3P_{  0  }^o$ 	&	 $3p4p~^1P_{  1  }$   	&	2043.42	&	4893.7565	$^*$	&	8.249E+03	&	3.535E-03	&	1.076E+04	&	3.863E-03	&	0.029	\\
$3s6s~^1S_{  0  }$   	&	 $3p4s~^1P_{  1  }^o$ 	&	1664.71	&	6007.1		&	3.124E+05	&	2.046E-01	&	4.169E+05	&	2.253E-01	&	0.028	\\
$3s6f~^1F_{  3  }^o$ 	&	 $3s6g~^3G_{  4  }$   	&	1394.64	&	7170.3092	$^*$	&	1.204E+05	&	5.670E-01	&	9.814E+04	&	5.296E-01	&	0.056	\\
$3s6f~^1F_{  3  }^o$ 	&	 $3s6g~^1G_{  4  }$   	&	1394.23	&	7172.4		&	3.665E+05	&	1.729E+00	&	2.997E+05	&	1.617E+00	&	0.035	\\
$3p4s~^1P_{  1  }^o$ 	&	 $3s5d~^1D_{  2  }$   	&	1034.66	&	9665		&	4.852E+04	&	1.824E-01	&	4.116E+04	&	1.727E-01	&	0.043	\\
$3s7f~^3F_{  2  }^o$ 	&	 $3s7d~^3D_{  1  }$   	&	681	&	14685		&	8.393E+04	&	1.581E+00	&	1.060E+05	&	1.709E+00	&	0.072	\\
$3s7f~^3F_{  2  }^o$ 	&	 $3s7d~^3D_{  2  }$   	&	670.58	&	14912.5		&	1.534E+04	&	2.904E-01	&	1.859E+04	&	3.096E-01	&	0.071	\\
$3s7f~^3F_{  3  }^o$ 	&	 $3s7d~^3D_{  2  }$   	&	670.8	&	14907.6		&	8.734E+04	&	2.320E+00	&	1.064E+05	&	2.478E+00	&	0.060	\\
$3s7f~^3F_{  3  }^o$ 	&	 $3s7d~^3D_{  3  }$   	&	653.56	&	15300.8		&	1.052E+04	&	2.849E-01	&	1.220E+04	&	2.994E-01	&	0.062	\\
$3s7f~^3F_{  4  }^o$ 	&	 $3s7d~^3D_{  3  }$   	&	653.84	&	15294.3		&	9.439E+04	&	3.291E+00	&	1.096E+05	&	3.459E+00	&	0.049	\\
$3s7f~^1F_{  3  }^o$ 	&	 $3s7g~^1G_{  4  }$   	&	548.28	&	18238.9		&	7.365E+04	&	2.250E+00	&	6.032E+04	&	2.105E+00	&	0.219	\\
\hline
\end{longtable}
\begin{longtable}{l l l l l c c c c} 
\caption{Presentation of the complete computed radiative transition data of \ion{Si}{iv} lines together with the relative uncertainties $dT=\frac{\left|A_{l}-A_{v}\right|}{\text{max}({A_{l},A_{v}})} $. } \\
\hline \hline 
Upper & Lower & {$\sigma$ (cm$^{-1}$)} &{$\lambda^{vacuum}$ (nm)} & $A$ (s$^{-1}$) 	&	 $gf$ 	& $A_{resc}$ (s$^{-1}$)	&  $gf_{resc}$  & $dT$                      \\ 
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Upper & Lower & {$\sigma$ (cm$^{-1}$)} &{$\lambda^{vacuum}$ (nm)} & $A$ (s$^{-1}$) 	&	 $gf$ 	& $A_{resc}$ (s$^{-1}$)	&  $gf_{resc}$  & $dT$                                           \\ 
\hline
\endhead
\hline
\endfoot
$7p~^2P_{ 3/2  }^o$ 	&	 $3s~^2S_{ 1/2  }$   	&	322338	&	31.0234		&	1.046E+08	&	6.047E-03	&	1.049E+08	&	6.052E-03	&	0.071	\\
$7p~^2P_{ 1/2  }^o$ 	&	 $3s~^2S_{ 1/2  }$   	&	322313	&	31.0257		&	1.070E+08	&	3.093E-03	&	1.073E+08	&	3.096E-03	&	0.069	\\
$6p~^2P_{ 3/2  }^o$ 	&	 $3s~^2S_{ 1/2  }$   	&	305682	&	32.7137		&	1.733E+08	&	1.114E-02	&	1.738E+08	&	1.115E-02	&	0.019	\\
$6p~^2P_{ 1/2  }^o$ 	&	 $3s~^2S_{ 1/2  }$   	&	305641	&	32.7181		&	1.773E+08	&	5.702E-03	&	1.778E+08	&	5.707E-03	&	0.017	\\
$5p~^2P_{ 3/2  }^o$ 	&	 $3s~^2S_{ 1/2  }$   	&	276579	&	36.156		&	2.801E+08	&	2.200E-02	&	2.809E+08	&	2.202E-02	&	0.004	\\
$5p~^2P_{ 1/2  }^o$ 	&	 $3s~^2S_{ 1/2  }$   	&	276504	&	36.1659		&	2.872E+08	&	1.129E-02	&	2.880E+08	&	1.130E-02	&	0.003	\\
$7d~^2D_{ 3/2  }$   	&	 $3p~^2P_{ 1/2  }^o$ 	&	256074	&	39.0511		&	7.351E+07	&	6.733E-03	&	7.369E+07	&	6.738E-03	&	0.092	\\
$7d~^2D_{ 5/2  }$   	&	 $3p~^2P_{ 3/2  }^o$ 	&	255613	&	39.1216		&	9.078E+07	&	1.252E-02	&	9.099E+07	&	1.253E-02	&	0.083	\\
$7d~^2D_{ 5/2  }$   	&	 $3p~^2P_{ 3/2  }^o$ 	&	255613	&	39.1216		&	9.078E+07	&	1.252E-02	&	9.099E+07	&	1.253E-02	&	0.083	\\
$7d~^2D_{ 3/2  }$   	&	 $3p~^2P_{ 3/2  }^o$ 	&	255613	&	39.1216		&	1.513E+07	&	1.390E-03	&	1.517E+07	&	1.391E-03	&	0.082	\\
$7d~^2D_{ 3/2  }$   	&	 $3p~^2P_{ 3/2  }^o$ 	&	255613	&	39.1216		&	1.513E+07	&	1.390E-03	&	1.517E+07	&	1.391E-03	&	0.082	\\
$7s~^2S_{ 1/2  }$   	&	 $3p~^2P_{ 1/2  }^o$ 	&	247455	&	40.4113		&	1.309E+08	&	6.418E-03	&	1.312E+08	&	6.423E-03	&	0.010	\\
$7s~^2S_{ 1/2  }$   	&	 $3p~^2P_{ 3/2  }^o$ 	&	246994	&	40.4868		&	2.622E+08	&	1.291E-02	&	2.628E+08	&	1.292E-02	&	0.008	\\
$6d~^2D_{ 3/2  }$   	&	 $3p~^2P_{ 1/2  }^o$ 	&	242627	&	41.2155		&	1.090E+08	&	1.112E-02	&	1.093E+08	&	1.113E-02	&	0.012	\\
$6d~^2D_{ 5/2  }$   	&	 $3p~^2P_{ 3/2  }^o$ 	&	242166	&	41.2939		&	1.339E+08	&	2.057E-02	&	1.342E+08	&	2.059E-02	&	0.011	\\
$6d~^2D_{ 5/2  }$   	&	 $3p~^2P_{ 3/2  }^o$ 	&	242166	&	41.2939		&	1.339E+08	&	2.057E-02	&	1.342E+08	&	2.059E-02	&	0.011	\\
$6d~^2D_{ 3/2  }$   	&	 $3p~^2P_{ 3/2  }^o$ 	&	242166	&	41.2939		&	2.231E+07	&	2.285E-03	&	2.236E+07	&	2.287E-03	&	0.010	\\
$6d~^2D_{ 3/2  }$   	&	 $3p~^2P_{ 3/2  }^o$ 	&	242166	&	41.2939		&	2.231E+07	&	2.285E-03	&	2.236E+07	&	2.287E-03	&	0.010	\\
$6s~^2S_{ 1/2  }$   	&	 $3p~^2P_{ 1/2  }^o$ 	&	228389	&	43.7849		&	2.312E+08	&	1.331E-02	&	2.318E+08	&	1.332E-02	&	0.002	\\
$6s~^2S_{ 1/2  }$   	&	 $3p~^2P_{ 3/2  }^o$ 	&	227928	&	43.8734		&	4.630E+08	&	2.677E-02	&	4.642E+08	&	2.679E-02	&	0.001	\\
$5d~^2D_{ 3/2  }$   	&	 $3p~^2P_{ 1/2  }^o$ 	&	220210	&	45.4112		&	1.313E+08	&	1.626E-02	&	1.316E+08	&	1.627E-02	&	0.006	\\
$5d~^2D_{ 3/2  }$   	&	 $3p~^2P_{ 3/2  }^o$ 	&	219749	&	45.5065		&	2.701E+07	&	3.360E-03	&	2.708E+07	&	3.363E-03	&	0.008	\\
$5d~^2D_{ 5/2  }$   	&	 $3p~^2P_{ 3/2  }^o$ 	&	219749	&	45.5065		&	1.621E+08	&	3.025E-02	&	1.625E+08	&	3.028E-02	&	0.006	\\
$4p~^2P_{ 3/2  }^o$ 	&	 $3s~^2S_{ 1/2  }$   	&	218430	&	45.7815		&	3.846E+08	&	4.844E-02	&	3.858E+08	&	4.849E-02	&	0.001	\\
$4p~^2P_{ 1/2  }^o$ 	&	 $3s~^2S_{ 1/2  }$   	&	218260	&	45.8155		&	3.975E+08	&	2.507E-02	&	3.987E+08	&	2.509E-02	&	0.003	\\
$5s~^2S_{ 1/2  }$   	&	 $3p~^2P_{ 1/2  }^o$ 	&	194130	&	51.5118		&	4.609E+08	&	3.673E-02	&	4.621E+08	&	3.676E-02	&	0.001	\\
$5s~^2S_{ 1/2  }$   	&	 $3p~^2P_{ 3/2  }^o$ 	&	193670	&	51.6344		&	9.227E+08	&	7.389E-02	&	9.251E+08	&	7.396E-02	&	0.003	\\
$4d~^2D_{ 3/2  }$   	&	 $3p~^2P_{ 1/2  }^o$ 	&	178721	&	55.9533		&	5.901E+07	&	1.110E-02	&	5.917E+07	&	1.111E-02	&	0.025	\\
$4d~^2D_{ 3/2  }$   	&	 $3p~^2P_{ 3/2  }^o$ 	&	178260	&	56.098		&	1.256E+07	&	2.374E-03	&	1.259E+07	&	2.376E-03	&	0.027	\\
$4d~^2D_{ 5/2  }$   	&	 $3p~^2P_{ 3/2  }^o$ 	&	178259	&	56.098		&	7.542E+07	&	2.139E-02	&	7.562E+07	&	2.141E-02	&	0.024	\\
$7f~^2F_{ 7/2  }^o$ 	&	 $3d~^2D_{ 5/2  }$   	&	167826	&	59.5857		&	3.829E+08	&	1.633E-01	&	3.838E+08	&	1.634E-01	&	0.026	\\
$7f~^2F_{ 7/2  }^o$ 	&	 $3d~^2D_{ 5/2  }$   	&	167826	&	59.5857		&	3.829E+08	&	1.633E-01	&	3.838E+08	&	1.634E-01	&	0.026	\\
$7f~^2F_{ 5/2  }^o$ 	&	 $3d~^2D_{ 5/2  }$   	&	167826	&	59.5857		&	2.552E+07	&	8.164E-03	&	2.558E+07	&	8.170E-03	&	0.027	\\
$7f~^2F_{ 5/2  }^o$ 	&	 $3d~^2D_{ 5/2  }$   	&	167826	&	59.5857		&	2.552E+07	&	8.164E-03	&	2.558E+07	&	8.170E-03	&	0.027	\\
$7f~^2F_{ 5/2  }^o$ 	&	 $3d~^2D_{ 3/2  }$   	&	167824	&	59.5861		&	3.573E+08	&	1.143E-01	&	3.581E+08	&	1.144E-01	&	0.027	\\
$7p~^2P_{ 3/2  }^o$ 	&	 $3d~^2D_{ 5/2  }$   	&	161963	&	61.7423		&	4.533E+07	&	1.038E-02	&	4.543E+07	&	1.039E-02	&	0.002	\\
$7p~^2P_{ 3/2  }^o$ 	&	 $3d~^2D_{ 3/2  }$   	&	161962	&	61.7428		&	5.037E+06	&	1.153E-03	&	5.048E+06	&	1.154E-03	&	0.002	\\
$7p~^2P_{ 1/2  }^o$ 	&	 $3d~^2D_{ 3/2  }$   	&	161937	&	61.7523		&	5.023E+07	&	5.751E-03	&	5.034E+07	&	5.755E-03	&	0.001	\\
$6f~^2F_{ 7/2  }^o$ 	&	 $3d~^2D_{ 5/2  }$   	&	154856	&	64.5762		&	6.814E+08	&	3.413E-01	&	6.830E+08	&	3.416E-01	&	0.007	\\
$6f~^2F_{ 7/2  }^o$ 	&	 $3d~^2D_{ 5/2  }$   	&	154856	&	64.5762		&	6.814E+08	&	3.413E-01	&	6.830E+08	&	3.416E-01	&	0.007	\\
$6f~^2F_{ 5/2  }^o$ 	&	 $3d~^2D_{ 5/2  }$   	&	154856	&	64.5762		&	4.542E+07	&	1.707E-02	&	4.553E+07	&	1.708E-02	&	0.008	\\
$6f~^2F_{ 5/2  }^o$ 	&	 $3d~^2D_{ 5/2  }$   	&	154856	&	64.5762		&	4.542E+07	&	1.707E-02	&	4.553E+07	&	1.708E-02	&	0.008	\\
$6f~^2F_{ 5/2  }^o$ 	&	 $3d~^2D_{ 3/2  }$   	&	154856	&	64.5767		&	6.359E+08	&	2.389E-01	&	6.375E+08	&	2.391E-01	&	0.007	\\
$6p~^2P_{ 3/2  }^o$ 	&	 $3d~^2D_{ 5/2  }$   	&	145307.9	&	68.8194		&	7.942E+07	&	2.259E-02	&	7.960E+07	&	2.261E-02	&	0.011	\\
$6p~^2P_{ 3/2  }^o$ 	&	 $3d~^2D_{ 3/2  }$   	&	145306.7	&	68.82		&	8.824E+06	&	2.510E-03	&	8.844E+06	&	2.512E-03	&	0.012	\\
$6p~^2P_{ 1/2  }^o$ 	&	 $3d~^2D_{ 3/2  }$   	&	145265.5	&	68.8395		&	8.794E+07	&	1.252E-02	&	8.814E+07	&	1.253E-02	&	0.011	\\
$5f~^2F_{ 7/2  }^o$ 	&	 $3d~^2D_{ 5/2  }$   	&	133344	&	74.9937		&	1.389E+09	&	9.385E-01	&	1.393E+09	&	9.393E-01	&	0.002	\\
$5f~^2F_{ 7/2  }^o$ 	&	 $3d~^2D_{ 5/2  }$   	&	133344	&	74.9937		&	1.389E+09	&	9.385E-01	&	1.393E+09	&	9.393E-01	&	0.002	\\
$5f~^2F_{ 5/2  }^o$ 	&	 $3d~^2D_{ 5/2  }$   	&	133344	&	74.9937		&	9.258E+07	&	4.692E-02	&	9.283E+07	&	4.696E-02	&	0.002	\\
$5f~^2F_{ 5/2  }^o$ 	&	 $3d~^2D_{ 5/2  }$   	&	133344	&	74.9937		&	9.258E+07	&	4.692E-02	&	9.283E+07	&	4.696E-02	&	0.002	\\
$5f~^2F_{ 5/2  }^o$ 	&	 $3d~^2D_{ 3/2  }$   	&	133343.4	&	74.9943		&	1.296E+09	&	6.569E-01	&	1.300E+09	&	6.575E-01	&	0.002	\\
$7p~^2P_{ 3/2  }^o$ 	&	 $4s~^2S_{ 1/2  }$   	&	128358.9	&	77.9065		&	2.331E+07	&	8.495E-03	&	2.336E+07	&	8.501E-03	&	0.124	\\
$7p~^2P_{ 1/2  }^o$ 	&	 $4s~^2S_{ 1/2  }$   	&	128334	&	77.9216		&	2.405E+07	&	4.384E-03	&	2.410E+07	&	4.387E-03	&	0.120	\\
$4s~^2S_{ 1/2  }$   	&	 $3p~^2P_{ 1/2  }^o$ 	&	122692	&	81.5053		&	1.181E+09	&	2.357E-01	&	1.185E+09	&	2.359E-01	&	0.002	\\
$4s~^2S_{ 1/2  }$   	&	 $3p~^2P_{ 3/2  }^o$ 	&	122230	&	81.8128		&	2.366E+09	&	4.758E-01	&	2.373E+09	&	4.763E-01	&	0.003	\\
$5p~^2P_{ 3/2  }^o$ 	&	 $3d~^2D_{ 5/2  }$   	&	116204.6	&	86.0551		&	1.620E+08	&	7.205E-02	&	1.624E+08	&	7.211E-02	&	0.008	\\
$5p~^2P_{ 3/2  }^o$ 	&	 $3d~^2D_{ 3/2  }$   	&	116203.4	&	86.056		&	1.800E+07	&	8.006E-03	&	1.804E+07	&	8.013E-03	&	0.009	\\
$5p~^2P_{ 1/2  }^o$ 	&	 $3d~^2D_{ 3/2  }$   	&	116128.1	&	86.1118		&	1.794E+08	&	3.994E-02	&	1.798E+08	&	3.997E-02	&	0.008	\\
$6p~^2P_{ 3/2  }^o$ 	&	 $4s~^2S_{ 1/2  }$   	&	111703.4	&	89.5228		&	3.508E+07	&	1.688E-02	&	3.515E+07	&	1.689E-02	&	0.037	\\
$6p~^2P_{ 1/2  }^o$ 	&	 $4s~^2S_{ 1/2  }$   	&	111662.2	&	89.5558		&	3.627E+07	&	8.735E-03	&	3.634E+07	&	8.741E-03	&	0.035	\\
$7d~^2D_{ 3/2  }$   	&	 $4p~^2P_{ 1/2  }^o$ 	&	109095.1	&	91.6631		&	4.917E+06	&	2.481E-03	&	4.926E+06	&	2.482E-03	&	0.262	\\
$7d~^2D_{ 5/2  }$   	&	 $4p~^2P_{ 3/2  }^o$ 	&	108933.3	&	91.7993		&	6.343E+06	&	4.814E-03	&	6.354E+06	&	4.817E-03	&	0.247	\\
$7d~^2D_{ 5/2  }$   	&	 $4p~^2P_{ 3/2  }^o$ 	&	108933.3	&	91.7993		&	6.343E+06	&	4.814E-03	&	6.354E+06	&	4.817E-03	&	0.247	\\
$7d~^2D_{ 3/2  }$   	&	 $4p~^2P_{ 3/2  }^o$ 	&	108933.3	&	91.7993		&	1.057E+06	&	5.348E-04	&	1.059E+06	&	5.351E-04	&	0.245	\\
$7d~^2D_{ 3/2  }$   	&	 $4p~^2P_{ 3/2  }^o$ 	&	108933.3	&	91.7993		&	1.057E+06	&	5.348E-04	&	1.059E+06	&	5.351E-04	&	0.245	\\
$7s~^2S_{ 1/2  }$   	&	 $4p~^2P_{ 1/2  }^o$ 	&	100475.9	&	99.5263		&	7.339E+07	&	2.182E-02	&	7.353E+07	&	2.183E-02	&	0.009	\\
$7s~^2S_{ 1/2  }$   	&	 $4p~^2P_{ 3/2  }^o$ 	&	100314.1	&	99.6869		&	1.468E+08	&	4.381E-02	&	1.471E+08	&	4.384E-02	&	0.007	\\
$6d~^2D_{ 3/2  }$   	&	 $4p~^2P_{ 1/2  }^o$ 	&	95648.1	&	104.55		&	3.997E+06	&	2.623E-03	&	4.004E+06	&	2.625E-03	&	0.075	\\
$6d~^2D_{ 5/2  }$   	&	 $4p~^2P_{ 3/2  }^o$ 	&	95486.2	&	104.7271		&	5.244E+06	&	5.180E-03	&	5.253E+06	&	5.183E-03	&	0.069	\\
$6d~^2D_{ 5/2  }$   	&	 $4p~^2P_{ 3/2  }^o$ 	&	95486.2	&	104.7271		&	5.244E+06	&	5.180E-03	&	5.253E+06	&	5.183E-03	&	0.069	\\
$6d~^2D_{ 3/2  }$   	&	 $4p~^2P_{ 3/2  }^o$ 	&	95486.2	&	104.7271		&	8.737E+05	&	5.753E-04	&	8.752E+05	&	5.756E-04	&	0.067	\\
$6d~^2D_{ 3/2  }$   	&	 $4p~^2P_{ 3/2  }^o$ 	&	95486.2	&	104.7271		&	8.737E+05	&	5.753E-04	&	8.752E+05	&	5.756E-04	&	0.067	\\
$4f~^2F_{ 7/2  }^o$ 	&	 $3d~^2D_{ 5/2  }$   	&	93754.6	&	106.6614		&	3.790E+09	&	5.184E+00	&	3.804E+09	&	5.190E+00	&	0.000	\\
$4f~^2F_{ 5/2  }^o$ 	&	 $3d~^2D_{ 5/2  }$   	&	93753	&	106.6636		&	2.527E+08	&	2.592E-01	&	2.536E+08	&	2.595E-01	&	0.000	\\
$4f~^2F_{ 5/2  }^o$ 	&	 $3d~^2D_{ 3/2  }$   	&	93751.5	&	106.665		&	3.537E+09	&	3.629E+00	&	3.550E+09	&	3.633E+00	&	0.000	\\
$3d~^2D_{ 3/2  }$   	&	 $3p~^2P_{ 1/2  }^o$ 	&	89088	&	112.2485		&	2.129E+09	&	1.612E+00	&	2.135E+09	&	1.614E+00	&	0.004	\\
$3d~^2D_{ 3/2  }$   	&	 $3p~^2P_{ 3/2  }^o$ 	&	88627	&	112.8325		&	4.204E+08	&	3.216E-01	&	4.216E+08	&	3.219E-01	&	0.005	\\
$3d~^2D_{ 5/2  }$   	&	 $3p~^2P_{ 3/2  }^o$ 	&	88626	&	112.834		&	2.522E+09	&	2.894E+00	&	2.529E+09	&	2.897E+00	&	0.004	\\
$5p~^2P_{ 3/2  }^o$ 	&	 $4s~^2S_{ 1/2  }$   	&	82600.1	&	121.0652		&	3.560E+07	&	3.133E-02	&	3.568E+07	&	3.135E-02	&	0.016	\\
$5p~^2P_{ 1/2  }^o$ 	&	 $4s~^2S_{ 1/2  }$   	&	82524.8	&	121.1757		&	3.729E+07	&	1.644E-02	&	3.737E+07	&	1.645E-02	&	0.013	\\
$6s~^2S_{ 1/2  }$   	&	 $4p~^2P_{ 1/2  }^o$ 	&	81410.1	&	122.8349		&	1.351E+08	&	6.119E-02	&	1.354E+08	&	6.123E-02	&	0.002	\\
$6s~^2S_{ 1/2  }$   	&	 $4p~^2P_{ 3/2  }^o$ 	&	81248.3	&	123.0795		&	2.702E+08	&	1.229E-01	&	2.707E+08	&	1.230E-01	&	0.001	\\
$7f~^2F_{ 7/2  }^o$ 	&	 $4d~^2D_{ 5/2  }$   	&	78192	&	127.8903		&	2.069E+08	&	4.065E-01	&	2.073E+08	&	4.068E-01	&	0.023	\\
$7f~^2F_{ 7/2  }^o$ 	&	 $4d~^2D_{ 5/2  }$   	&	78192	&	127.8903		&	2.069E+08	&	4.065E-01	&	2.073E+08	&	4.068E-01	&	0.023	\\
$7f~^2F_{ 5/2  }^o$ 	&	 $4d~^2D_{ 5/2  }$   	&	78192	&	127.8903		&	1.379E+07	&	2.032E-02	&	1.382E+07	&	2.033E-02	&	0.023	\\
$7f~^2F_{ 5/2  }^o$ 	&	 $4d~^2D_{ 5/2  }$   	&	78192	&	127.8903		&	1.379E+07	&	2.032E-02	&	1.382E+07	&	2.033E-02	&	0.023	\\
$7f~^2F_{ 5/2  }^o$ 	&	 $4d~^2D_{ 3/2  }$   	&	78191.9	&	127.8905		&	1.931E+08	&	2.845E-01	&	1.935E+08	&	2.847E-01	&	0.023	\\
$7g~^2G_{ 7/2  }$   	&	 $4f~^2F_{ 5/2  }^o$ 	&	74122.56	&	134.9117	$^*$	&	1.606E+08	&	3.507E-01	&	1.607E+08	&	3.507E-01	&	0.002	\\
$7g~^2G_{ 9/2  }$   	&	 $4f~^2F_{ 7/2  }^o$ 	&	74120.61	&	134.9152	$^*$	&	1.665E+08	&	4.545E-01	&	1.666E+08	&	4.546E-01	&	0.002	\\
$7g~^2G_{ 7/2  }$   	&	 $4f~^2F_{ 7/2  }^o$ 	&	74120.61	&	134.9152	$^*$	&	5.947E+06	&	1.299E-02	&	5.950E+06	&	1.299E-02	&	0.002	\\
$7d~^2D_{ 5/2  }$   	&	 $4f~^2F_{ 5/2  }^o$ 	&	73234.9	&	136.5469		&	2.695E+05	&	4.520E-04	&	2.695E+05	&	4.520E-04	&	0.093	\\
$7d~^2D_{ 5/2  }$   	&	 $4f~^2F_{ 5/2  }^o$ 	&	73234.9	&	136.5469		&	2.695E+05	&	4.520E-04	&	2.695E+05	&	4.520E-04	&	0.093	\\
$7d~^2D_{ 3/2  }$   	&	 $4f~^2F_{ 5/2  }^o$ 	&	73234.9	&	136.5469		&	5.660E+06	&	6.328E-03	&	5.660E+06	&	6.328E-03	&	0.093	\\
$7d~^2D_{ 3/2  }$   	&	 $4f~^2F_{ 5/2  }^o$ 	&	73234.9	&	136.5469		&	5.660E+06	&	6.328E-03	&	5.660E+06	&	6.328E-03	&	0.093	\\
$7d~^2D_{ 5/2  }$   	&	 $4f~^2F_{ 7/2  }^o$ 	&	73232.9	&	136.5506		&	5.391E+06	&	9.043E-03	&	5.391E+06	&	9.043E-03	&	0.093	\\
$5d~^2D_{ 3/2  }$   	&	 $4p~^2P_{ 1/2  }^o$ 	&	73230.6	&	136.5549		&	5.628E+05	&	6.302E-04	&	5.639E+05	&	6.306E-04	&	0.037	\\
$5d~^2D_{ 3/2  }$   	&	 $4p~^2P_{ 3/2  }^o$ 	&	73068.8	&	136.8573		&	7.918E+04	&	8.904E-05	&	7.933E+04	&	8.910E-05	&	0.029	\\
$5d~^2D_{ 5/2  }$   	&	 $4p~^2P_{ 3/2  }^o$ 	&	73068.9	&	136.8571		&	4.742E+05	&	8.000E-04	&	4.751E+05	&	8.005E-04	&	0.042	\\
$7p~^2P_{ 3/2  }^o$ 	&	 $4d~^2D_{ 5/2  }$   	&	72329.8	&	138.2556		&	4.286E+07	&	4.918E-02	&	4.294E+07	&	4.921E-02	&	0.006	\\
$7p~^2P_{ 3/2  }^o$ 	&	 $4d~^2D_{ 3/2  }$   	&	72329.7	&	138.2558		&	4.762E+06	&	5.465E-03	&	4.771E+06	&	5.468E-03	&	0.006	\\
$7p~^2P_{ 1/2  }^o$ 	&	 $4d~^2D_{ 3/2  }$   	&	72304.8	&	138.3034		&	4.745E+07	&	2.725E-02	&	4.754E+07	&	2.727E-02	&	0.007	\\
$3p~^2P_{ 3/2  }^o$ 	&	 $3s~^2S_{ 1/2  }$   	&	71748	&	139.3755		&	8.781E+08	&	1.025E+00	&	8.811E+08	&	1.026E+00	&	0.001	\\
$3p~^2P_{ 1/2  }^o$ 	&	 $3s~^2S_{ 1/2  }$   	&	71288	&	140.277		&	8.607E+08	&	5.089E-01	&	8.635E+08	&	5.095E-01	&	0.002	\\
$6f~^2F_{ 7/2  }^o$ 	&	 $4d~^2D_{ 5/2  }$   	&	65222.3	&	153.3219		&	3.532E+08	&	9.974E-01	&	3.540E+08	&	9.982E-01	&	0.004	\\
$6f~^2F_{ 7/2  }^o$ 	&	 $4d~^2D_{ 5/2  }$   	&	65222.3	&	153.3219		&	3.532E+08	&	9.974E-01	&	3.540E+08	&	9.982E-01	&	0.004	\\
$6f~^2F_{ 5/2  }^o$ 	&	 $4d~^2D_{ 5/2  }$   	&	65222.3	&	153.3219		&	2.355E+07	&	4.987E-02	&	2.360E+07	&	4.991E-02	&	0.004	\\
$6f~^2F_{ 5/2  }^o$ 	&	 $4d~^2D_{ 5/2  }$   	&	65222.3	&	153.3219		&	2.355E+07	&	4.987E-02	&	2.360E+07	&	4.991E-02	&	0.004	\\
$6f~^2F_{ 5/2  }^o$ 	&	 $4d~^2D_{ 3/2  }$   	&	65222.1	&	153.3222		&	3.297E+08	&	6.982E-01	&	3.305E+08	&	6.987E-01	&	0.004	\\
$6g~^2G_{ 7/2  }$   	&	 $4f~^2F_{ 5/2  }^o$ 	&	61178.2	&	163.4569	$^*$	&	3.418E+08	&	1.096E+00	&	3.420E+08	&	1.096E+00	&	0.001	\\
$6g~^2G_{ 9/2  }$   	&	 $4f~^2F_{ 7/2  }^o$ 	&	61176.25	&	163.4621	$^*$	&	3.544E+08	&	1.420E+00	&	3.546E+08	&	1.420E+00	&	0.001	\\
$6g~^2G_{ 7/2  }$   	&	 $4f~^2F_{ 7/2  }^o$ 	&	61176.25	&	163.4621	$^*$	&	1.266E+07	&	4.057E-02	&	1.267E+07	&	4.058E-02	&	0.000	\\
$6d~^2D_{ 5/2  }$   	&	 $4f~^2F_{ 5/2  }^o$ 	&	59787.8	&	167.2581		&	5.449E+05	&	1.371E-03	&	5.448E+05	&	1.371E-03	&	0.036	\\
$6d~^2D_{ 5/2  }$   	&	 $4f~^2F_{ 5/2  }^o$ 	&	59787.8	&	167.2581		&	5.449E+05	&	1.371E-03	&	5.448E+05	&	1.371E-03	&	0.036	\\
$6d~^2D_{ 3/2  }$   	&	 $4f~^2F_{ 5/2  }^o$ 	&	59787.8	&	167.2581		&	1.144E+07	&	1.919E-02	&	1.144E+07	&	1.919E-02	&	0.036	\\
$6d~^2D_{ 3/2  }$   	&	 $4f~^2F_{ 5/2  }^o$ 	&	59787.8	&	167.2581		&	1.144E+07	&	1.919E-02	&	1.144E+07	&	1.919E-02	&	0.036	\\
$6d~^2D_{ 5/2  }$   	&	 $4f~^2F_{ 7/2  }^o$ 	&	59785.9	&	167.2635		&	1.090E+07	&	2.743E-02	&	1.090E+07	&	2.743E-02	&	0.036	\\
$4p~^2P_{ 3/2  }^o$ 	&	 $3d~^2D_{ 5/2  }$   	&	58054	&	172.2526		&	4.889E+08	&	8.715E-01	&	4.903E+08	&	8.723E-01	&	0.004	\\
$4p~^2P_{ 3/2  }^o$ 	&	 $3d~^2D_{ 3/2  }$   	&	58053.1	&	172.2562		&	5.432E+07	&	9.684E-02	&	5.447E+07	&	9.693E-02	&	0.004	\\
$4p~^2P_{ 1/2  }^o$ 	&	 $3d~^2D_{ 3/2  }$   	&	57891	&	172.7376		&	5.423E+08	&	4.861E-01	&	5.438E+08	&	4.865E-01	&	0.004	\\
$7p~^2P_{ 3/2  }^o$ 	&	 $5s~^2S_{ 1/2  }$   	&	56919.9	&	175.6855		&	7.069E+06	&	1.310E-02	&	7.081E+06	&	1.311E-02	&	0.147	\\
$7p~^2P_{ 1/2  }^o$ 	&	 $5s~^2S_{ 1/2  }$   	&	56895	&	175.7624		&	7.374E+06	&	6.838E-03	&	7.386E+06	&	6.842E-03	&	0.143	\\
$6p~^2P_{ 3/2  }^o$ 	&	 $4d~^2D_{ 5/2  }$   	&	55674.3	&	179.6162		&	7.974E+07	&	1.545E-01	&	7.990E+07	&	1.546E-01	&	0.002	\\
$6p~^2P_{ 3/2  }^o$ 	&	 $4d~^2D_{ 3/2  }$   	&	55674.1	&	179.6166		&	8.859E+06	&	1.716E-02	&	8.876E+06	&	1.717E-02	&	0.002	\\
$6p~^2P_{ 1/2  }^o$ 	&	 $4d~^2D_{ 3/2  }$   	&	55633	&	179.7496		&	8.826E+07	&	8.561E-02	&	8.843E+07	&	8.567E-02	&	0.002	\\
$5s~^2S_{ 1/2  }$   	&	 $4p~^2P_{ 1/2  }^o$ 	&	47150.9	&	212.0842		&	3.053E+08	&	4.123E-01	&	3.060E+08	&	4.126E-01	&	0.001	\\
$5s~^2S_{ 1/2  }$   	&	 $4p~^2P_{ 3/2  }^o$ 	&	46989.3	&	212.8145		&	6.113E+08	&	8.313E-01	&	6.126E+08	&	8.319E-01	&	0.002	\\
$5f~^2F_{ 7/2  }^o$ 	&	 $4d~^2D_{ 5/2  }$   	&	43711.2	&	228.7755		&	6.350E+08	&	3.995E+00	&	6.371E+08	&	3.999E+00	&	0.000	\\
$5f~^2F_{ 7/2  }^o$ 	&	 $4d~^2D_{ 5/2  }$   	&	43711.2	&	228.7755		&	6.350E+08	&	3.995E+00	&	6.371E+08	&	3.999E+00	&	0.000	\\
$5f~^2F_{ 5/2  }^o$ 	&	 $4d~^2D_{ 5/2  }$   	&	43711.2	&	228.7755		&	4.234E+07	&	1.997E-01	&	4.248E+07	&	1.999E-01	&	0.000	\\
$5f~^2F_{ 5/2  }^o$ 	&	 $4d~^2D_{ 5/2  }$   	&	43711.2	&	228.7755		&	4.234E+07	&	1.997E-01	&	4.248E+07	&	1.999E-01	&	0.000	\\
$5f~^2F_{ 5/2  }^o$ 	&	 $4d~^2D_{ 3/2  }$   	&	43711.2	&	228.7762		&	5.927E+08	&	2.797E+00	&	5.947E+08	&	2.800E+00	&	0.000	\\
$7s~^2S_{ 1/2  }$   	&	 $5p~^2P_{ 1/2  }^o$ 	&	42238.9	&	236.7474		&	5.055E+07	&	8.503E-02	&	5.063E+07	&	8.507E-02	&	0.002	\\
$7s~^2S_{ 1/2  }$   	&	 $5p~^2P_{ 3/2  }^o$ 	&	42163.6	&	237.1705		&	1.011E+08	&	1.707E-01	&	1.012E+08	&	1.708E-01	&	0.001	\\
$6p~^2P_{ 3/2  }^o$ 	&	 $5s~^2S_{ 1/2  }$   	&	40264.6	&	248.3588		&	6.323E+06	&	2.342E-02	&	6.335E+06	&	2.343E-02	&	0.047	\\
$6p~^2P_{ 1/2  }^o$ 	&	 $5s~^2S_{ 1/2  }$   	&	40223.2	&	248.613		&	6.707E+06	&	1.244E-02	&	6.719E+06	&	1.245E-02	&	0.044	\\
$5g~^2G_{ 7/2  }$   	&	 $4f~^2F_{ 5/2  }^o$ 	&	39710.84	&	251.8204	$^*$	&	1.054E+09	&	8.021E+00	&	1.055E+09	&	8.023E+00	&	0.001	\\
$5g~^2G_{ 9/2  }$   	&	 $4f~^2F_{ 7/2  }^o$ 	&	39708.89	&	251.8328	$^*$	&	1.093E+09	&	1.040E+01	&	1.094E+09	&	1.040E+01	&	0.001	\\
$5g~^2G_{ 7/2  }$   	&	 $4f~^2F_{ 7/2  }^o$ 	&	39708.89	&	251.8328	$^*$	&	3.904E+07	&	2.971E-01	&	3.907E+07	&	2.972E-01	&	0.001	\\
$6d~^2D_{ 3/2  }$   	&	 $5p~^2P_{ 1/2  }^o$ 	&	37411.4	&	267.2993		&	2.532E+06	&	1.086E-02	&	2.536E+06	&	1.087E-02	&	0.064	\\
$5d~^2D_{ 3/2  }$   	&	 $4f~^2F_{ 5/2  }^o$ 	&	37370.4	&	267.5913		&	2.732E+07	&	1.172E-01	&	2.729E+07	&	1.172E-01	&	0.012	\\
$5d~^2D_{ 5/2  }$   	&	 $4f~^2F_{ 5/2  }^o$ 	&	37370.52	&	267.5906		&	1.301E+06	&	8.375E-03	&	1.299E+06	&	8.372E-03	&	0.012	\\
$5d~^2D_{ 5/2  }$   	&	 $4f~^2F_{ 7/2  }^o$ 	&	37368.6	&	267.6046		&	2.603E+07	&	1.675E-01	&	2.600E+07	&	1.674E-01	&	0.012	\\
$6d~^2D_{ 5/2  }$   	&	 $5p~^2P_{ 3/2  }^o$ 	&	37336.2	&	267.8388		&	2.784E+06	&	1.798E-02	&	2.788E+06	&	1.799E-02	&	0.066	\\
$6d~^2D_{ 3/2  }$   	&	 $5p~^2P_{ 3/2  }^o$ 	&	37336.2	&	267.8388		&	4.641E+05	&	1.998E-03	&	4.647E+05	&	1.999E-03	&	0.063	\\
$7f~^2F_{ 7/2  }^o$ 	&	 $5d~^2D_{ 5/2  }$   	&	36702.4	&	272.4614		&	1.068E+08	&	9.526E-01	&	1.070E+08	&	9.533E-01	&	0.018	\\
$7f~^2F_{ 7/2  }^o$ 	&	 $5d~^2D_{ 5/2  }$   	&	36702.4	&	272.4614		&	1.068E+08	&	9.526E-01	&	1.070E+08	&	9.533E-01	&	0.018	\\
$7f~^2F_{ 5/2  }^o$ 	&	 $5d~^2D_{ 5/2  }$   	&	36702.4	&	272.4614		&	7.123E+06	&	4.763E-02	&	7.139E+06	&	4.767E-02	&	0.018	\\
$7f~^2F_{ 5/2  }^o$ 	&	 $5d~^2D_{ 5/2  }$   	&	36702.4	&	272.4614		&	7.123E+06	&	4.763E-02	&	7.139E+06	&	4.767E-02	&	0.018	\\
$7f~^2F_{ 5/2  }^o$ 	&	 $5d~^2D_{ 3/2  }$   	&	36702.54	&	272.4607		&	9.972E+07	&	6.668E-01	&	9.994E+07	&	6.673E-01	&	0.018	\\
$7g~^2G_{ 7/2  }$   	&	 $5f~^2F_{ 5/2  }^o$ 	&	34530.65	&	289.5978	$^*$	&	1.361E+08	&	1.369E+00	&	1.361E+08	&	1.369E+00	&	0.001	\\
$7g~^2G_{ 9/2  }$   	&	 $5f~^2F_{ 7/2  }^o$ 	&	34530.65	&	289.5978	$^*$	&	1.411E+08	&	1.774E+00	&	1.411E+08	&	1.774E+00	&	0.001	\\
$7g~^2G_{ 7/2  }$   	&	 $5f~^2F_{ 7/2  }^o$ 	&	34530.65	&	289.5978	$^*$	&	5.039E+06	&	5.070E-02	&	5.041E+06	&	5.071E-02	&	0.001	\\
$7h~^2H_{ 9/2  }^o$ 	&	 $5g~^2G_{ 7/2  }$   	&	34419.2	&	290.5355	$^*$	&	1.274E+08	&	1.613E+00	&	1.275E+08	&	1.613E+00	&	0.000	\\
$7h~^2H_{11/2  }^o$ 	&	 $5g~^2G_{ 9/2  }$   	&	34419.2	&	290.5355	$^*$	&	1.303E+08	&	1.979E+00	&	1.304E+08	&	1.979E+00	&	0.001	\\
$7h~^2H_{ 9/2  }^o$ 	&	 $5g~^2G_{ 9/2  }$   	&	34419.2	&	290.5355	$^*$	&	2.895E+06	&	3.665E-02	&	2.897E+06	&	3.666E-02	&	0.000	\\
$7f~^2F_{ 7/2  }^o$ 	&	 $5g~^2G_{ 7/2  }$   	&	34362.12	&	291.0181	$^*$	&	3.452E+04	&	3.507E-04	&	3.453E+04	&	3.507E-04	&	0.022	\\
$7f~^2F_{ 5/2  }^o$ 	&	 $5g~^2G_{ 7/2  }$   	&	34362.12	&	291.0181	$^*$	&	1.243E+06	&	9.473E-03	&	1.243E+06	&	9.474E-03	&	0.022	\\
$7f~^2F_{ 7/2  }^o$ 	&	 $5g~^2G_{ 9/2  }$   	&	34362.12	&	291.0181	$^*$	&	1.208E+06	&	1.228E-02	&	1.208E+06	&	1.228E-02	&	0.022	\\
$7d~^2D_{ 5/2  }$   	&	 $5f~^2F_{ 5/2  }^o$ 	&	33643	&	297.2388		&	4.387E+05	&	3.485E-03	&	4.385E+05	&	3.484E-03	&	0.046	\\
$7d~^2D_{ 5/2  }$   	&	 $5f~^2F_{ 5/2  }^o$ 	&	33643	&	297.2388		&	4.387E+05	&	3.485E-03	&	4.385E+05	&	3.484E-03	&	0.046	\\
$7d~^2D_{ 5/2  }$   	&	 $5f~^2F_{ 5/2  }^o$ 	&	33643	&	297.2388		&	4.387E+05	&	3.485E-03	&	4.385E+05	&	3.484E-03	&	0.046	\\
$7d~^2D_{ 3/2  }$   	&	 $5f~^2F_{ 5/2  }^o$ 	&	33643	&	297.2388		&	9.213E+06	&	4.879E-02	&	9.208E+06	&	4.878E-02	&	0.046	\\
$7d~^2D_{ 3/2  }$   	&	 $5f~^2F_{ 5/2  }^o$ 	&	33643	&	297.2388		&	9.213E+06	&	4.879E-02	&	9.208E+06	&	4.878E-02	&	0.046	\\
$7d~^2D_{ 3/2  }$   	&	 $5f~^2F_{ 5/2  }^o$ 	&	33643	&	297.2388		&	9.213E+06	&	4.879E-02	&	9.208E+06	&	4.878E-02	&	0.046	\\
$7d~^2D_{ 5/2  }$   	&	 $5f~^2F_{ 7/2  }^o$ 	&	33643	&	297.2388		&	8.776E+06	&	6.972E-02	&	8.772E+06	&	6.971E-02	&	0.046	\\
$7d~^2D_{ 5/2  }$   	&	 $5f~^2F_{ 7/2  }^o$ 	&	33643	&	297.2388		&	8.776E+06	&	6.972E-02	&	8.772E+06	&	6.971E-02	&	0.046	\\
$7d~^2D_{ 5/2  }$   	&	 $5f~^2F_{ 7/2  }^o$ 	&	33643	&	297.2388		&	8.776E+06	&	6.972E-02	&	8.772E+06	&	6.971E-02	&	0.046	\\
$4d~^2D_{ 3/2  }$   	&	 $4p~^2P_{ 1/2  }^o$ 	&	31741.3	&	315.0472		&	4.022E+08	&	2.397E+00	&	4.030E+08	&	2.399E+00	&	0.001	\\
$4d~^2D_{ 3/2  }$   	&	 $4p~^2P_{ 3/2  }^o$ 	&	31579.47	&	316.6614		&	7.947E+07	&	4.785E-01	&	7.962E+07	&	4.788E-01	&	0.001	\\
$4d~^2D_{ 5/2  }$   	&	 $4p~^2P_{ 3/2  }^o$ 	&	31579.4	&	316.6626		&	4.768E+08	&	4.306E+00	&	4.778E+08	&	4.309E+00	&	0.001	\\
$7p~^2P_{ 3/2  }^o$ 	&	 $5d~^2D_{ 5/2  }$   	&	30840.23	&	324.2518		&	3.742E+07	&	2.362E-01	&	3.749E+07	&	2.363E-01	&	0.012	\\
$7p~^2P_{ 3/2  }^o$ 	&	 $5d~^2D_{ 3/2  }$   	&	30840.33	&	324.2507		&	4.158E+06	&	2.624E-02	&	4.166E+06	&	2.626E-02	&	0.011	\\
$7p~^2P_{ 1/2  }^o$ 	&	 $5d~^2D_{ 3/2  }$   	&	30815.4	&	324.5128		&	4.141E+07	&	1.309E-01	&	4.148E+07	&	1.310E-01	&	0.012	\\
$5p~^2P_{ 3/2  }^o$ 	&	 $4d~^2D_{ 5/2  }$   	&	26571.01	&	376.35		&	2.084E+08	&	1.773E+00	&	2.089E+08	&	1.774E+00	&	0.001	\\
$5p~^2P_{ 3/2  }^o$ 	&	 $4d~^2D_{ 3/2  }$   	&	26570.9	&	376.3517		&	2.316E+07	&	1.970E-01	&	2.321E+07	&	1.971E-01	&	0.002	\\
$5p~^2P_{ 1/2  }^o$ 	&	 $4d~^2D_{ 3/2  }$   	&	26495.5	&	377.4222		&	2.312E+08	&	9.888E-01	&	2.317E+08	&	9.895E-01	&	0.001	\\
$4p~^2P_{ 3/2  }^o$ 	&	 $4s~^2S_{ 1/2  }$   	&	24449.9	&	409.0016		&	1.554E+08	&	1.562E+00	&	1.558E+08	&	1.563E+00	&	0.001	\\
$4p~^2P_{ 1/2  }^o$ 	&	 $4s~^2S_{ 1/2  }$   	&	24288	&	411.7265		&	1.524E+08	&	7.759E-01	&	1.527E+08	&	7.765E-01	&	0.000	\\
$6f~^2F_{ 7/2  }^o$ 	&	 $5d~^2D_{ 5/2  }$   	&	23732.7	&	421.3601		&	1.617E+08	&	3.450E+00	&	1.622E+08	&	3.454E+00	&	0.002	\\
$6f~^2F_{ 7/2  }^o$ 	&	 $5d~^2D_{ 5/2  }$   	&	23732.7	&	421.3601		&	1.617E+08	&	3.450E+00	&	1.622E+08	&	3.454E+00	&	0.002	\\
$6f~^2F_{ 5/2  }^o$ 	&	 $5d~^2D_{ 5/2  }$   	&	23732.7	&	421.3601		&	1.078E+07	&	1.725E-01	&	1.082E+07	&	1.727E-01	&	0.002	\\
$6f~^2F_{ 5/2  }^o$ 	&	 $5d~^2D_{ 5/2  }$   	&	23732.7	&	421.3601		&	1.078E+07	&	1.725E-01	&	1.082E+07	&	1.727E-01	&	0.002	\\
$6f~^2F_{ 5/2  }^o$ 	&	 $5d~^2D_{ 3/2  }$   	&	23732.77	&	421.3583		&	1.509E+08	&	2.416E+00	&	1.514E+08	&	2.419E+00	&	0.002	\\
$6s~^2S_{ 1/2  }$   	&	 $5p~^2P_{ 1/2  }^o$ 	&	23173.3	&	431.5315		&	1.054E+08	&	5.893E-01	&	1.056E+08	&	5.896E-01	&	0.002	\\
$6s~^2S_{ 1/2  }$   	&	 $5p~^2P_{ 3/2  }^o$ 	&	23097.9	&	432.9394		&	2.111E+08	&	1.188E+00	&	2.114E+08	&	1.189E+00	&	0.003	\\
$7p~^2P_{ 3/2  }^o$ 	&	 $6s~^2S_{ 1/2  }$   	&	22660.9	&	441.2891		&	1.466E+06	&	1.714E-02	&	1.469E+06	&	1.715E-02	&	0.181	\\
$7p~^2P_{ 1/2  }^o$ 	&	 $6s~^2S_{ 1/2  }$   	&	22635.98	&	441.7746		&	1.579E+06	&	9.253E-03	&	1.582E+06	&	9.258E-03	&	0.173	\\
$7d~^2D_{ 3/2  }$   	&	 $6p~^2P_{ 1/2  }^o$ 	&	21720.87	&	460.3867		&	2.287E+06	&	2.908E-02	&	2.289E+06	&	2.909E-02	&	0.205	\\
$7d~^2D_{ 5/2  }$   	&	 $6p~^2P_{ 3/2  }^o$ 	&	21679.9	&	461.261		&	2.591E+06	&	4.960E-02	&	2.593E+06	&	4.961E-02	&	0.208	\\
$7d~^2D_{ 5/2  }$   	&	 $6p~^2P_{ 3/2  }^o$ 	&	21679.9	&	461.261		&	2.591E+06	&	4.960E-02	&	2.593E+06	&	4.961E-02	&	0.208	\\
$7d~^2D_{ 3/2  }$   	&	 $6p~^2P_{ 3/2  }^o$ 	&	21679.9	&	461.261		&	4.317E+05	&	5.511E-03	&	4.321E+05	&	5.513E-03	&	0.207	\\
$7d~^2D_{ 3/2  }$   	&	 $6p~^2P_{ 3/2  }^o$ 	&	21679.9	&	461.261		&	4.317E+05	&	5.511E-03	&	4.321E+05	&	5.513E-03	&	0.207	\\
$6g~^2G_{ 7/2  }$   	&	 $5f~^2F_{ 5/2  }^o$ 	&	21586.29	&	463.257	$^*$	&	2.731E+08	&	7.030E+00	&	2.732E+08	&	7.031E+00	&	0.001	\\
$6g~^2G_{ 9/2  }$   	&	 $5f~^2F_{ 7/2  }^o$ 	&	21586.29	&	463.257	$^*$	&	2.832E+08	&	9.114E+00	&	2.833E+08	&	9.115E+00	&	0.001	\\
$6g~^2G_{ 7/2  }$   	&	 $5f~^2F_{ 7/2  }^o$ 	&	21586.29	&	463.257	$^*$	&	1.011E+07	&	2.604E-01	&	1.011E+07	&	2.604E-01	&	0.001	\\
$6h~^2H_{ 9/2  }^o$ 	&	 $5g~^2G_{ 7/2  }$   	&	21479.44	&	465.5615	$^*$	&	4.120E+08	&	1.340E+01	&	4.124E+08	&	1.340E+01	&	0.000	\\
$6h~^2H_{11/2  }^o$ 	&	 $5g~^2G_{ 9/2  }$   	&	21479.44	&	465.5615	$^*$	&	4.214E+08	&	1.644E+01	&	4.218E+08	&	1.644E+01	&	0.001	\\
$6h~^2H_{ 9/2  }^o$ 	&	 $5g~^2G_{ 9/2  }$   	&	21479.44	&	465.5615	$^*$	&	9.364E+06	&	3.045E-01	&	9.374E+06	&	3.046E-01	&	0.000	\\
$6f~^2F_{ 7/2  }^o$ 	&	 $5g~^2G_{ 7/2  }$   	&	21392.35	&	467.4568	$^*$	&	8.550E+04	&	2.241E-03	&	8.553E+04	&	2.241E-03	&	0.006	\\
$6f~^2F_{ 5/2  }^o$ 	&	 $5g~^2G_{ 7/2  }$   	&	21392.35	&	467.4568	$^*$	&	3.079E+06	&	6.053E-02	&	3.080E+06	&	6.054E-02	&	0.006	\\
$6f~^2F_{ 7/2  }^o$ 	&	 $5g~^2G_{ 9/2  }$   	&	21392.35	&	467.4568	$^*$	&	2.993E+06	&	7.846E-02	&	2.994E+06	&	7.847E-02	&	0.006	\\
$6d~^2D_{ 5/2  }$   	&	 $5f~^2F_{ 5/2  }^o$ 	&	20195.9	&	495.1493		&	9.443E+05	&	2.080E-02	&	9.427E+05	&	2.079E-02	&	0.012	\\
$6d~^2D_{ 5/2  }$   	&	 $5f~^2F_{ 5/2  }^o$ 	&	20195.9	&	495.1493		&	9.443E+05	&	2.080E-02	&	9.427E+05	&	2.079E-02	&	0.012	\\
$6d~^2D_{ 5/2  }$   	&	 $5f~^2F_{ 5/2  }^o$ 	&	20195.9	&	495.1493		&	9.443E+05	&	2.080E-02	&	9.427E+05	&	2.079E-02	&	0.012	\\
$6d~^2D_{ 3/2  }$   	&	 $5f~^2F_{ 5/2  }^o$ 	&	20195.9	&	495.1493		&	1.983E+07	&	2.912E-01	&	1.980E+07	&	2.910E-01	&	0.012	\\
$6d~^2D_{ 3/2  }$   	&	 $5f~^2F_{ 5/2  }^o$ 	&	20195.9	&	495.1493		&	1.983E+07	&	2.912E-01	&	1.980E+07	&	2.910E-01	&	0.012	\\
$6d~^2D_{ 3/2  }$   	&	 $5f~^2F_{ 5/2  }^o$ 	&	20195.9	&	495.1493		&	1.983E+07	&	2.912E-01	&	1.980E+07	&	2.910E-01	&	0.012	\\
$6d~^2D_{ 5/2  }$   	&	 $5f~^2F_{ 7/2  }^o$ 	&	20195.9	&	495.1493		&	1.889E+07	&	4.162E-01	&	1.886E+07	&	4.160E-01	&	0.012	\\
$6d~^2D_{ 5/2  }$   	&	 $5f~^2F_{ 7/2  }^o$ 	&	20195.9	&	495.1493		&	1.889E+07	&	4.162E-01	&	1.886E+07	&	4.160E-01	&	0.012	\\
$6d~^2D_{ 5/2  }$   	&	 $5f~^2F_{ 7/2  }^o$ 	&	20195.9	&	495.1493		&	1.889E+07	&	4.162E-01	&	1.886E+07	&	4.160E-01	&	0.012	\\
$5d~^2D_{ 3/2  }$   	&	 $5p~^2P_{ 1/2  }^o$ 	&	14993.85	&	666.941		&	1.147E+08	&	3.062E+00	&	1.149E+08	&	3.063E+00	&	0.002	\\
$5d~^2D_{ 3/2  }$   	&	 $5p~^2P_{ 3/2  }^o$ 	&	14918.47	&	670.31		&	2.267E+07	&	6.113E-01	&	2.269E+07	&	6.115E-01	&	0.002	\\
$5d~^2D_{ 5/2  }$   	&	 $5p~^2P_{ 3/2  }^o$ 	&	14918.56	&	670.306		&	1.360E+08	&	5.501E+00	&	1.362E+08	&	5.503E+00	&	0.002	\\
$7f~^2F_{ 7/2  }^o$ 	&	 $6d~^2D_{ 5/2  }$   	&	14285.12	&	700.029		&	5.360E+07	&	3.157E+00	&	5.378E+07	&	3.161E+00	&	0.012	\\
$7f~^2F_{ 7/2  }^o$ 	&	 $6d~^2D_{ 5/2  }$   	&	14285.12	&	700.029		&	5.360E+07	&	3.157E+00	&	5.378E+07	&	3.161E+00	&	0.012	\\
$7f~^2F_{ 7/2  }^o$ 	&	 $6d~^2D_{ 5/2  }$   	&	14285.12	&	700.029		&	5.360E+07	&	3.157E+00	&	5.378E+07	&	3.161E+00	&	0.012	\\
$7f~^2F_{ 5/2  }^o$ 	&	 $6d~^2D_{ 3/2  }$   	&	14285.12	&	700.029		&	5.003E+07	&	2.210E+00	&	5.020E+07	&	2.212E+00	&	0.012	\\
$7f~^2F_{ 5/2  }^o$ 	&	 $6d~^2D_{ 3/2  }$   	&	14285.12	&	700.029		&	5.003E+07	&	2.210E+00	&	5.020E+07	&	2.212E+00	&	0.012	\\
$7f~^2F_{ 5/2  }^o$ 	&	 $6d~^2D_{ 3/2  }$   	&	14285.12	&	700.029		&	5.003E+07	&	2.210E+00	&	5.020E+07	&	2.212E+00	&	0.012	\\
$7f~^2F_{ 5/2  }^o$ 	&	 $6d~^2D_{ 5/2  }$   	&	14285.12	&	700.029		&	3.574E+06	&	1.579E-01	&	3.586E+06	&	1.581E-01	&	0.012	\\
$7f~^2F_{ 5/2  }^o$ 	&	 $6d~^2D_{ 5/2  }$   	&	14285.12	&	700.029		&	3.574E+06	&	1.579E-01	&	3.586E+06	&	1.581E-01	&	0.012	\\
$7f~^2F_{ 5/2  }^o$ 	&	 $6d~^2D_{ 5/2  }$   	&	14285.12	&	700.029		&	3.574E+06	&	1.579E-01	&	3.586E+06	&	1.581E-01	&	0.012	\\
$6p~^2P_{ 3/2  }^o$ 	&	 $5d~^2D_{ 5/2  }$   	&	14184.63	&	704.986		&	8.977E+07	&	2.680E+00	&	8.999E+07	&	2.682E+00	&	0.002	\\
$6p~^2P_{ 3/2  }^o$ 	&	 $5d~^2D_{ 3/2  }$   	&	14184.77	&	704.981		&	9.974E+06	&	2.977E-01	&	9.999E+06	&	2.979E-01	&	0.002	\\
$6p~^2P_{ 1/2  }^o$ 	&	 $5d~^2D_{ 3/2  }$   	&	14143.55	&	707.034		&	9.954E+07	&	1.494E+00	&	9.976E+07	&	1.495E+00	&	0.002	\\
$7s~^2S_{ 1/2  }$   	&	 $6p~^2P_{ 1/2  }^o$ 	&	13101.69	&	763.26		&	4.368E+07	&	7.635E-01	&	4.373E+07	&	7.638E-01	&	0.006	\\
$7s~^2S_{ 1/2  }$   	&	 $6p~^2P_{ 3/2  }^o$ 	&	13060.51	&	765.666		&	8.746E+07	&	1.538E+00	&	8.753E+07	&	1.538E+00	&	0.006	\\
$7g~^2G_{ 7/2  }$   	&	 $6f~^2F_{ 5/2  }^o$ 	&	13019.37	&	768.0863	$^*$	&	9.249E+07	&	6.544E+00	&	9.250E+07	&	6.544E+00	&	0.001	\\
$7g~^2G_{ 9/2  }$   	&	 $6f~^2F_{ 7/2  }^o$ 	&	13019.37	&	768.0863	$^*$	&	9.591E+07	&	8.483E+00	&	9.592E+07	&	8.483E+00	&	0.001	\\
$7g~^2G_{ 7/2  }$   	&	 $6f~^2F_{ 7/2  }^o$ 	&	13019.37	&	768.0863	$^*$	&	3.426E+06	&	2.424E-01	&	3.426E+06	&	2.424E-01	&	0.001	\\
$7h~^2H_{ 9/2  }^o$ 	&	 $6g~^2G_{ 7/2  }$   	&	12951.84	&	772.0911	$^*$	&	1.333E+08	&	1.192E+01	&	1.334E+08	&	1.192E+01	&	0.000	\\
$7h~^2H_{11/2  }^o$ 	&	 $6g~^2G_{ 9/2  }$   	&	12951.84	&	772.0911	$^*$	&	1.363E+08	&	1.463E+01	&	1.365E+08	&	1.464E+01	&	0.000	\\
$7h~^2H_{ 9/2  }^o$ 	&	 $6g~^2G_{ 9/2  }$   	&	12951.84	&	772.0911	$^*$	&	3.029E+06	&	2.709E-01	&	3.032E+06	&	2.710E-01	&	0.000	\\
$7i~^2I_{11/2  }$   	&	 $6h~^2H_{ 9/2  }^o$ 	&	12943.4	&	772.5945	$^*$	&	1.869E+08	&	2.007E+01	&	1.870E+08	&	2.007E+01	&	0.000	\\
$7i~^2I_{13/2  }$   	&	 $6h~^2H_{11/2  }^o$ 	&	12943.4	&	772.5945	$^*$	&	1.898E+08	&	2.378E+01	&	1.899E+08	&	2.378E+01	&	0.000	\\
$7i~^2I_{11/2  }$   	&	 $6h~^2H_{11/2  }^o$ 	&	12943.4	&	772.5945	$^*$	&	2.875E+06	&	3.088E-01	&	2.877E+06	&	3.089E-01	&	0.000	\\
$7g~^2G_{ 9/2  }$   	&	 $6h~^2H_{ 9/2  }^o$ 	&	12932.28	&	773.2589	$^*$	&	1.567E+04	&	1.404E-03	&	1.566E+04	&	1.404E-03	&	0.004	\\
$7g~^2G_{ 7/2  }$   	&	 $6h~^2H_{ 9/2  }^o$ 	&	12932.28	&	773.2589	$^*$	&	8.620E+05	&	6.178E-02	&	8.613E+05	&	6.176E-02	&	0.004	\\
$7g~^2G_{ 9/2  }$   	&	 $6h~^2H_{11/2  }^o$ 	&	12932.28	&	773.2589	$^*$	&	8.462E+05	&	7.581E-02	&	8.455E+05	&	7.579E-02	&	0.004	\\
$7f~^2F_{ 7/2  }^o$ 	&	 $6g~^2G_{ 7/2  }$   	&	12894.76	&	775.5088	$^*$	&	8.295E+04	&	5.986E-03	&	8.300E+04	&	5.987E-03	&	0.007	\\
$7f~^2F_{ 5/2  }^o$ 	&	 $6g~^2G_{ 7/2  }$   	&	12894.76	&	775.5088	$^*$	&	2.987E+06	&	1.617E-01	&	2.990E+06	&	1.617E-01	&	0.007	\\
$7f~^2F_{ 7/2  }^o$ 	&	 $6g~^2G_{ 9/2  }$   	&	12894.76	&	775.5088	$^*$	&	2.904E+06	&	2.096E-01	&	2.907E+06	&	2.097E-01	&	0.007	\\
$7d~^2D_{ 5/2  }$   	&	 $6f~^2F_{ 5/2  }^o$ 	&	12131.69	&	824.287		&	5.760E+05	&	3.515E-02	&	5.748E+05	&	3.513E-02	&	0.014	\\
$7d~^2D_{ 5/2  }$   	&	 $6f~^2F_{ 5/2  }^o$ 	&	12131.69	&	824.287		&	5.760E+05	&	3.515E-02	&	5.748E+05	&	3.513E-02	&	0.014	\\
$7d~^2D_{ 5/2  }$   	&	 $6f~^2F_{ 5/2  }^o$ 	&	12131.69	&	824.287		&	5.760E+05	&	3.515E-02	&	5.748E+05	&	3.513E-02	&	0.014	\\
$7d~^2D_{ 3/2  }$   	&	 $6f~^2F_{ 5/2  }^o$ 	&	12131.69	&	824.287		&	1.210E+07	&	4.921E-01	&	1.208E+07	&	4.918E-01	&	0.014	\\
$7d~^2D_{ 3/2  }$   	&	 $6f~^2F_{ 5/2  }^o$ 	&	12131.69	&	824.287		&	1.210E+07	&	4.921E-01	&	1.208E+07	&	4.918E-01	&	0.014	\\
$7d~^2D_{ 3/2  }$   	&	 $6f~^2F_{ 5/2  }^o$ 	&	12131.69	&	824.287		&	1.210E+07	&	4.921E-01	&	1.208E+07	&	4.918E-01	&	0.014	\\
$7d~^2D_{ 5/2  }$   	&	 $6f~^2F_{ 7/2  }^o$ 	&	12131.69	&	824.287		&	1.152E+07	&	7.032E-01	&	1.150E+07	&	7.027E-01	&	0.014	\\
$7d~^2D_{ 5/2  }$   	&	 $6f~^2F_{ 7/2  }^o$ 	&	12131.69	&	824.287		&	1.152E+07	&	7.032E-01	&	1.150E+07	&	7.027E-01	&	0.014	\\
$7d~^2D_{ 5/2  }$   	&	 $6f~^2F_{ 7/2  }^o$ 	&	12131.69	&	824.287		&	1.152E+07	&	7.032E-01	&	1.150E+07	&	7.027E-01	&	0.014	\\
$5p~^2P_{ 3/2  }^o$ 	&	 $5s~^2S_{ 1/2  }$   	&	11161.08	&	895.971		&	4.247E+07	&	2.047E+00	&	4.257E+07	&	2.049E+00	&	0.003	\\
$5p~^2P_{ 1/2  }^o$ 	&	 $5s~^2S_{ 1/2  }$   	&	11085.69	&	902.061		&	4.165E+07	&	1.018E+00	&	4.174E+07	&	1.019E+00	&	0.003	\\
$7p~^2P_{ 3/2  }^o$ 	&	 $6d~^2D_{ 3/2  }$   	&	8422.91	&	1187.238		&	4.699E+06	&	3.979E-01	&	4.712E+06	&	3.983E-01	&	0.011	\\
$7p~^2P_{ 3/2  }^o$ 	&	 $6d~^2D_{ 3/2  }$   	&	8422.91	&	1187.238		&	4.699E+06	&	3.979E-01	&	4.712E+06	&	3.983E-01	&	0.011	\\
$7p~^2P_{ 3/2  }^o$ 	&	 $6d~^2D_{ 5/2  }$   	&	8422.91	&	1187.238		&	4.229E+07	&	3.581E+00	&	4.241E+07	&	3.584E+00	&	0.011	\\
$7p~^2P_{ 3/2  }^o$ 	&	 $6d~^2D_{ 5/2  }$   	&	8422.91	&	1187.238		&	4.229E+07	&	3.581E+00	&	4.241E+07	&	3.584E+00	&	0.011	\\
$7p~^2P_{ 1/2  }^o$ 	&	 $6d~^2D_{ 3/2  }$   	&	8398.01	&	1190.758		&	4.688E+07	&	1.997E+00	&	4.701E+07	&	1.999E+00	&	0.011	\\
$6d~^2D_{ 3/2  }$   	&	 $6p~^2P_{ 1/2  }^o$ 	&	8273.82	&	1208.632		&	4.205E+07	&	3.684E+00	&	4.206E+07	&	3.684E+00	&	0.009	\\
$6d~^2D_{ 5/2  }$   	&	 $6p~^2P_{ 3/2  }^o$ 	&	8232.65	&	1214.676		&	4.990E+07	&	6.622E+00	&	4.991E+07	&	6.623E+00	&	0.008	\\
$6d~^2D_{ 5/2  }$   	&	 $6p~^2P_{ 3/2  }^o$ 	&	8232.65	&	1214.676		&	4.990E+07	&	6.622E+00	&	4.991E+07	&	6.623E+00	&	0.008	\\
$6d~^2D_{ 3/2  }$   	&	 $6p~^2P_{ 3/2  }^o$ 	&	8232.65	&	1214.676		&	8.316E+06	&	7.358E-01	&	8.318E+06	&	7.359E-01	&	0.008	\\
$6d~^2D_{ 3/2  }$   	&	 $6p~^2P_{ 3/2  }^o$ 	&	8232.65	&	1214.676		&	8.316E+06	&	7.358E-01	&	8.318E+06	&	7.359E-01	&	0.008	\\
$6p~^2P_{ 3/2  }^o$ 	&	 $6s~^2S_{ 1/2  }$   	&	6005.32	&	1665.19		&	1.512E+07	&	2.519E+00	&	1.516E+07	&	2.521E+00	&	0.008	\\
$6p~^2P_{ 1/2  }^o$ 	&	 $6s~^2S_{ 1/2  }$   	&	5964.15	&	1676.685		&	1.483E+07	&	1.252E+00	&	1.487E+07	&	1.253E+00	&	0.007	\\
$7d~^2D_{ 3/2  }$   	&	 $7p~^2P_{ 1/2  }^o$ 	&	5049	&	1980.57		&	1.842E+07	&	4.330E+00	&	1.840E+07	&	4.328E+00	&	0.038	\\
$7d~^2D_{ 5/2  }$   	&	 $7p~^2P_{ 3/2  }^o$ 	&	5024.1	&	1990.39		&	2.186E+07	&	7.782E+00	&	2.184E+07	&	7.779E+00	&	0.038	\\
$7d~^2D_{ 5/2  }$   	&	 $7p~^2P_{ 3/2  }^o$ 	&	5024.1	&	1990.39		&	2.186E+07	&	7.782E+00	&	2.184E+07	&	7.779E+00	&	0.038	\\
$7d~^2D_{ 3/2  }$   	&	 $7p~^2P_{ 3/2  }^o$ 	&	5024.1	&	1990.39		&	3.643E+06	&	8.647E-01	&	3.639E+06	&	8.644E-01	&	0.038	\\
$7d~^2D_{ 3/2  }$   	&	 $7p~^2P_{ 3/2  }^o$ 	&	5024.1	&	1990.39		&	3.643E+06	&	8.647E-01	&	3.639E+06	&	8.644E-01	&	0.038	\\
$4f~^2F_{ 7/2  }^o$ 	&	 $4d~^2D_{ 5/2  }$   	&	4121	&	2426.6		&	9.713E+05	&	6.994E-01	&	1.000E+06	&	7.063E-01	&	0.011	\\
$4f~^2F_{ 5/2  }^o$ 	&	 $4d~^2D_{ 5/2  }$   	&	4119.1	&	2427.7		&	6.466E+04	&	3.495E-02	&	6.659E+04	&	3.529E-02	&	0.012	\\
$4f~^2F_{ 5/2  }^o$ 	&	 $4d~^2D_{ 3/2  }$   	&	4118.9	&	2427.8		&	9.050E+05	&	4.893E-01	&	9.325E+05	&	4.942E-01	&	0.011	\\
$7p~^2P_{ 3/2  }^o$ 	&	 $7s~^2S_{ 1/2  }$   	&	3595	&	2781.6		&	6.463E+06	&	3.006E+00	&	6.490E+06	&	3.010E+00	&	0.031	\\
$7p~^2P_{ 1/2  }^o$ 	&	 $7s~^2S_{ 1/2  }$   	&	3570.14	&	2801.01		&	6.339E+06	&	1.494E+00	&	6.361E+06	&	1.496E+00	&	0.031	\\
$5f~^2F_{ 7/2  }^o$ 	&	 $5d~^2D_{ 5/2  }$   	&	2221.4	&	4501.7		&	5.375E+05	&	1.332E+00	&	5.533E+05	&	1.345E+00	&	0.009	\\
$5f~^2F_{ 7/2  }^o$ 	&	 $5d~^2D_{ 5/2  }$   	&	2221.4	&	4501.7		&	5.375E+05	&	1.332E+00	&	5.533E+05	&	1.345E+00	&	0.009	\\
$5f~^2F_{ 5/2  }^o$ 	&	 $5d~^2D_{ 5/2  }$   	&	2221.4	&	4501.7		&	3.579E+04	&	6.656E-02	&	3.689E+04	&	6.724E-02	&	0.010	\\
$5f~^2F_{ 5/2  }^o$ 	&	 $5d~^2D_{ 5/2  }$   	&	2221.4	&	4501.7		&	3.579E+04	&	6.656E-02	&	3.689E+04	&	6.724E-02	&	0.010	\\
$5f~^2F_{ 5/2  }^o$ 	&	 $5d~^2D_{ 3/2  }$   	&	2221.5	&	4501.5		&	5.010E+05	&	9.318E-01	&	5.165E+05	&	9.413E-01	&	0.009	\\
$6f~^2F_{ 7/2  }^o$ 	&	 $6d~^2D_{ 5/2  }$   	&	1315.35	&	7602.5		&	2.685E+05	&	1.901E+00	&	2.775E+05	&	1.922E+00	&	0.003	\\
$6f~^2F_{ 7/2  }^o$ 	&	 $6d~^2D_{ 5/2  }$   	&	1315.35	&	7602.5		&	2.685E+05	&	1.901E+00	&	2.775E+05	&	1.922E+00	&	0.003	\\
$6f~^2F_{ 7/2  }^o$ 	&	 $6d~^2D_{ 5/2  }$   	&	1315.35	&	7602.5		&	2.685E+05	&	1.901E+00	&	2.775E+05	&	1.922E+00	&	0.003	\\
$6f~^2F_{ 5/2  }^o$ 	&	 $6d~^2D_{ 3/2  }$   	&	1315.35	&	7602.5		&	2.503E+05	&	1.330E+00	&	2.587E+05	&	1.345E+00	&	0.003	\\
$6f~^2F_{ 5/2  }^o$ 	&	 $6d~^2D_{ 3/2  }$   	&	1315.35	&	7602.5		&	2.503E+05	&	1.330E+00	&	2.587E+05	&	1.345E+00	&	0.003	\\
$6f~^2F_{ 5/2  }^o$ 	&	 $6d~^2D_{ 3/2  }$   	&	1315.35	&	7602.5		&	2.503E+05	&	1.330E+00	&	2.587E+05	&	1.345E+00	&	0.003	\\
$6f~^2F_{ 5/2  }^o$ 	&	 $6d~^2D_{ 5/2  }$   	&	1315.35	&	7602.5		&	1.788E+04	&	9.502E-02	&	1.848E+04	&	9.607E-02	&	0.003	\\
$6f~^2F_{ 5/2  }^o$ 	&	 $6d~^2D_{ 5/2  }$   	&	1315.35	&	7602.5		&	1.788E+04	&	9.502E-02	&	1.848E+04	&	9.607E-02	&	0.003	\\
$6f~^2F_{ 5/2  }^o$ 	&	 $6d~^2D_{ 5/2  }$   	&	1315.35	&	7602.5		&	1.788E+04	&	9.502E-02	&	1.848E+04	&	9.607E-02	&	0.003	\\
$7f~^2F_{ 7/2  }^o$ 	&	 $7d~^2D_{ 5/2  }$   	&	838.07	&	11932.2		&	1.395E+05	&	2.440E+00	&	1.452E+05	&	2.473E+00	&	0.026	\\
$7f~^2F_{ 7/2  }^o$ 	&	 $7d~^2D_{ 5/2  }$   	&	838.07	&	11932.2		&	1.395E+05	&	2.440E+00	&	1.452E+05	&	2.473E+00	&	0.026	\\
$7f~^2F_{ 7/2  }^o$ 	&	 $7d~^2D_{ 5/2  }$   	&	838.07	&	11932.2		&	1.395E+05	&	2.440E+00	&	1.452E+05	&	2.473E+00	&	0.026	\\
$7f~^2F_{ 5/2  }^o$ 	&	 $7d~^2D_{ 3/2  }$   	&	838.07	&	11932.2		&	1.300E+05	&	1.708E+00	&	1.353E+05	&	1.731E+00	&	0.026	\\
$7f~^2F_{ 5/2  }^o$ 	&	 $7d~^2D_{ 3/2  }$   	&	838.07	&	11932.2		&	1.300E+05	&	1.708E+00	&	1.353E+05	&	1.731E+00	&	0.026	\\
$7f~^2F_{ 5/2  }^o$ 	&	 $7d~^2D_{ 3/2  }$   	&	838.07	&	11932.2		&	1.300E+05	&	1.708E+00	&	1.353E+05	&	1.731E+00	&	0.026	\\
\hline
\end{longtable}
\begin{longtable}{lccccccr} 
\caption{\label{SiIII_energy}Computed excitation energies in cm $^{-1}$ for \ion{Si}{iii} from different computational models. The differences $\Delta E $ between the final computations and the observed values are shown in the last column. }
\\ \hline\hline
&& VV &&&& \\
\cline{2-5}
Level	&	$n=10$	&	$n=11$	&	$n=12$	&	$n=13$	&	CV	&	$E_{\text{{obs}}}$$^a$	&	$\Delta E$	\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
&& VV &&&& \\
\cline{2-5}
Level	&	$n=10$	&	$n=11$	&	$n=12$	&	$n=13$	&	CV	&	$E_{\text{{obs}}}$$^a$	&	$\Delta E$	\\
\hline
\endhead
\hline
\endfoot
$3s^2 ~^1S_{   0   }$        ~  	&	0	&	0	&	0	&	0	&	0	&	0	&	0	\\
$3s3p~^3P_{   0   }^o$ ~  	&	51539	&	51541	&	51561	&	51604	&	52790	&	52725	&	-65	\\
$3s3p~^3P_{   1   }^o$ ~  	&	51656	&	51671	&	51686	&	51728	&	52913	&	52853	&	-60	\\
$3s3p~^3P_{   2   }^o$ ~  	&	51893	&	51938	&	51941	&	51981	&	53164	&	53115	&	-49	\\
$3s3p~^1P_{   1   }^o$ ~  	&	83380	&	83186	&	83145	&	83094	&	83031	&	82884	&	-147	\\
$3p^2 ~^1D_{   2   }$ ~  	&	120291	&	120305	&	120314	&	120361	&	122447	&	122215	&	-232	\\
$3p^2 ~^3P_{   0   }$ ~  	&	128668	&	128658	&	128667	&	128703	&	129832	&	129708	&	-124	\\
$3p^2 ~^3P_{   1   }$ ~  	&	128808	&	128794	&	128796	&	128832	&	129953	&	129842	&	-111	\\
$3p^2 ~^3P_{   2   }$ ~  	&	129043	&	129052	&	129046	&	129080	&	130193	&	130101	&	-92	\\
$3s3d~^3D_{   3   }$   ~  	&	141773	&	141743	&	141761	&	141794	&	143106	&	142944	&	-162	\\
$3s3d~^3D_{   2   }$   ~  	&	142183	&	141743	&	141762	&	141805	&	143162	&	142946	&	-216	\\
$3s3d~^3D_{   1   }$   ~  	&	142470	&	141743	&	141762	&	141812	&	143208	&	142948	&	-260	\\
$3s4s~^3S_{   1   }$   ~  	&	151757	&	151808	&	151821	&	151875	&	153332	&	153377	&	45	\\
$3p^2 ~^1S_{   0   }$ ~  	&	153325	&	152950	&	152897	&	152824	&	153953	&	153444	&	-509	\\
$3s4s~^1S_{   0   }$   ~  	&	157694	&	157704	&	157698	&	157701	&	159065	&	159070	&	5	\\
$3s3d~^1D_{   2   }$   ~  	&	166150	&	165215	&	165198	&	165172	&	166013	&	165765	&	-248	\\
$3s4p~^3P_{   0   }^o$ ~  	&	173433	&	173475	&	173497	&	173551	&	175219	&	175230	&	11	\\
$3s4p~^3P_{   1   }^o$ ~  	&	173464	&	173511	&	173530	&	173582	&	175247	&	175263	&	16	\\
$3s4p~^3P_{   2   }^o$ ~  	&	173533	&	173589	&	173601	&	173648	&	175312	&	175336	&	24	\\
$3s4p~^1P_{   1   }^o$ ~  	&	174860	&	174906	&	174918	&	174952	&	176503	&	176487	&	-16	\\
$3p3d~^3F_{   2   }^o$ ~  	&	196943	&	196419	&	196441	&	196496	&	199259	&	198923	&	-336	\\
$3p3d~^3F_{   3   }^o$ ~  	&	196787	&	196519	&	196539	&	196589	&	199318	&	199026	&	-292	\\
$3p3d~^3F_{   4   }^o$ ~  	&	196622	&	196651	&	196670	&	196713	&	199402	&	199164	&	-238	\\
$3s4d~^3D_{   1   }$   ~  	&	199846	&	199861	&	199884	&	199920	&	201691	&	201598	&	-93	\\
$3s4d~^3D_{   2   }$   ~  	&	200003	&	199857	&	199881	&	199928	&	201666	&	201598	&	-68	\\
$3s4d~^3D_{   3   }$   ~  	&	200134	&	199855	&	199879	&	199934	&	201634	&	201599	&	-35	\\
$3s4d~^1D_{   2   }$   ~  	&	202714	&	202640	&	202662	&	202713	&	204464	&	204331	&	-133	\\
$3s4f~^1F_{   3   }^o$ ~  	&	203063	&	202705	&	202716	&	202733	&	204795	&	204828	&	33	\\
$3p3d~^1D_{   2   }^o$ ~  	&	203175	&	202977	&	202996	&	203047	&	205357	&	205029	&	-328	\\
$3s5s~^3S_{   1   }$   ~  	&	204234	&	204288	&	204303	&	204359	&	206118	&	206176	&	58	\\
$3s5s~^1S_{   0   }$   ~  	&	205920	&	205971	&	205988	&	206039	&	207828	&	207874	&	46	\\
$3s4f~^3F_{   2   }^o$ ~  	&	207666	&	207551	&	207571	&	207627	&	209597	&	209531	&	-66	\\
$3s4f~^3F_{   3   }^o$ ~  	&	207622	&	207578	&	207597	&	207652	&	209612	&	209559	&	-53	\\
$3s4f~^3F_{   4   }^o$ ~  	&	207574	&	207616	&	207635	&	207687	&	209637	&	209600	&	-37	\\
$3s5p~^1P_{   1   }^o$ ~  	&	212511	&	212566	&	212587	&	212639	&	214504	&	214532	&	28	\\
$3s5p~^3P_{   2   }^o$ ~  	&	213130	&	213157	&	213173	&	213213	&	214998	&	214989	&	-9	\\
$3s5p~^3P_{   1   }^o$ ~  	&	213159	&	213142	&	213163	&	213212	&	215002	&	214995	&	-7	\\
$3s5p~^3P_{   0   }^o$ ~  	&	213160	&	213133	&	213157	&	213210	&	215005	&	214995	&	-10	\\
$3p3d~^3P_{   2   }^o$ ~  	&	214375	&	214269	&	214285	&	214319	&	216450	&	216190	&	-260	\\
$3p3d~^3P_{   1   }^o$ ~  	&	214967	&	214376	&	214391	&	214431	&	216613	&	216289	&	-324	\\
$3p3d~^3P_{   0   }^o$ ~  	&	215325	&	214440	&	214453	&	214496	&	216717	&	216350	&	-367	\\
$3p3d~^3D_{   1   }^o$ ~  	&	216019	&	215773	&	215793	&	215839	&	217724	&	217386	&	-338	\\
$3p3d~^3D_{   2   }^o$ ~  	&	216518	&	215881	&	215898	&	215925	&	217743	&	217440	&	-303	\\
$3p3d~^3D_{   3   }^o$ ~  	&	216356	&	215827	&	215845	&	215884	&	217736	&	217489	&	-247	\\
$3s5f~^1F_{   3~a}^o$ ~  	&	224092	&	223605	&	223620	&	223633	&	225644	&	225526	&	-118	\\
$3p4s~^3P_{   0   }^o$ ~  	&	224260	&	224260	&	224273	&	224322	&	226479	&	226400	&	-79	\\
$3p4s~^3P_{   1   }^o$ ~  	&	224376	&	224389	&	224397	&	224445	&	226597	&	226527	&	-70	\\
$3p4s~^3P_{   2   }^o$ ~  	&	224636	&	224676	&	224677	&	224724	&	226884	&	226820	&	-64	\\
$3s5d~^3D_{   1   }$   ~  	&	225236	&	225165	&	225187	&	225232	&	227105	&	227081	&	-24	\\
$3s5d~^3D_{   2   }$   ~  	&	225179	&	225159	&	225181	&	225230	&	227092	&	227084	&	-8	\\
$3s5d~^3D_{   3   }$   ~  	&	225124	&	225154	&	225177	&	225226	&	227076	&	227089	&	13	\\
$3s5d~^1D_{   2   }$   ~  	&	225833	&	225714	&	225733	&	225773	&	227695	&	227665	&	-30	\\
$3p4s~^1P_{   1   }^o$ ~  	&	226814	&	226801	&	226778	&	226775	&	228788	&	228700	&	-88	\\
$3s6s~^3S_{   1   }$   ~  	&	227576	&	227630	&	227648	&	227703	&	229556	&	229623	&	67	\\
$3s5f~^3F_{   2   }^o$ ~  	&	228134	&	228194	&	228207	&	228265	&	230201	&	230268	&	67	\\
$3s5f~^3F_{   3  }^o$ ~  	&	228133	&	228194	&	228206	&	228264	&	230201	&	230269	&	68	\\
$3s5f~^3F_{   4   }^o$ ~  	&	228134	&	228195	&	228217	&	228265	&	230201	&	230271	&	70	\\
$3s5g~^3G_{   3   }$   ~  	&	228135	&	228196	&	228219	&	228266	&	230230	&	230301	&	71	\\
$3s5g~^3G_{   4   }$   ~  	&	228159	&	228208	&	228231	&	228288	&	230232	&	230302	&	70	\\
$3s5g~^1G_{   4   }$   ~  	&	228176	&	228211	&	228233	&	228289	&	230233	&	230302	&	69	\\
$3s5g~^3G_{   5   }$   ~  	&	228169	&	228209	&	228232	&	228288	&	230232	&	230302	&	70	\\
$3s6s~^1S_{   0   }$   ~  	&	228303	&	228359	&	228378	&	228433	&	230301	&	230364	&	63	\\
$3s6p~^3P_{   0   }^o$ ~  	&	232356	&	232413	&	232437	&	232493	&	234359	&	234415	&	56	\\
$3s6p~^3P_{   1   }^o$ ~  	&	232364	&	232423	&	232446	&	232501	&	234365	&	234428	&	63	\\
$3s6p~^3P_{   2   }^o$ ~  	&	232382	&	232443	&	232464	&	232518	&	234381	&	234442	&	61	\\
$3p3d~^1P_{   1   }^{o^*}$ ~  	&	233982	&	233003	&	232982	&	232927	&	234923	&	234388	&	-535	\\
$3s5f~^1F_{   3 ~b}^o$~  	&	234526	&	233780	&	233783	&	233763	&	235612	&	235414	&	-198	\\
$3s6p~^1P_{   1   }^{o^*}$ ~  	&	234522	&	234025	&	234033	&	234066	&	235957	&	235951	&	-6	\\
$3s6d~^3D_{   1   }$   ~  	&	238206	&	238220	&	238231	&	238287	&	240267	&	240262	&	-5	\\
$3s6d~^3D_{   2   }$   ~  	&	238211	&	238245	&	238256	&	238308	&	240278	&	240284	&	6	\\
$3s6d~^3D_{   3   }$   ~  	&	238224	&	238280	&	238291	&	238338	&	240297	&	240315	&	18	\\
$3s6d~^1D_{   2   }$   ~  	&	238470	&	238484	&	238498	&	238548	&	240537	&	240550	&	13	\\
$3s7s~^3S_{   1   }$   ~  	&	240049	&	240105	&	240124	&	240179	&	242075	&	242145	&	70	\\
$3s6f~^3F_{   2   }^o$ ~  	&	240282	&	240327	&	240352	&	240410	&	242336	&	242411	&	75	\\
$3s6f~^3F_{   3   }^o$ ~  	&	240277	&	240328	&	240352	&	240409	&	242335	&	242411	&	76	\\
$3s6f~^3F_{   4   }^o$ ~  	&	240271	&	240328	&	240352	&	240408	&	242335	&	242412	&	77	\\
$3s6g~^3G_{   3   }$   ~  	&	240301	&	240363	&	240387	&	240440	&	242400	&	242474	&	74	\\
$3s6g~^3G_{   4   }$   ~  	&	240300	&	240364	&	240385	&	240441	&	242403	&	242474	&	71	\\
$3s6g~^1G_{   4   }$   ~  	&	240302	&	240365	&	240388	&	240443	&	242405	&	242474	&	69	\\
$3s6g~^3G_{   5   }$   ~  	&	240301	&	240365	&	240386	&	240443	&	242405	&	242475	&	70	\\
$3s7s~^1S_{   0   }$   ~  	&	240428	&	240487	&	240508	&	240564	&	242466	&	242538	&	72	\\
$3p4p~^1P_{   1   }$   ~  	&	240550	&	240603	&	240625	&	240679	&	242992	&	242885	&	-107	\\
$3s6f~^1F_{   3   }^o$ ~  	&	242239	&	241980	&	241993	&	242017	&	243896	&	243869	&	-28	\\
$3p4p~^3D_{   1   }$   ~  	&	242550	&	242573	&	242548	&	242602	&	244839	&	244737	&	-102	\\
$3s7p~^3P_{   0   }^o$ ~  	&	242822	&	242881	&	242906	&	242962	&	244862	&	244929	&	67	\\
$3s7p~^3P_{   1   }^o$ ~  	&	242827	&	242887	&	242910	&	242966	&	244866	&	244933	&	67	\\
$3s7p~^3P_{   2   }^o$ ~  	&	242836	&	242898	&	242920	&	242975	&	244874	&	244943	&	69	\\
$3p4p~^3D_{   2   }$   ~  	&	242665	&	242699	&	242671	&	242723	&	244966	&	244866	&	-100	\\
$3p4p~^3D_{   3   }$   ~  	&	242864	&	242913	&	242881	&	242930	&	245194	&	245087	&	-107	\\
$3s7p~^1P_{   1   }^o$ ~  	&	243236	&	243291	&	243313	&	243364	&	245250	&	244871	&	-379	\\
$3s7d~^1D_{   2   }$  ~  	&	245752	&	245805	&	245777	&	245829	&	247946	&	247935	&	-11	\\
$3p4p~^3P_{   0   }$   ~  	&	245541	&	245588	&	245603	&	245649	&	247965	&	247872	&	-93	\\
$3p4p~^3P_{   1   }$   ~  	&	245626	&	245675	&	245685	&	245729	&	248040	&	247954	&	-86	\\
$3p4p~^3P_{   2   }$   ~  	&	245863	&	245922	&	245910	&	245956	&	248239	&	248168	&	-71	\\
$3p4p~^3S_{   1   }$   ~  	&	246598	&	246609	&	246619	&	246665	&	248952	&	248773	&	-179	\\
$3s7d~^3D_{   1   }$   ~  	&	247056	&	247068	&	247092	&	247148	&	249067	&	249094	&	27	\\
$3s7d~^3D_{   2   }$   ~  	&	247050	&	247079	&	247102	&	247152	&	249068	&	249104	&	36	\\
$3s7d~^3D_{   3   }$   ~  	&	247045	&	247096	&	247118	&	247160	&	249074	&	249121	&	47	\\
$3s7f~^3F_{   2   }^o$ ~  	&	247629	&	247682	&	247707	&	247765	&	249698	&	249774	&	76	\\
$3s7f~^3F_{   3   }^o$ ~  	&	247626	&	247683	&	247707	&	247764	&	249697	&	249775	&	78	\\
$3s7f~^3F_{   4   }^o$ ~  	&	247622	&	247683	&	247707	&	247763	&	249696	&	249775	&	79	\\
$3s7g~^3G_{   3   }$   ~  	&	247648	&	247711	&	247730	&	247786	&	249743	&	249817	&	74	\\
$3s7g~^3G_{   4   }$   ~  	&	247647	&	247711	&	247729	&	247787	&	249746	&	249818	&	72	\\
$3s7g~^1G_{   4   }$   ~  	&	247649	&	247712	&	247732	&	247787	&	249747	&	249818	&	71	\\
$3s7g~^3G_{   5   }$   ~  	&	247648	&	247712	&	247730	&	247788	&	249747	&	249819	&	72	\\
$3s7f~^1F_{   3   }^o$ ~  	&	248401	&	248352	&	248371	&	248415	&	250333	&	250366	&	33	\\
\hline
\end{longtable}
